Cooperative Magneto-Inductive Localization

Wireless localization is a key requirement for many applications. It concerns position estimation of mobile nodes (agents) relative to fixed nodes (anchors) from wireless channel measurements. Cooperative localization is an advanced concept that considers the joint estimation of multiple agent positions based on channel measurements of all agent-anchor links together with all agent-agent links. In this paper we present the first study of cooperative localization for magneto-inductive wireless sensor networks, which are of technological interest due to good material penetration and channel predictability. We demonstrate significant accuracy improvements (a factor of 3 for 10 cooperating agents) over the non-cooperative scheme. The evaluation uses the Cram\'er-Rao lower bound on the cooperative position estimation error, which is derived herein. To realize this accuracy, the maximum-likelihood estimate (MLE) must be computed by solving a high-dimensional least-squares problem, whereby convergence to local minima proves to be problematic. A proposed cooperative localization algorithm addresses this issue: first, preliminary estimates of the agent positions and orientations are computed, which then serve as initial values for a gradient search. In all our test cases, this method yields the MLE and the associated high accuracy (comprising the cooperation gain) from a single solver run. The preliminary estimates use novel closed-form MLE formulas of the distance, direction and orientation for single links between three-axis coils, which are given in detail.

==> CDF_3Step_Multilat.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%\newcommand\mylinewidth{1.0pt}
%
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%\definecolor{mycolor3}{rgb}{0.92941,0.69412,0.12549}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.3 \columnwidth,
scale only axis,
xmode=log,
xmin=1e-05,
xmax=2,
xminorticks=true,
%xlabel style={font=\color{white!15!black}},
xlabel={position error [m]},
ymin=0,
ymax=1,
ytick={  0,  0.25, 0.5, 0.75, 1},
%ylabel style={font=\color{white!15!black}},
ylabel={empirical CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={gridGray},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Multilat  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotMultilat{matRed}{}
  table[row sep=crcr]{%
100	1\\
};
%\addlegendentry{Multilat ML}
\addlegendentry{multilateration}

\plotMultilat{matRed}{forget plot, no marks}
  table[row sep=crcr]{%
0.00017705737275233	0\\
0.00144173967532729	0.0101666666666663\\
0.00187161272981873	0.020166666666666\\
0.00223407443304013	0.0301666666666662\\
0.00246731506459388	0.0399999999999997\\
0.00271833516813689	0.0498333333333331\\
0.00296786733558936	0.0606666666666665\\
0.00321438788893911	0.0710000000000002\\
0.00340071964156157	0.0808333333333338\\
0.00357042138156957	0.0905000000000005\\
0.0038054725988782	0.100833333333334\\
0.00398889356150896	0.111333333333333\\
0.00420419990626032	0.122\\
0.00444812888798253	0.132499999999999\\
0.00464285528169668	0.142333333333332\\
0.00484671810287823	0.152999999999999\\
0.00502503948239625	0.162666666666665\\
0.00523051077766993	0.172833333333331\\
0.00541110571996021	0.182666666666664\\
0.0055722217313741	0.192499999999996\\
0.00576443466178395	0.202499999999996\\
0.00593284835030539	0.212999999999995\\
0.00611395607891895	0.223166666666661\\
0.00631447055575125	0.234333333333327\\
0.00654628976416839	0.244833333333326\\
0.00680530608760764	0.255166666666659\\
0.00703353615345519	0.265333333333325\\
0.00722300206892449	0.275333333333325\\
0.00744096401786348	0.285333333333324\\
0.00764853505972155	0.295666666666657\\
0.0078743054181767	0.305333333333323\\
0.00803221362903889	0.315166666666656\\
0.00818947003355355	0.325333333333322\\
0.00841862820192516	0.335333333333322\\
0.00857170530995328	0.345666666666655\\
0.00873940563246636	0.355833333333321\\
0.00892092934956207	0.366166666666653\\
0.00918510385706024	0.376666666666652\\
0.00937030894445291	0.386666666666651\\
0.00959392790507378	0.396499999999984\\
0.00975862850053815	0.406499999999983\\
0.00996023014876839	0.416499999999982\\
0.0101769484346033	0.427166666666647\\
0.0103584087092134	0.43799999999998\\
0.0106053875190558	0.448333333333312\\
0.0108033201015951	0.458666666666644\\
0.0110274858742963	0.46883333333331\\
0.0112204897887289	0.478999999999976\\
0.0114044267349694	0.489499999999975\\
0.0116267196063075	0.499999999999974\\
0.0119361151998194	0.509833333333308\\
0.0121917892624483	0.519999999999975\\
0.0123941062524197	0.529666666666642\\
0.0125969214014561	0.539166666666642\\
0.0128350368522574	0.549666666666642\\
0.0130631005846207	0.559499999999976\\
0.0133024934874085	0.569999999999977\\
0.013639874282064	0.57983333333331\\
0.0138586448006658	0.589333333333311\\
0.0141933187122174	0.599166666666645\\
0.0145591085805904	0.608833333333312\\
0.014852650756654	0.619499999999979\\
0.0151760860694552	0.629333333333313\\
0.0154294008669523	0.63999999999998\\
0.0157164820761267	0.649833333333314\\
0.0160022831954474	0.659999999999981\\
0.016307202704792	0.669833333333315\\
0.0167053629518439	0.679999999999982\\
0.0169995721112618	0.690333333333315\\
0.0173357925643401	0.700499999999983\\
0.0177130059224719	0.710999999999983\\
0.0180576086759034	0.720833333333317\\
0.0183794112243329	0.730833333333317\\
0.0187498255233539	0.740333333333318\\
0.0190715626349175	0.750499999999985\\
0.019442523651712	0.760333333333319\\
0.0199251541962117	0.77083333333332\\
0.0204987559082775	0.780666666666654\\
0.0210541579332461	0.790999999999988\\
0.0215544344635261	0.800999999999988\\
0.0221476703377092	0.810999999999989\\
0.0227642128772105	0.820833333333323\\
0.0232726431062845	0.83049999999999\\
0.0238965525599755	0.840833333333324\\
0.0245580172390529	0.850666666666658\\
0.0250964922348443	0.860833333333325\\
0.0258759652449974	0.870499999999992\\
0.0268328489243383	0.880333333333326\\
0.027491231154074	0.890499999999993\\
0.0283440444019252	0.90016666666666\\
0.0292390434445655	0.910666666666661\\
0.0300895675870547	0.920333333333328\\
0.0318403581873892	0.930166666666662\\
0.033311527831028	0.940333333333329\\
0.0351789671091496	0.95033333333333\\
0.0377577530626193	0.960166666666664\\
0.0408404140481644	0.970333333333331\\
0.0454920313270002	0.979999999999999\\
0.0534195907839271	0.990333333333333\\
0.131382113239411	1\\
};
%\addlegendentry{Multilat using MLdists-StrAnc Inst Err}



\plotMultilat{matRed}{forget plot, only marks}
  table[row sep=crcr]{%
0.00017705737275233	0\\
0.00654628976416839	0.244833333333326\\
0.0116267196063075	0.499999999999974\\
0.0190715626349175	0.750499999999985\\
0.131382113239411	1\\
};
%\addlegendentry{Multilat ML}
%\addlegendentry{multilateration}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Pairwise ML  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotML{matBlue}{}
  table[row sep=crcr]{%
100	1\\
};
\addlegendentry{\pairML}


\plotML{matBlue}{forget plot, no marks}
  table[row sep=crcr]{%
3.10456375626894e-06	0\\
3.19534803057679e-05	0.0101666666666664\\
5.01169645569431e-05	0.0208333333333329\\
7.15224608698949e-05	0.0303333333333334\\
9.99408641216443e-05	0.0398333333333335\\
0.000135896096195714	0.0495\\
0.000172034180830825	0.059333333333333\\
0.000201470755106757	0.0690000000000004\\
0.000230736666976473	0.0786666666666673\\
0.000260494948713772	0.0883333333333342\\
0.000293149426962524	0.0983333333333339\\
0.000328654053865324	0.108\\
0.000358190573680591	0.1175\\
0.000390465860614856	0.127499999999999\\
0.000432146230868137	0.137499999999999\\
0.000473548733127574	0.147333333333332\\
0.000522144476049178	0.157333333333332\\
0.00057267134769887	0.166999999999998\\
0.000614533964296188	0.176999999999998\\
0.000652445420097415	0.186499999999997\\
0.000697854776472962	0.196166666666663\\
0.000739279487242052	0.206666666666663\\
0.000795964552756848	0.216666666666662\\
0.00084890609584595	0.226333333333328\\
0.000915061724455172	0.236166666666661\\
0.000973229509214245	0.245999999999994\\
0.00102226842436562	0.256333333333327\\
0.00107787719783444	0.266833333333326\\
0.00113118233742713	0.277833333333326\\
0.00117603352743318	0.287499999999992\\
0.00122621473655357	0.297166666666658\\
0.00129542498576231	0.307333333333324\\
0.00134679977481841	0.317333333333324\\
0.00140897864400053	0.32699999999999\\
0.00147456525596926	0.336999999999989\\
0.00156760287591811	0.347333333333322\\
0.00163832985648731	0.357166666666654\\
0.0017065810098528	0.366999999999987\\
0.00178338113793609	0.376666666666652\\
0.00186636268059196	0.386833333333318\\
0.00193083277570912	0.396666666666651\\
0.00200458716576706	0.407333333333316\\
0.00209179153664969	0.417333333333315\\
0.00216236515262158	0.427499999999981\\
0.00222550093723604	0.437333333333313\\
0.00232071567563092	0.447666666666646\\
0.00241501298597169	0.458499999999978\\
0.00249845559277784	0.468499999999977\\
0.00258258547333239	0.47883333333331\\
0.00264626158042747	0.488833333333309\\
0.00277161632442534	0.498833333333308\\
0.00287746103295175	0.509333333333309\\
0.0029723457611129	0.519333333333309\\
0.00306208277889148	0.529333333333309\\
0.00315173149172347	0.539333333333309\\
0.00322811712390254	0.549999999999976\\
0.00331240088089742	0.55983333333331\\
0.00342474044727112	0.570499999999978\\
0.00353058634848722	0.581166666666645\\
0.00364673084732636	0.591166666666645\\
0.00376408569584852	0.601499999999979\\
0.0038960038234173	0.611833333333313\\
0.00401665733060066	0.62199999999998\\
0.00413354438844749	0.632499999999981\\
0.00423011395215833	0.642999999999981\\
0.00437016800480837	0.652999999999982\\
0.00452715905616766	0.663666666666648\\
0.00467550028043987	0.673999999999982\\
0.00483119216754112	0.685166666666649\\
0.00495334352563011	0.69516666666665\\
0.00511545199090711	0.70516666666665\\
0.00525810128730777	0.715166666666651\\
0.00543178425247575	0.725999999999985\\
0.00568434733329653	0.736833333333319\\
0.00584806784796428	0.747166666666652\\
0.00604865340229486	0.757166666666653\\
0.00629588535901932	0.76783333333332\\
0.00658391152018945	0.777499999999987\\
0.00683687771008907	0.787166666666655\\
0.00710411111734156	0.796999999999988\\
0.00730027243232123	0.807499999999989\\
0.00752438622049491	0.817666666666656\\
0.0077674188782253	0.828166666666657\\
0.00801223497391935	0.838166666666658\\
0.00833674677499168	0.848333333333325\\
0.00872014224938841	0.858333333333325\\
0.00908769096487604	0.868499999999993\\
0.00943399027388849	0.879499999999993\\
0.00991704079663498	0.889499999999994\\
0.0103963029920629	0.899499999999994\\
0.0107480916463373	0.909333333333328\\
0.0114650578867079	0.919666666666662\\
0.0122389551938252	0.929833333333329\\
0.0128946288879253	0.940166666666663\\
0.014238525690719	0.950499999999997\\
0.0155421731723209	0.960166666666664\\
0.0170092343239992	0.970166666666665\\
0.0192284616730264	0.979666666666665\\
0.0225986604036476	0.990166666666666\\
0.0408287325134743	1\\
};
%\addlegendentry{ML PosEstim NC StrAnc Inst Err}

\plotML{matBlue}{forget plot, only marks}
  table[row sep=crcr]{%
3.10456375626894e-06	0\\
0.000973229509214245	0.245999999999994\\
0.00277161632442534	0.498833333333308\\
0.00584806784796428	0.747166666666652\\
0.0408287325134743	1\\
};
%\addlegendentry{Pairwise ML}
%\addlegendentry{pairwise ML}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Adv Init NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotAdvinit{black}{}
table[row sep=crcr]{%
100	1\\
};
\addlegendentry{\turboLS}



\plotAdvinit{matGray}{forget plot, no marks}
  table[row sep=crcr]{%
3.10231667553882e-06	0\\
3.27732244057998e-05	0.0101666666666663\\
5.01325582154658e-05	0.0208333333333328\\
7.24114564831451e-05	0.0303333333333333\\
9.89616023389334e-05	0.0398333333333334\\
0.000128353305496403	0.0496666666666664\\
0.000165598636255824	0.0598333333333331\\
0.000200178654141401	0.0695000000000003\\
0.000224305120491631	0.079333333333334\\
0.000251212698366192	0.0890000000000009\\
0.000279853156441485	0.0990000000000009\\
0.000310740601271972	0.108666666666667\\
0.00034078932397412	0.118333333333333\\
0.000364666667810446	0.128166666666666\\
0.000393598707511426	0.137833333333332\\
0.000424310088869912	0.147666666666666\\
0.000453522855266532	0.157166666666665\\
0.000491281033742039	0.167333333333332\\
0.00052858802037529	0.176999999999998\\
0.000560380797685423	0.186999999999997\\
0.000591246917781626	0.197666666666663\\
0.000618026043616854	0.208166666666663\\
0.000648209715868115	0.217999999999996\\
0.000677405238987987	0.227999999999995\\
0.000711109974825884	0.237999999999994\\
0.00074019531729322	0.24866666666666\\
0.00076515407373764	0.25816666666666\\
0.000796541878204189	0.268333333333326\\
0.00082208574395587	0.278499999999992\\
0.000855184163678593	0.288666666666658\\
0.000888571361687211	0.299666666666657\\
0.000918875770300729	0.310666666666657\\
0.000951938005921436	0.32099999999999\\
0.000991305771138373	0.330833333333323\\
0.00101703153949561	0.340999999999989\\
0.00104157952635319	0.351333333333322\\
0.00107296656181778	0.361666666666654\\
0.0011029993863611	0.372166666666654\\
0.00112773699430578	0.382166666666653\\
0.00115520841185022	0.392166666666651\\
0.00119145147494301	0.401833333333317\\
0.00122683426392642	0.411833333333316\\
0.00125497112041193	0.421499999999982\\
0.00129377196139191	0.431499999999981\\
0.00131790787462768	0.441333333333313\\
0.00134481630743833	0.451999999999979\\
0.0013727632572406	0.462499999999978\\
0.00140453793150183	0.47233333333331\\
0.00143361319164263	0.482166666666643\\
0.0014634867839556	0.491999999999975\\
0.0015069738313316	0.501666666666641\\
0.00153875015797262	0.511833333333308\\
0.00157367404184108	0.521999999999975\\
0.00161144306091863	0.531666666666642\\
0.00164238453984501	0.541333333333309\\
0.00167508827217045	0.551166666666643\\
0.00171289049459028	0.560999999999977\\
0.00175397422234447	0.571166666666644\\
0.00179669592977007	0.581166666666644\\
0.00183095496564912	0.591499999999978\\
0.00187320549948823	0.601499999999979\\
0.0019108594657205	0.611999999999979\\
0.00193705982051919	0.622166666666646\\
0.00198824896027145	0.631666666666647\\
0.0020323039484693	0.642166666666647\\
0.00207588422460413	0.651999999999981\\
0.00211874178817243	0.662666666666648\\
0.00215905870193	0.672833333333315\\
0.00221430362112586	0.683333333333315\\
0.00227121160062429	0.69416666666665\\
0.00231882216757419	0.704833333333317\\
0.0023666979411626	0.71466666666665\\
0.00241805285416056	0.724999999999985\\
0.00248586141909661	0.734999999999985\\
0.0025334339626953	0.745833333333319\\
0.00259069463487613	0.755999999999986\\
0.00265772156344684	0.76583333333332\\
0.00272888431528246	0.776166666666654\\
0.00280915033803773	0.786333333333321\\
0.00290516459025411	0.796833333333322\\
0.002996400703739	0.806999999999989\\
0.00305963080865595	0.817166666666656\\
0.00314073583692783	0.827166666666657\\
0.00323417248099243	0.837666666666658\\
0.00331817576568701	0.847833333333325\\
0.00342314605071209	0.858499999999992\\
0.00355977669434209	0.869166666666659\\
0.00370566298231448	0.879333333333327\\
0.00386942071880057	0.88966666666666\\
0.0040461643940413	0.899833333333328\\
0.00419001029068671	0.909833333333328\\
0.00439805002580222	0.919499999999996\\
0.00459620687795969	0.929499999999996\\
0.0048381492576728	0.939499999999997\\
0.00517066065470142	0.949666666666664\\
0.00556694614329632	0.959333333333331\\
0.00620250018860761	0.969833333333332\\
0.00684250481122101	0.979833333333332\\
0.00803421665725137	0.990333333333333\\
0.0157524157248099	1\\
};
%\addlegendentry{LS Estim 3Steps NC ML-Init-StrAnc Inst Err}

\plotAdvinit{matGray}{forget plot, only marks}
  table[row sep=crcr]{%
3.10231667553882e-06	0\\
0.00074019531729322	0.24866666666666\\
0.0015069738313316	0.501666666666641\\
0.0025334339626953	0.745833333333319\\
0.0157524157248099	1\\
};
%\addlegendentry{NC advInit}
%\addlegendentry{NCoop advInit}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Adv Init Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 


\plotAdvinit{black}{forget plot, no marks}
 table[row sep=crcr]{%
2.44404375903542e-06	0\\
2.70133857140138e-05	0.0101666666666664\\
4.18185788990934e-05	0.0214999999999994\\
5.72545036423179e-05	0.0309999999999999\\
6.89191588156905e-05	0.0408333333333332\\
8.15704298744232e-05	0.0504999999999997\\
9.20064159549584e-05	0.0604999999999996\\
0.000103149150374532	0.0701666666666668\\
0.000114270700181047	0.0798333333333338\\
0.00012550252181527	0.0893333333333339\\
0.000138776315961634	0.100000000000001\\
0.000150051812810258	0.1105\\
0.000158745713412296	0.121\\
0.000165687276174585	0.131333333333333\\
0.000177324892564651	0.141166666666666\\
0.000186890547008944	0.150999999999999\\
0.000196688301313312	0.160999999999998\\
0.000205980398435582	0.171166666666664\\
0.000213500997498	0.180666666666664\\
0.000222069657722391	0.190499999999997\\
0.000232684805367484	0.200499999999996\\
0.000241486252444256	0.210333333333329\\
0.000249975416030384	0.220666666666662\\
0.000257563260753596	0.230499999999994\\
0.000265804735423676	0.240833333333327\\
0.000272916995665552	0.25066666666666\\
0.000280599793051363	0.260333333333326\\
0.000288983943153488	0.270166666666659\\
0.0003004940317456	0.279999999999992\\
0.000308127374557343	0.290166666666658\\
0.00031591650362213	0.300166666666657\\
0.000322568149746381	0.30999999999999\\
0.000331714708252985	0.320333333333323\\
0.000340067309623661	0.330666666666656\\
0.000351204558983455	0.341166666666655\\
0.000359346698265309	0.351833333333322\\
0.000366235800200026	0.361833333333321\\
0.000375023519723639	0.371499999999987\\
0.000384063965899683	0.381833333333319\\
0.000392512385442998	0.391999999999985\\
0.000403349093846302	0.402499999999984\\
0.000413241043526124	0.412333333333316\\
0.000422208021557398	0.422499999999982\\
0.00043620203574146	0.433833333333314\\
0.000443909309899386	0.443666666666647\\
0.000452258681923415	0.454166666666646\\
0.000463479561383222	0.463999999999978\\
0.000474658301856783	0.473999999999977\\
0.000484174922273757	0.483999999999976\\
0.000497245955758182	0.493666666666642\\
0.000507903658864138	0.504333333333309\\
0.000516761413938669	0.515499999999976\\
0.000527361512069011	0.525666666666642\\
0.000539408589461849	0.53633333333331\\
0.000549079513819544	0.54633333333331\\
0.000559006662275472	0.55683333333331\\
0.000570249543186956	0.566833333333311\\
0.000582804599793891	0.576833333333312\\
0.000593045843650563	0.587166666666645\\
0.000605555425580197	0.596833333333312\\
0.000617572104450575	0.60649999999998\\
0.00062987122250732	0.61699999999998\\
0.000644374178317829	0.626833333333314\\
0.000658149448703486	0.636499999999981\\
0.00067155402522948	0.646166666666648\\
0.000683243954228968	0.656999999999982\\
0.00069738948656733	0.666833333333315\\
0.000717784688242984	0.676666666666649\\
0.000732689236974446	0.686999999999983\\
0.000751010636066804	0.697833333333317\\
0.000773875669494904	0.70766666666665\\
0.000793532495734682	0.718166666666651\\
0.000813785415872562	0.728166666666652\\
0.000835605585571267	0.738333333333319\\
0.000853459700004226	0.748333333333319\\
0.000870928560529506	0.758166666666653\\
0.000896156052802367	0.768666666666654\\
0.000917809606417644	0.778666666666654\\
0.000946694327443878	0.788666666666655\\
0.000970054705192312	0.798333333333322\\
0.00100036082625654	0.808666666666656\\
0.00103049347331049	0.818333333333323\\
0.00106612569092282	0.827999999999991\\
0.0010979207804997	0.838499999999991\\
0.00113106035176016	0.848666666666658\\
0.0011636806868265	0.858999999999992\\
0.00119962401923018	0.868833333333326\\
0.00123890995270928	0.878999999999993\\
0.00128839237224511	0.889333333333327\\
0.0013411399121947	0.899166666666661\\
0.00139459625231418	0.909166666666662\\
0.0014672330068329	0.919166666666662\\
0.0015374075193514	0.929166666666663\\
0.00163160259761694	0.93933333333333\\
0.00173176894855611	0.949333333333331\\
0.00184898353814502	0.959499999999998\\
0.00203042478672694	0.969999999999999\\
0.00224582612566905	0.979999999999999\\
0.00278672302490038	0.990499999999999\\
0.00530482758213705	1\\
};
%\addlegendentry{LS Estim 3Steps Coop ML-Init-StrAnc Inst Err}




\plotAdvinit{black}{forget plot, only marks}
 table[row sep=crcr]{%
2.44404375903542e-06	0\\
0.000272916995665552	0.25066666666666\\
0.000507903658864138	0.504333333333309\\
0.000853459700004226	0.748333333333319\\
0.00530482758213705	1\\
};
%\addlegendentry{Coop advInit}
%\addlegendentry{Coop advInit}




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  PINIT NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotPinit{black}{}
table[row sep=crcr]{%
100	1\\
};
\addlegendentry{\numLS, perf. init.}



\plotPinit{matGray}{forget plot, mark=none}
table[row sep=crcr]{%
3.2842863438936e-06	0\\
3.27734044777462e-05	0.0101666666666663\\
4.99809183392531e-05	0.0208333333333327\\
7.15215178632704e-05	0.0303333333333332\\
9.86656212658874e-05	0.0398333333333333\\
0.000128149246980109	0.0496666666666664\\
0.000165011138421207	0.0596666666666662\\
0.00019693745608415	0.0695\\
0.000223430479058421	0.0793333333333337\\
0.000250367455665966	0.0890000000000007\\
0.000277898643862753	0.0990000000000008\\
0.000309419670925857	0.108833333333333\\
0.000341014412939451	0.118333333333333\\
0.000365749342727433	0.128166666666666\\
0.000393598466421361	0.137833333333333\\
0.000423718850766218	0.147666666666666\\
0.000457283564647887	0.157166666666666\\
0.000491281003737809	0.167333333333332\\
0.000531225254289406	0.176999999999998\\
0.00056074065829462	0.186999999999997\\
0.000591509784587231	0.197666666666663\\
0.000619076509069033	0.208166666666663\\
0.000648210475086847	0.217999999999995\\
0.000677404167757512	0.227999999999995\\
0.000710808342628737	0.237999999999994\\
0.000740195338155888	0.24866666666666\\
0.000764978705469697	0.258499999999993\\
0.000796436022380328	0.26866666666666\\
0.000820540970640621	0.278833333333326\\
0.000854840694668714	0.289166666666659\\
0.000885750455150127	0.300166666666658\\
0.000917145025008286	0.311166666666657\\
0.000950355509758901	0.321333333333323\\
0.000990943240354239	0.331333333333322\\
0.00101543483617363	0.341499999999988\\
0.00104039546744355	0.351666666666655\\
0.00107012719686915	0.361999999999987\\
0.00110299920102573	0.372166666666653\\
0.00112773689687534	0.382166666666652\\
0.00115520884473625	0.392166666666651\\
0.00119145127718432	0.401833333333317\\
0.00122683429599596	0.411833333333316\\
0.00125497124891152	0.421499999999982\\
0.00129377211849664	0.431499999999981\\
0.00131790888436846	0.441333333333313\\
0.00134481597653174	0.451999999999979\\
0.00137276317086137	0.462499999999978\\
0.00140454007366901	0.47233333333331\\
0.00143361302426257	0.482166666666643\\
0.00146348329999766	0.491999999999975\\
0.00150697414514773	0.501666666666641\\
0.0015378031619711	0.511833333333308\\
0.00157257921141179	0.521999999999975\\
0.00161113480277512	0.531666666666642\\
0.00164199368005524	0.541333333333309\\
0.00167355512004456	0.551166666666643\\
0.00171230486713249	0.560999999999977\\
0.00175397417523507	0.571166666666644\\
0.00179442389960523	0.581166666666644\\
0.00183050483354576	0.591499999999978\\
0.00187286709235398	0.601499999999979\\
0.00191066468761937	0.611999999999979\\
0.00193655085951919	0.622166666666646\\
0.00198785587277208	0.631666666666647\\
0.00203180300313122	0.642166666666648\\
0.00207588508230415	0.651999999999981\\
0.00211879380318111	0.662666666666648\\
0.00215905872419039	0.672833333333315\\
0.00221430257652085	0.683333333333315\\
0.00227120945979942	0.69416666666665\\
0.00231882198961029	0.704833333333317\\
0.00236669445610214	0.71466666666665\\
0.00241804807544971	0.724999999999985\\
0.00248585835647708	0.734999999999985\\
0.00253343399557336	0.745833333333319\\
0.00259069293028403	0.755999999999986\\
0.00265772154405582	0.76583333333332\\
0.0027288846679025	0.776166666666654\\
0.0028095021561273	0.786333333333321\\
0.00290515323427043	0.796833333333322\\
0.00299640068689915	0.806999999999989\\
0.00305963077036763	0.817166666666656\\
0.00314073547273102	0.827166666666657\\
0.00323417345337976	0.837666666666657\\
0.00331817576709091	0.847833333333325\\
0.00342314601348122	0.858499999999992\\
0.00355977748301921	0.869166666666659\\
0.0037056658994467	0.879333333333326\\
0.00386942108878251	0.88966666666666\\
0.00404616477689709	0.899833333333328\\
0.00419000963475914	0.909833333333328\\
0.00439804985629735	0.919499999999995\\
0.00459620800139127	0.929499999999996\\
0.00483814149012222	0.939499999999997\\
0.0051706567460741	0.949666666666664\\
0.00556694732504295	0.959333333333331\\
0.00620248978255262	0.969833333333332\\
0.00684250352659337	0.979833333333332\\
0.00803425670527542	0.990333333333333\\
0.0157524026609455	1\\
};
%\addlegendentry{LS Estim NC perfInit Inst Err}

\plotPinit{matGray}{forget plot, only marks}
table[row sep=crcr]{%
3.2842863438936e-06	0\\
0.000740195338155888	0.24866666666666\\
0.00150697414514773	0.501666666666641\\
0.00253343399557336	0.745833333333319\\
0.0157524026609455	1\\
};
%\addlegendentry{nc pInit}
%\addlegendentry{NCoop pInit}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  PINIT Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotPinit{black}{forget plot, no marks}
   table[row sep=crcr]{%
2.44404543152941e-06	0\\
2.70133863630007e-05	0.0101666666666664\\
4.18185789601653e-05	0.0214999999999994\\
5.72548893475743e-05	0.0309999999999999\\
6.89191280268638e-05	0.0408333333333332\\
8.15704324607093e-05	0.0504999999999997\\
9.20064175916725e-05	0.0604999999999996\\
0.000103149157966775	0.0701666666666668\\
0.000114270642413697	0.0798333333333338\\
0.000125502525913436	0.0893333333333339\\
0.000138776229061795	0.100000000000001\\
0.00015005178806412	0.1105\\
0.000158745680420015	0.121\\
0.000165637952848123	0.131333333333333\\
0.000177324874565293	0.141166666666666\\
0.000186890555436262	0.150999999999999\\
0.000196686706097555	0.160999999999998\\
0.000205943221794193	0.171166666666664\\
0.000213501010833779	0.180666666666664\\
0.000222069711106522	0.190499999999997\\
0.00023268546354803	0.200499999999996\\
0.00024148623055132	0.210333333333329\\
0.000249975045137991	0.220666666666662\\
0.000257563145037528	0.230499999999994\\
0.000265804721975366	0.240833333333327\\
0.000272916919410809	0.25066666666666\\
0.000280599902425952	0.260333333333326\\
0.000288983857564908	0.270166666666659\\
0.000300493913154716	0.279999999999992\\
0.000308127661558134	0.290166666666658\\
0.000315916513853251	0.300166666666657\\
0.000322568177722137	0.30999999999999\\
0.00033171473131283	0.320333333333323\\
0.000340061788951118	0.330666666666656\\
0.000351204626884484	0.341166666666655\\
0.000359346679333154	0.351833333333322\\
0.000366235478358151	0.361833333333321\\
0.000375023006326604	0.371499999999987\\
0.00038406399022712	0.381833333333319\\
0.000392512332765294	0.391999999999985\\
0.000403349160362261	0.402499999999984\\
0.000413240993964737	0.412333333333316\\
0.000422207970647659	0.422499999999982\\
0.000436201991835288	0.433833333333314\\
0.000443909292675015	0.443666666666647\\
0.000452259876659416	0.454166666666646\\
0.00046347953856615	0.463999999999978\\
0.000474658323168199	0.473999999999977\\
0.000484174922344429	0.483999999999976\\
0.000497245156975701	0.493666666666642\\
0.000507903901079091	0.504333333333309\\
0.000516761390227451	0.515499999999976\\
0.000527361513101339	0.525666666666642\\
0.000539410047695438	0.53633333333331\\
0.000549079453949469	0.54633333333331\\
0.000559006595098921	0.55683333333331\\
0.000570249559047808	0.566833333333311\\
0.000582804649931434	0.576833333333312\\
0.000593045891329289	0.587166666666645\\
0.000605555427314273	0.596833333333312\\
0.000617573359687506	0.60649999999998\\
0.000630096901802614	0.61699999999998\\
0.000644374064720225	0.626833333333314\\
0.000658149221930217	0.636499999999981\\
0.000671555394192521	0.646166666666648\\
0.000683241176494166	0.656999999999982\\
0.000697392181412746	0.666833333333315\\
0.000717784623718089	0.676666666666649\\
0.000732689080011819	0.686999999999983\\
0.000751010547812443	0.697833333333317\\
0.000773875535711089	0.70766666666665\\
0.000793532494024755	0.718166666666651\\
0.00081378613724347	0.728166666666652\\
0.000835605565038775	0.738333333333319\\
0.000853457875976975	0.748333333333319\\
0.000870928610223962	0.758166666666653\\
0.00089615629854489	0.768666666666654\\
0.000917809572160778	0.778666666666654\\
0.000946694381837467	0.788666666666655\\
0.000970054508496825	0.798333333333322\\
0.0010003606926027	0.808666666666656\\
0.00103049252791258	0.818333333333323\\
0.00106612571064881	0.827999999999991\\
0.00109792045813517	0.838499999999991\\
0.00113106234483239	0.848666666666658\\
0.00116368103408167	0.858999999999992\\
0.00119962404901172	0.868833333333326\\
0.00123890976740538	0.878999999999993\\
0.00128839295751701	0.889333333333327\\
0.0013411393713242	0.899166666666661\\
0.00139618083131708	0.909166666666662\\
0.00146723250120337	0.919166666666662\\
0.00153740707319706	0.929166666666663\\
0.00163160106427526	0.93933333333333\\
0.00173176940609292	0.949333333333331\\
0.00184898348930868	0.959499999999998\\
0.00203039512562831	0.969999999999999\\
0.00224582686620488	0.979999999999999\\
0.00278672300446018	0.990499999999999\\
0.00530482744873202	1\\
};
%\addlegendentry{LS Estim Coop perfInit Inst Err}



\plotPinit{black}{forget plot, only marks}
   table[row sep=crcr]{%
2.44404543152941e-06	0\\
0.000272916919410809	0.25066666666666\\
0.000507903901079091	0.504333333333309\\
0.000853457875976975	0.748333333333319\\
0.00530482744873202	1\\
};
%\addlegendentry{c pinit}
%\addlegendentry{Coop pInit}



% \plotPinit{matGray}{forget plot, only marks}
% table[row sep=crcr]{%
% 3.2842863438936e-06	0\\
% 3.27734044777462e-05	0.0101666666666663\\
% 0.000277898643862753	0.0990000000000008\\
% 0.000591509784587231	0.197666666666663\\
% 0.000885750455150127	0.300166666666658\\
% 0.00119145127718432	0.401833333333317\\
% 0.00150697414514773	0.501666666666641\\
% 0.00187286709235398	0.601499999999979\\
% 0.00231882198961029	0.704833333333317\\
% 0.00290515323427043	0.796833333333322\\
% 0.00404616477689709	0.899833333333328\\
% 0.00803425670527542	0.990333333333333\\
% 0.0157524026609455	1\\
% };
% %\addlegendentry{nc pInit}
% %\addlegendentry{NCoop pInit}

% \plotPinit{black}{forget plot}
%   table[row sep=crcr]{%
% 2.44404543152941e-06	0\\
% 2.70133863630007e-05	0.0101666666666664\\
% 0.000138776229061795	0.100000000000001\\
% 0.00023268546354803	0.200499999999996\\
% 0.000315916513853251	0.300166666666657\\
% 0.000403349160362261	0.402499999999984\\
% 0.000507903901079091	0.504333333333309\\
% 0.000605555427314273	0.596833333333312\\
% 0.000751010547812443	0.697833333333317\\
% 0.000970054508496825	0.798333333333322\\
% 0.0013411393713242	0.899166666666661\\
% 0.00278672300446018	0.990499999999999\\
% 0.00530482744873202	1\\
% };
% %\addlegendentry{c pinit}
% %\addlegendentry{Coop pInit}



\node[align=center, font=\color{matGray}] at (0.00019,0.85) {\scriptsize \NC};
\node[align=center, font=\color{black}] at (0.00004,0.3) {\scriptsize cooperative};
\draw [-latex, color=matGray](0.0007,0.85) -- (0.002,0.75);
\draw [-latex, color=black](0.0001,0.3) -- (0.00023,0.27);
\end{axis}

\end{tikzpicture}%
%\end{document}

==> CDF_Coop_RI.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}
% \tikzstyle{every node}=[font=\scriptsize]
\begin{axis}[%
width=0.85\columnwidth,
height=0.3 \columnwidth,
scale only axis,
xmode=log,
xmin=1e-05,
xmax=2,
xminorticks=true,
xlabel={position error [m]},
ymin=0,
ymax=1,
ytick={  0,  0.25, 0.5, 0.75, 1},
ylabel={empirical CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={gridGray},
legend style={at={(0.015,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  PINIT Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 
\plotPinit{black}{}
   table[row sep=crcr]{%
   100 1\\
   };
\addlegendentry{perf. init}


\plotPinit{black}{forget plot, no marks}
   table[row sep=crcr]{%
2.44404543152941e-06	0\\
2.70133863630007e-05	0.0101666666666664\\
4.18185789601653e-05	0.0214999999999994\\
5.72548893475743e-05	0.0309999999999999\\
6.89191280268638e-05	0.0408333333333332\\
8.15704324607093e-05	0.0504999999999997\\
9.20064175916725e-05	0.0604999999999996\\
0.000103149157966775	0.0701666666666668\\
0.000114270642413697	0.0798333333333338\\
0.000125502525913436	0.0893333333333339\\
0.000138776229061795	0.100000000000001\\
0.00015005178806412	0.1105\\
0.000158745680420015	0.121\\
0.000165637952848123	0.131333333333333\\
0.000177324874565293	0.141166666666666\\
0.000186890555436262	0.150999999999999\\
0.000196686706097555	0.160999999999998\\
0.000205943221794193	0.171166666666664\\
0.000213501010833779	0.180666666666664\\
0.000222069711106522	0.190499999999997\\
0.00023268546354803	0.200499999999996\\
0.00024148623055132	0.210333333333329\\
0.000249975045137991	0.220666666666662\\
0.000257563145037528	0.230499999999994\\
0.000265804721975366	0.240833333333327\\
0.000272916919410809	0.25066666666666\\
0.000280599902425952	0.260333333333326\\
0.000288983857564908	0.270166666666659\\
0.000300493913154716	0.279999999999992\\
0.000308127661558134	0.290166666666658\\
0.000315916513853251	0.300166666666657\\
0.000322568177722137	0.30999999999999\\
0.00033171473131283	0.320333333333323\\
0.000340061788951118	0.330666666666656\\
0.000351204626884484	0.341166666666655\\
0.000359346679333154	0.351833333333322\\
0.000366235478358151	0.361833333333321\\
0.000375023006326604	0.371499999999987\\
0.00038406399022712	0.381833333333319\\
0.000392512332765294	0.391999999999985\\
0.000403349160362261	0.402499999999984\\
0.000413240993964737	0.412333333333316\\
0.000422207970647659	0.422499999999982\\
0.000436201991835288	0.433833333333314\\
0.000443909292675015	0.443666666666647\\
0.000452259876659416	0.454166666666646\\
0.00046347953856615	0.463999999999978\\
0.000474658323168199	0.473999999999977\\
0.000484174922344429	0.483999999999976\\
0.000497245156975701	0.493666666666642\\
0.000507903901079091	0.504333333333309\\
0.000516761390227451	0.515499999999976\\
0.000527361513101339	0.525666666666642\\
0.000539410047695438	0.53633333333331\\
0.000549079453949469	0.54633333333331\\
0.000559006595098921	0.55683333333331\\
0.000570249559047808	0.566833333333311\\
0.000582804649931434	0.576833333333312\\
0.000593045891329289	0.587166666666645\\
0.000605555427314273	0.596833333333312\\
0.000617573359687506	0.60649999999998\\
0.000630096901802614	0.61699999999998\\
0.000644374064720225	0.626833333333314\\
0.000658149221930217	0.636499999999981\\
0.000671555394192521	0.646166666666648\\
0.000683241176494166	0.656999999999982\\
0.000697392181412746	0.666833333333315\\
0.000717784623718089	0.676666666666649\\
0.000732689080011819	0.686999999999983\\
0.000751010547812443	0.697833333333317\\
0.000773875535711089	0.70766666666665\\
0.000793532494024755	0.718166666666651\\
0.00081378613724347	0.728166666666652\\
0.000835605565038775	0.738333333333319\\
0.000853457875976975	0.748333333333319\\
0.000870928610223962	0.758166666666653\\
0.00089615629854489	0.768666666666654\\
0.000917809572160778	0.778666666666654\\
0.000946694381837467	0.788666666666655\\
0.000970054508496825	0.798333333333322\\
0.0010003606926027	0.808666666666656\\
0.00103049252791258	0.818333333333323\\
0.00106612571064881	0.827999999999991\\
0.00109792045813517	0.838499999999991\\
0.00113106234483239	0.848666666666658\\
0.00116368103408167	0.858999999999992\\
0.00119962404901172	0.868833333333326\\
0.00123890976740538	0.878999999999993\\
0.00128839295751701	0.889333333333327\\
0.0013411393713242	0.899166666666661\\
0.00139618083131708	0.909166666666662\\
0.00146723250120337	0.919166666666662\\
0.00153740707319706	0.929166666666663\\
0.00163160106427526	0.93933333333333\\
0.00173176940609292	0.949333333333331\\
0.00184898348930868	0.959499999999998\\
0.00203039512562831	0.969999999999999\\
0.00224582686620488	0.979999999999999\\
0.00278672300446018	0.990499999999999\\
0.00530482744873202	1\\
};
%\addlegendentry{LS Estim Coop perfInit Inst Err}



\plotPinit{black}{forget plot, only marks}
   table[row sep=crcr]{%
2.44404543152941e-06	0\\
0.000272916919410809	0.25066666666666\\
0.000507903901079091	0.504333333333309\\
0.000853457875976975	0.748333333333319\\
0.00530482744873202	1\\
};


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Rinit 1 Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitOne{black}{}
  table[row sep=crcr]{%
100 1\\
};
%\addlegendentry{Coop rInit 1}
\addlegendentry{1 rand. init}

\plotRinitOne{black}{forget plot, no marks}
  table[row sep=crcr]{%
6.09326018824486e-05	0\\
0.00303810868029213	0.00949999999999984\\
0.0105856291196316	0.0189999999999994\\
0.0248188729751556	0.0289999999999997\\
0.0447766885580838	0.0381666666666662\\
0.0651379049896061	0.0483333333333328\\
0.089556987668131	0.0584999999999992\\
0.115839593064492	0.0678333333333329\\
0.143452768538317	0.0779999999999997\\
0.165023335063804	0.0889999999999999\\
0.193040448018297	0.0993333333333327\\
0.217932938952422	0.109166666666666\\
0.246386959744457	0.118499999999999\\
0.281279244013112	0.128166666666665\\
0.305669258748047	0.137666666666665\\
0.337221550345001	0.146666666666665\\
0.363420536603312	0.156333333333332\\
0.398128556515156	0.165499999999998\\
0.422382219245815	0.176499999999998\\
0.45525697750878	0.186833333333331\\
0.480281995334001	0.197166666666664\\
0.50598527846079	0.206499999999996\\
0.533924282015751	0.216499999999996\\
0.563341738942713	0.225999999999995\\
0.58703821577819	0.235833333333328\\
0.616457896837469	0.245499999999994\\
0.634717941965872	0.254666666666661\\
0.653682394050962	0.264333333333327\\
0.675491312510949	0.274333333333326\\
0.701614079361396	0.284166666666659\\
0.725508720773821	0.294166666666659\\
0.742368787850346	0.304333333333325\\
0.765278752806427	0.314166666666657\\
0.787784736715206	0.324166666666657\\
0.80945073291077	0.333999999999989\\
0.831614530809059	0.343333333333322\\
0.847200658917193	0.353499999999988\\
0.866595646681956	0.362999999999987\\
0.88420506071788	0.374166666666654\\
0.904606233309439	0.384499999999987\\
0.922105673176308	0.394499999999986\\
0.941719877619429	0.404666666666652\\
0.964478692380894	0.415499999999984\\
0.981558495449069	0.42466666666665\\
0.998956299289312	0.435333333333316\\
1.01658969818075	0.445833333333315\\
1.03314577550935	0.455999999999981\\
1.04667890328564	0.466166666666647\\
1.06467535311682	0.476666666666646\\
1.08269894567718	0.486666666666645\\
1.09919131862724	0.497166666666645\\
1.11590944831155	0.506666666666645\\
1.12959971891567	0.516166666666645\\
1.14582646990328	0.525499999999979\\
1.15781271548493	0.536499999999979\\
1.17100756051615	0.546333333333313\\
1.18844624694048	0.55649999999998\\
1.20288210695872	0.566333333333314\\
1.2215848013682	0.575833333333314\\
1.23308986936662	0.584999999999981\\
1.24530395546839	0.595499999999982\\
1.25856460993406	0.604333333333315\\
1.27414410175996	0.615166666666649\\
1.28749806208525	0.624999999999983\\
1.30487445650491	0.634333333333317\\
1.31891974148107	0.644666666666651\\
1.33315066843098	0.654333333333318\\
1.34812646666521	0.663833333333318\\
1.36289627189082	0.673833333333318\\
1.3741783002703	0.683499999999985\\
1.3920432906559	0.694166666666652\\
1.40712164402284	0.704499999999986\\
1.41894958013045	0.713999999999986\\
1.43299078942148	0.72433333333332\\
1.44994026295171	0.734166666666654\\
1.46063108684571	0.744499999999988\\
1.47424965304445	0.754833333333321\\
1.49004800393723	0.764333333333322\\
1.50568153903711	0.775833333333323\\
1.51860925570689	0.787166666666657\\
1.53598457706546	0.796666666666657\\
1.55593689499574	0.806333333333324\\
1.5702356395216	0.816166666666658\\
1.58606413917876	0.826666666666659\\
1.6089680002878	0.836999999999993\\
1.62676345289013	0.846499999999993\\
1.65183197818913	0.856999999999994\\
1.66849412308213	0.868666666666661\\
1.69276714434928	0.879499999999995\\
1.71259078103812	0.889833333333329\\
1.74384392683978	0.900499999999996\\
1.76483970971941	0.912666666666663\\
1.79072343294584	0.923999999999997\\
1.81962277070719	0.933333333333331\\
1.86444677458408	0.944499999999998\\
1.89663846830064	0.954333333333332\\
1.95075953599063	0.964999999999999\\
2.0133502468094	0.975666666666666\\
2.08736090143102	0.986666666666666\\
2.39162353032851	1\\
};

\plotRinitOne{black}{forget plot, only marks}
  table[row sep=crcr]{%
6.09326018824486e-05	0\\
0.616457896837469	0.245499999999994\\
1.09919131862724	0.497166666666645\\
1.47424965304445	0.754833333333321\\
2.39162353032851	1\\
};
%\addlegendentry{Coop rInit 1}
%\addlegendentry{1 rand. init}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Rinit 5 Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitFive{black}{}
table[row sep=crcr]{%
100 1\\
};
%\addlegendentry{Coop rInit 5}
\addlegendentry{5 rand. init}


\plotRinitFive{black}{forget plot, no marks}
table[row sep=crcr]{%
2.26897626531815e-05	0\\
0.000559437570903329	0.00966666666666649\\
0.00129999609604919	0.0196666666666662\\
0.00260928716154597	0.0298333333333329\\
0.00452222257226105	0.0401666666666666\\
0.00742449900354139	0.0506666666666666\\
0.0103496098594376	0.0606666666666668\\
0.0145234498497778	0.0703333333333339\\
0.0188587830766672	0.0811666666666676\\
0.0240633632118075	0.0903333333333343\\
0.0284398627511256	0.100333333333335\\
0.0341627462858566	0.109666666666667\\
0.0390156348527315	0.119166666666667\\
0.0456900330053902	0.128833333333333\\
0.0513809184537674	0.1395\\
0.0588801903949773	0.149333333333333\\
0.0659143196861823	0.158999999999999\\
0.0724766517928841	0.170833333333331\\
0.0792332300137808	0.180499999999998\\
0.0859502812382409	0.190166666666664\\
0.0921866764789323	0.199999999999996\\
0.0985517866839519	0.210499999999996\\
0.106714360247766	0.219999999999995\\
0.116092944047786	0.228999999999995\\
0.123118982130998	0.238333333333328\\
0.131573757169374	0.248166666666661\\
0.141765217120367	0.258333333333327\\
0.150736376732536	0.268499999999994\\
0.158770664019152	0.278499999999993\\
0.166316071913921	0.288833333333326\\
0.173303217598227	0.299166666666658\\
0.180720903508086	0.309166666666658\\
0.189711902463506	0.318833333333324\\
0.196398827943811	0.328666666666657\\
0.20505840123946	0.338166666666657\\
0.212576118337194	0.349166666666656\\
0.220502335414159	0.358666666666655\\
0.228932680228753	0.368999999999988\\
0.23996898070264	0.378666666666654\\
0.248147109623537	0.389999999999986\\
0.256925682261277	0.400333333333319\\
0.269561394428487	0.410666666666652\\
0.279902298954457	0.421166666666651\\
0.290013345236308	0.430833333333316\\
0.300331721256862	0.440333333333315\\
0.310046673750408	0.450333333333314\\
0.321320449608228	0.460833333333314\\
0.329223489793047	0.470166666666646\\
0.340745790789891	0.479999999999979\\
0.352022562620942	0.489499999999978\\
0.363737565856594	0.49933333333331\\
0.376671815963942	0.509166666666644\\
0.390231480109117	0.518999999999978\\
0.401745797789898	0.529333333333311\\
0.412998493298736	0.539333333333312\\
0.423493920622479	0.548999999999979\\
0.439364152269049	0.560166666666646\\
0.454721861566099	0.570666666666647\\
0.467759914557783	0.58149999999998\\
0.478478279135137	0.591499999999981\\
0.493081008999969	0.601333333333315\\
0.505960494308443	0.610999999999982\\
0.520091929205484	0.620833333333315\\
0.53417117157912	0.631499999999982\\
0.547834253028794	0.641833333333316\\
0.562728993552135	0.651999999999983\\
0.576720094504048	0.661333333333317\\
0.591904128363836	0.671499999999984\\
0.605247022837266	0.681499999999984\\
0.623739177171716	0.691333333333318\\
0.637544707876849	0.701666666666652\\
0.653098210869075	0.712166666666652\\
0.668473577675538	0.721999999999986\\
0.683632720795906	0.731166666666653\\
0.698396807962075	0.741999999999987\\
0.713019036182555	0.75183333333332\\
0.728257951351054	0.762166666666654\\
0.741969787429591	0.772499999999988\\
0.753565363438332	0.782833333333322\\
0.768536991183197	0.792666666666656\\
0.785680320392945	0.802166666666656\\
0.810868297144084	0.812166666666657\\
0.831197234344768	0.822333333333324\\
0.850095059020463	0.832833333333325\\
0.871713609948904	0.843999999999992\\
0.88728915969599	0.853999999999993\\
0.910249168736708	0.86516666666666\\
0.936203502351129	0.874999999999994\\
0.963640661952355	0.885833333333328\\
0.988307547835626	0.896499999999995\\
1.01498311528073	0.906499999999996\\
1.04407412747757	0.915833333333329\\
1.06986147010022	0.92583333333333\\
1.10242957814005	0.938166666666664\\
1.14502925021205	0.948333333333331\\
1.19021990347598	0.958166666666665\\
1.23734438869919	0.968999999999999\\
1.30653106159352	0.979166666666666\\
1.38605858939794	0.989\\
1.87001801262856	1\\
};

\plotRinitFive{black}{forget plot, only marks}
table[row sep=crcr]{%
2.26897626531815e-05	0\\
0.131573757169374	0.248166666666661\\
0.363737565856594	0.49933333333331\\
0.713019036182555	0.75183333333332\\
1.87001801262856	1\\
};



\end{axis}
\end{tikzpicture}%
%\end{document}

==> CDF_NCoop_RI.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.3 \columnwidth,
scale only axis,
xmode=log,
xmin=1e-05,
xmax=2,
xminorticks=true,
xlabel={position error [m]},
ymin=0,
ymax=1,
ytick={  0,  0.25, 0.5, 0.75, 1},
ylabel={empirical CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={gridGray},
legend style={at={(0.015,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  PINIT NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotPinit{matGray}{}
table[row sep=crcr]{%
100	1\\
};
\addlegendentry{perf. init}



\plotPinit{matGray}{forget plot, mark=none}
table[row sep=crcr]{%
3.2842863438936e-06	0\\
3.27734044777462e-05	0.0101666666666663\\
4.99809183392531e-05	0.0208333333333327\\
7.15215178632704e-05	0.0303333333333332\\
9.86656212658874e-05	0.0398333333333333\\
0.000128149246980109	0.0496666666666664\\
0.000165011138421207	0.0596666666666662\\
0.00019693745608415	0.0695\\
0.000223430479058421	0.0793333333333337\\
0.000250367455665966	0.0890000000000007\\
0.000277898643862753	0.0990000000000008\\
0.000309419670925857	0.108833333333333\\
0.000341014412939451	0.118333333333333\\
0.000365749342727433	0.128166666666666\\
0.000393598466421361	0.137833333333333\\
0.000423718850766218	0.147666666666666\\
0.000457283564647887	0.157166666666666\\
0.000491281003737809	0.167333333333332\\
0.000531225254289406	0.176999999999998\\
0.00056074065829462	0.186999999999997\\
0.000591509784587231	0.197666666666663\\
0.000619076509069033	0.208166666666663\\
0.000648210475086847	0.217999999999995\\
0.000677404167757512	0.227999999999995\\
0.000710808342628737	0.237999999999994\\
0.000740195338155888	0.24866666666666\\
0.000764978705469697	0.258499999999993\\
0.000796436022380328	0.26866666666666\\
0.000820540970640621	0.278833333333326\\
0.000854840694668714	0.289166666666659\\
0.000885750455150127	0.300166666666658\\
0.000917145025008286	0.311166666666657\\
0.000950355509758901	0.321333333333323\\
0.000990943240354239	0.331333333333322\\
0.00101543483617363	0.341499999999988\\
0.00104039546744355	0.351666666666655\\
0.00107012719686915	0.361999999999987\\
0.00110299920102573	0.372166666666653\\
0.00112773689687534	0.382166666666652\\
0.00115520884473625	0.392166666666651\\
0.00119145127718432	0.401833333333317\\
0.00122683429599596	0.411833333333316\\
0.00125497124891152	0.421499999999982\\
0.00129377211849664	0.431499999999981\\
0.00131790888436846	0.441333333333313\\
0.00134481597653174	0.451999999999979\\
0.00137276317086137	0.462499999999978\\
0.00140454007366901	0.47233333333331\\
0.00143361302426257	0.482166666666643\\
0.00146348329999766	0.491999999999975\\
0.00150697414514773	0.501666666666641\\
0.0015378031619711	0.511833333333308\\
0.00157257921141179	0.521999999999975\\
0.00161113480277512	0.531666666666642\\
0.00164199368005524	0.541333333333309\\
0.00167355512004456	0.551166666666643\\
0.00171230486713249	0.560999999999977\\
0.00175397417523507	0.571166666666644\\
0.00179442389960523	0.581166666666644\\
0.00183050483354576	0.591499999999978\\
0.00187286709235398	0.601499999999979\\
0.00191066468761937	0.611999999999979\\
0.00193655085951919	0.622166666666646\\
0.00198785587277208	0.631666666666647\\
0.00203180300313122	0.642166666666648\\
0.00207588508230415	0.651999999999981\\
0.00211879380318111	0.662666666666648\\
0.00215905872419039	0.672833333333315\\
0.00221430257652085	0.683333333333315\\
0.00227120945979942	0.69416666666665\\
0.00231882198961029	0.704833333333317\\
0.00236669445610214	0.71466666666665\\
0.00241804807544971	0.724999999999985\\
0.00248585835647708	0.734999999999985\\
0.00253343399557336	0.745833333333319\\
0.00259069293028403	0.755999999999986\\
0.00265772154405582	0.76583333333332\\
0.0027288846679025	0.776166666666654\\
0.0028095021561273	0.786333333333321\\
0.00290515323427043	0.796833333333322\\
0.00299640068689915	0.806999999999989\\
0.00305963077036763	0.817166666666656\\
0.00314073547273102	0.827166666666657\\
0.00323417345337976	0.837666666666657\\
0.00331817576709091	0.847833333333325\\
0.00342314601348122	0.858499999999992\\
0.00355977748301921	0.869166666666659\\
0.0037056658994467	0.879333333333326\\
0.00386942108878251	0.88966666666666\\
0.00404616477689709	0.899833333333328\\
0.00419000963475914	0.909833333333328\\
0.00439804985629735	0.919499999999995\\
0.00459620800139127	0.929499999999996\\
0.00483814149012222	0.939499999999997\\
0.0051706567460741	0.949666666666664\\
0.00556694732504295	0.959333333333331\\
0.00620248978255262	0.969833333333332\\
0.00684250352659337	0.979833333333332\\
0.00803425670527542	0.990333333333333\\
0.0157524026609455	1\\
};
%\addlegendentry{LS Estim NC perfInit Inst Err}

\plotPinit{matGray}{forget plot, only marks}
table[row sep=crcr]{%
3.2842863438936e-06	0\\
0.000740195338155888	0.24866666666666\\
0.00150697414514773	0.501666666666641\\
0.00253343399557336	0.745833333333319\\
0.0157524026609455	1\\
};
%\addlegendentry{nc pInit}
%\addlegendentry{NCoop pInit}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  RInit 1 NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitOne{matGray}{}
  table[row sep=crcr]{%
100	1\\
};
%\addlegendentry{NCoop rInit 1}
\addlegendentry{1 rand. init}


\plotRinitOne{matGray}{forget plot, no marks}
  table[row sep=crcr]{%
6.18489327941637e-06	0\\
3.86464081685258e-05	0.0093333333333333\\
7.78605150492611e-05	0.0193333333333328\\
0.000107261003735891	0.029166666666666\\
0.000154649482393271	0.0401666666666659\\
0.000203394347475068	0.0503333333333326\\
0.000264087767872083	0.0599999999999989\\
0.000331839010169006	0.0694999999999991\\
0.000389740117279621	0.0793333333333325\\
0.000444761009122575	0.0893333333333328\\
0.000509017431726724	0.0991666666666662\\
0.00056975083484634	0.108499999999999\\
0.000647857293290164	0.117666666666666\\
0.000713453640937197	0.127666666666665\\
0.000797613761632599	0.137499999999998\\
0.000865132689936809	0.146999999999998\\
0.000925724599285845	0.157166666666665\\
0.000983537055321418	0.166833333333331\\
0.00105461567978271	0.176499999999997\\
0.00113956630855271	0.185666666666664\\
0.00120735635676998	0.195999999999996\\
0.0012826889908823	0.206833333333329\\
0.00137522645015803	0.216333333333329\\
0.00146859037242224	0.225333333333328\\
0.00154999525617589	0.235833333333328\\
0.00161600819586037	0.24516666666666\\
0.00169850411626178	0.254833333333326\\
0.00181359672170811	0.264999999999993\\
0.00189841744125059	0.274333333333325\\
0.00199321424503428	0.283666666666658\\
0.00210807577391794	0.293999999999991\\
0.00223324686855526	0.303166666666657\\
0.00236878452930394	0.312666666666656\\
0.00247290658803863	0.321833333333322\\
0.0026468493104757	0.330999999999989\\
0.00284684579726147	0.341333333333321\\
0.0031028711190456	0.350666666666654\\
0.00344232928713808	0.360999999999987\\
0.00389615394010098	0.37083333333332\\
0.00455935891879562	0.380666666666652\\
0.00575546781521897	0.391833333333318\\
0.324679981470517	0.40116666666665\\
0.501697851197947	0.411333333333316\\
0.577940503924607	0.422999999999982\\
0.65771526574325	0.432166666666648\\
0.713234608090561	0.442166666666647\\
0.757113146331094	0.451166666666646\\
0.779960375425604	0.462999999999979\\
0.821164373765618	0.474166666666645\\
0.854594309359927	0.483833333333311\\
0.898404123046687	0.494499999999977\\
0.924863145747884	0.503999999999977\\
0.945427242057739	0.514166666666644\\
0.969612553163819	0.523999999999978\\
0.996439487528779	0.535166666666645\\
1.01307016775425	0.544499999999979\\
1.03263616490193	0.555166666666646\\
1.04973463486947	0.564166666666646\\
1.0610886059311	0.57399999999998\\
1.076723278993	0.584999999999981\\
1.09265390393849	0.595999999999981\\
1.10279916004519	0.606166666666648\\
1.11710353746057	0.615833333333315\\
1.13168009538465	0.625499999999982\\
1.14090820789631	0.634833333333316\\
1.15175797087393	0.64366666666665\\
1.16324155778329	0.65416666666665\\
1.17475477927829	0.662999999999984\\
1.19184842635894	0.671833333333318\\
1.2033141441074	0.682166666666651\\
1.21869935798733	0.691833333333318\\
1.22600890539675	0.701999999999985\\
1.2381393424135	0.711666666666652\\
1.25654127272645	0.721166666666653\\
1.2650710995667	0.73083333333332\\
1.27990141930705	0.74083333333332\\
1.30602475945702	0.751499999999987\\
1.3239485212601	0.761333333333321\\
1.33776591381331	0.770499999999988\\
1.34575962988719	0.781666666666656\\
1.36106577384124	0.791333333333323\\
1.37586311819432	0.802833333333323\\
1.38762662486047	0.812166666666657\\
1.40796524829854	0.823666666666658\\
1.42573068842374	0.833833333333325\\
1.43978455197879	0.843999999999992\\
1.45505716816841	0.855999999999993\\
1.46920298249591	0.866999999999994\\
1.4884104059095	0.878499999999994\\
1.50434999220632	0.890333333333328\\
1.52674768631148	0.899666666666662\\
1.54167345346381	0.909999999999996\\
1.5826311796838	0.923999999999997\\
1.62593026865997	0.935666666666664\\
1.65720448619156	0.946166666666664\\
1.69216288965555	0.957333333333332\\
1.75887441168001	0.968499999999999\\
1.85450847381362	0.978999999999999\\
1.98969670342116	0.988666666666666\\
2.37588871393175	1\\
};

\plotRinitOne{matGray}{forget plot, only marks}
  table[row sep=crcr]{%
6.18489327941637e-06	0\\
0.00161600819586037	0.24516666666666\\
0.924863145747884	0.503999999999977\\
1.30602475945702	0.751499999999987\\
2.37588871393175	1\\
};
%\addlegendentry{NCoop rInit 1}
%\addlegendentry{1 rand. init}











%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  RInit 5 NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitFive{matGray}{}
  table[row sep=crcr]{%
100 1\\
};
%\addlegendentry{NCoop rInit 5}
\addlegendentry{5 rand. init}

\plotRinitFive{matGray}{forget plot, no marks}
  table[row sep=crcr]{%
6.18488775898091e-06	0\\
3.22308792681036e-05	0.0096666666666666\\
5.27925522629264e-05	0.0201666666666666\\
7.8104431616132e-05	0.0306666666666668\\
0.000104290875255349	0.0411666666666669\\
0.000132174525097968	0.0523333333333335\\
0.000167416647762499	0.0628333333333334\\
0.000197815536765101	0.0721666666666669\\
0.000233215313513735	0.0825000000000006\\
0.000266620953860383	0.0930000000000004\\
0.000300454977156104	0.103166666666667\\
0.000340824596517846	0.112666666666666\\
0.000380571302213885	0.122999999999999\\
0.000412796756627185	0.133166666666666\\
0.000444514166540939	0.142999999999999\\
0.000482468385151732	0.152999999999999\\
0.000512241954131489	0.163166666666665\\
0.000543260734644352	0.173499999999998\\
0.000579595966619763	0.183333333333331\\
0.000618158547602406	0.193666666666664\\
0.000647888630752186	0.203666666666663\\
0.000677443176786066	0.213499999999996\\
0.000713977434220862	0.224166666666662\\
0.000758506184194265	0.233999999999995\\
0.000790535648026026	0.243499999999994\\
0.000821022654975755	0.254166666666661\\
0.000849742919079294	0.26416666666666\\
0.000883784888005998	0.274499999999993\\
0.000906462151952476	0.284333333333326\\
0.000937599053018944	0.294499999999992\\
0.000970156693332374	0.304666666666658\\
0.00100220402693215	0.314333333333324\\
0.00103351934230563	0.324333333333324\\
0.0010682016906857	0.334833333333323\\
0.00110046804369498	0.344999999999989\\
0.00112972804855403	0.355499999999989\\
0.00116625028912254	0.365833333333321\\
0.00120520398769848	0.375833333333321\\
0.00123641008138532	0.385999999999987\\
0.00128085497017604	0.396666666666652\\
0.00132206438974693	0.406999999999985\\
0.00135861299469096	0.416833333333317\\
0.00139361792465145	0.426833333333316\\
0.00142824406758447	0.436999999999982\\
0.00146182649094021	0.446666666666648\\
0.00149209455178022	0.45599999999998\\
0.00152422524409877	0.466333333333313\\
0.0015626091365794	0.476499999999978\\
0.00159462103348944	0.486833333333311\\
0.00162332794697027	0.49733333333331\\
0.00166159497845995	0.507166666666644\\
0.00169751777319077	0.516999999999977\\
0.00174687562617435	0.526999999999978\\
0.00178553126968099	0.537333333333312\\
0.00182724147108766	0.547333333333312\\
0.00187239694050753	0.557833333333313\\
0.00191721427778006	0.568333333333313\\
0.00195407294420336	0.57899999999998\\
0.00200548920793165	0.588999999999981\\
0.00204845074121429	0.599333333333315\\
0.00210046071368813	0.609166666666648\\
0.00215001894433387	0.619166666666649\\
0.00221665542614829	0.628499999999983\\
0.00226815681235119	0.638499999999984\\
0.00232530035136051	0.64816666666665\\
0.00237739190404614	0.657499999999984\\
0.00243340769957776	0.667166666666651\\
0.00249856492627686	0.676999999999985\\
0.0025834517275125	0.687499999999985\\
0.00264243085092077	0.696666666666652\\
0.00270360351820619	0.706666666666652\\
0.0027946089394746	0.716833333333319\\
0.0028775696930135	0.72733333333332\\
0.00297292213170222	0.737666666666654\\
0.00306616224214895	0.747166666666654\\
0.00316419719739713	0.756499999999988\\
0.00328335845437257	0.767166666666655\\
0.00340666507518366	0.777333333333322\\
0.00355351603505133	0.787666666666656\\
0.00370500689406587	0.79799999999999\\
0.00384786170488377	0.807833333333324\\
0.00405802050163004	0.817166666666658\\
0.00429642648073295	0.827166666666658\\
0.00466213546183566	0.837666666666659\\
0.0050386132508364	0.847999999999993\\
0.00548596556302489	0.858333333333327\\
0.0060603925204028	0.870333333333327\\
0.00709100171989853	0.879833333333328\\
0.00921133343682099	0.889666666666662\\
0.796094408940474	0.900499999999996\\
0.902795513185359	0.910499999999996\\
0.963430816172375	0.92083333333333\\
1.03239319871556	0.930666666666664\\
1.07197023776074	0.940666666666664\\
1.11803693116646	0.950999999999998\\
1.14951905392452	0.960166666666665\\
1.19210578575966	0.969999999999999\\
1.23538561169301	0.980499999999999\\
1.29675576969867	0.9905\\
1.90373532593186	1\\
};

\plotRinitFive{matGray}{forget plot, only marks}
  table[row sep=crcr]{%
6.18488775898091e-06	0\\
0.000821022654975755	0.254166666666661\\
0.00162332794697027	0.49733333333331\\
0.00306616224214895	0.747166666666654\\
1.90373532593186	1\\
};
%\addlegendentry{NCoop rInit 5}
%\addlegendentry{5 rand. init}



\end{axis}
\end{tikzpicture}%
%\end{document}

==> CDF_channelCoeff.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3 \columnwidth,
scale only axis,
xmin=-120,
xmax=-40,
xlabel={channel coefficients $|h|$ [dB]},
ymin=0,
ymax=1,
ytick={  0,  0.25, 0.5, 0.75, 1},
ylabel={empirical CDF},
axis background/.style={fill=white},
%axis x line*=bottom,
%axis y line*=left,
xmajorgrids,
ymajorgrids,
grid style={gridGray}
%legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]

% previous color: matPurple
\addplot [color=matGray, line width=\mylinewidth]
  table[row sep=crcr]{%
-177.276769521141	0\\
-113.600761066863	0.0101296296296306\\
-107.595409792408	0.0203009259259262\\
-103.999644951217	0.0302175925925935\\
-101.531635776105	0.0401481481481509\\
-99.6029347806676	0.0503796296296365\\
-98.0388673821698	0.0605324074074192\\
-96.6972834644669	0.0706898148148261\\
-95.5134494124421	0.0806435185185302\\
-94.4918146560877	0.0905416666666811\\
-93.541222975253	0.100666666666682\\
-92.6991574108359	0.11065740740743\\
-91.968919553296	0.120699074074101\\
-91.271091908802	0.130750000000032\\
-90.6002158254347	0.140981481481516\\
-89.9640401928161	0.151032407407448\\
-89.3751691899917	0.161171296296346\\
-88.8579044338756	0.171324074074129\\
-88.3377310159867	0.181486111111172\\
-87.868628919451	0.191722222222291\\
-87.401105556444	0.20182870370378\\
-86.9522771926569	0.21206944444453\\
-86.5425082781667	0.222115740740834\\
-86.1356196504566	0.232189814814916\\
-85.752260611802	0.242421296296407\\
-85.3766023222175	0.252523148148269\\
-85.0083246605615	0.262500000000133\\
-84.6654433517573	0.272509259259403\\
-84.3303628951615	0.282754629629787\\
-83.9960582958419	0.292675925926092\\
-83.6754368214649	0.302837962963145\\
-83.3623313177181	0.312814814815009\\
-83.0432574351613	0.323069444444654\\
-82.7150603878023	0.333004629629851\\
-82.4258151224579	0.343310185185422\\
-82.1273577301796	0.353268518518772\\
-81.8286485035026	0.363337962963234\\
-81.5322924508574	0.373240740741024\\
-81.2595873168647	0.383296296296597\\
-80.9802249953904	0.393388888889204\\
-80.6902748321619	0.403560185185515\\
-80.4025092590202	0.413833333333679\\
-80.1105415761389	0.423879629629992\\
-79.8264961161063	0.434092592592972\\
-79.5458870255134	0.444208333333734\\
-79.2555270212224	0.454416666667087\\
-78.9696442916744	0.464444444444881\\
-78.6897701179687	0.474527777778237\\
-78.4122813748578	0.484800925926402\\
-78.1304337462643	0.494912037037532\\
-77.847550179635	0.505050925926426\\
-77.5534167054502	0.515277777778267\\
-77.2642796897568	0.525337962963439\\
-76.964926226997	0.535587962963427\\
-76.6541757648499	0.545643518518971\\
-76.3591368686305	0.555587962963404\\
-76.0572503445371	0.565708333333762\\
-75.759036022983	0.575879629630047\\
-75.4425144097977	0.586037037037443\\
-75.1296799614268	0.595953703704097\\
-74.8171417188578	0.606310185185566\\
-74.5013304771119	0.616388888889258\\
-74.1643586867978	0.62657870370406\\
-73.8315036285734	0.636490740741084\\
-73.4923297840648	0.646662037037367\\
-73.1529210319474	0.65683796296328\\
-72.7787931959287	0.666879629629933\\
-72.4025307723412	0.677004629629919\\
-72.0292093152932	0.687087962963237\\
-71.6584208097702	0.697240740741001\\
-71.2664742214554	0.707254629629877\\
-70.8580036110038	0.717328703703937\\
-70.443248540767	0.727513888889109\\
-70.0118231637754	0.737587962963169\\
-69.570261551841	0.747787037037228\\
-69.1125348911344	0.757745370370552\\
-68.6279535929197	0.767717592592769\\
-68.1304575961479	0.777699074074244\\
-67.6401943095875	0.787791666666831\\
-67.1266635156687	0.79785185185201\\
-66.5814946229478	0.808023148148301\\
-65.996844885423	0.818226851852001\\
-65.3899701226075	0.828305555555701\\
-64.7726854796044	0.838393518518661\\
-64.1310620523004	0.848671296296436\\
-63.425815148178	0.858953703703841\\
-62.7203608536163	0.86918518518532\\
-61.9290708110206	0.879305555555686\\
-61.114979903255	0.889347222222342\\
-60.2060617782731	0.899300925926035\\
-59.2393637069082	0.909513888888987\\
-58.0828573636473	0.919541666666754\\
-56.8420818934139	0.92969907407415\\
-55.4755744614272	0.939953703703768\\
-53.8657754343241	0.950013888888943\\
-51.9086116564598	0.960101851851896\\
-49.4524241562747	0.970120370370405\\
-46.1284241022314	0.980240740740764\\
-40.8130596336868	0.990120370370382\\
-19.9218837348279	1\\
};
%\addlegendentry{Anchor-Agent}

% previous color: matGreen
\addplot [color=black, line width=\mylinewidth]
  table[row sep=crcr]{%
-192.330918668336	0\\
-116.116988917305	0.00625102880658535\\
-109.831259254151	0.0128106995884821\\
-105.938853953534	0.0197325102880692\\
-103.10734844737	0.0271399176954789\\
-100.908394115946	0.0348477366255258\\
-99.005127515332	0.0429917695473389\\
-97.4828622299177	0.0516008230452853\\
-96.1129492321651	0.0602386831275958\\
-94.9532071267427	0.0691522633745139\\
-93.8718554131104	0.0782263374485933\\
-92.8774968881895	0.0875185185185615\\
-91.99702455949	0.096913580246961\\
-91.1984523602079	0.106403292181126\\
-90.4385546892669	0.115979423868375\\
-89.7105594333455	0.125707818930111\\
-89.0573929283984	0.135386831275798\\
-88.4042741804119	0.145296296296383\\
-87.8360088268815	0.155213991769643\\
-87.2756055900502	0.165135802469243\\
-86.7501522884924	0.175234567901354\\
-86.2356560100101	0.185551440329347\\
-85.7768503559216	0.195683127572155\\
-85.3228250617241	0.205761316872581\\
-84.8757541255705	0.215983539094819\\
-84.4326318370308	0.226127572016646\\
-84.0244974267225	0.236582304526949\\
-83.6176542404984	0.247053497942604\\
-83.2330177898389	0.25770370370394\\
-82.8515287689613	0.268197530864449\\
-82.4626453455819	0.278604938271875\\
-82.100965926728	0.289028806584652\\
-81.7485977370097	0.299555555555866\\
-81.4011172352543	0.310039094650535\\
-81.0441535134405	0.320798353909812\\
-80.6989120823368	0.331526748971559\\
-80.3660053894426	0.342037037037423\\
-80.0218005257851	0.352777777778186\\
-79.6944414910222	0.363234567901669\\
-79.361562148438	0.373528806584814\\
-79.052710764463	0.383925925926403\\
-78.7308924635952	0.39438683127622\\
-78.4156863206226	0.404699588477891\\
-78.1022567966879	0.415000000000546\\
-77.7819837739666	0.425526748971766\\
-77.4663741928862	0.435967078189897\\
-77.1455896379815	0.446506172840126\\
-76.8191294980078	0.457185185185828\\
-76.5070202317007	0.467802469136472\\
-76.1862826939074	0.478325102881353\\
-75.8596613936251	0.48900000000072\\
-75.539509220699	0.499613168725027\\
-75.2238629820139	0.510131687243532\\
-74.8943173434857	0.520720164609773\\
-74.5691043148684	0.531069958848439\\
-74.237437907194	0.541695473251716\\
-73.8932690243578	0.552255144033593\\
-73.5495615177596	0.562909465021231\\
-73.2042884055025	0.573358024691995\\
-72.8617339993851	0.583905349794858\\
-72.5034818029375	0.594423868313359\\
-72.1576821097017	0.605172839506759\\
-71.7876890965114	0.61574279835448\\
-71.4356869771437	0.626345679012899\\
-71.0643529139213	0.637069958848273\\
-70.6818397766939	0.647753086420274\\
-70.2949443894588	0.658526748971697\\
-69.9071073835517	0.669209876543697\\
-69.4994229126216	0.679827160494296\\
-69.0922306043669	0.690510288066295\\
-68.6443785186352	0.701308641975745\\
-68.2057518208474	0.71202880658478\\
-67.7688625433081	0.722777777778176\\
-67.3039101261621	0.733502057613547\\
-66.822453643747	0.743942386831637\\
-66.3325037791803	0.754534979424214\\
-65.8272322327622	0.765226337448891\\
-65.2990807880541	0.775843621399494\\
-64.7594730565188	0.786456790123761\\
-64.1934654010093	0.797259259259551\\
-63.6420063732384	0.807572016461185\\
-63.0672851628739	0.817588477366525\\
-62.4525785317783	0.82758024691384\\
-61.8115350076363	0.837691358024942\\
-61.1334076463352	0.847880658436457\\
-60.4325864584191	0.857962962963197\\
-59.6725590062974	0.868213991769773\\
-58.8527190465392	0.87842386831297\\
-58.0143920140687	0.888438271605134\\
-57.0833046055186	0.89865843621417\\
-56.0228065938839	0.909127572016622\\
-54.9186206629271	0.919358024691502\\
-53.7249803466296	0.929279835391074\\
-52.2661960803441	0.939246913580359\\
-50.6014309428649	0.949436213991862\\
-48.5390027652484	0.959847736625588\\
-45.9437610685091	0.970016460905404\\
-42.4581542570136	0.980275720164644\\
-37.0162562815066	0.990411522633762\\
-18.429852541199	1\\
};
%\addlegendentry{Agent-Agent}


\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-100	0\\
-100	1\\
};
%\addlegendentry{Noise level}
% previous color: matPurple
\node[align=center, font=\color{matGray}] at (-83,0.65) {\scriptsize agent-anchor};
% previous color: matGreen
\node[align=left, font=\color{black}] at (-68,0.4) {\scriptsize agent-agent};
\node[align=center, font=\color{black}] at (-105,0.5) {\scriptsize meas.\\[-1.2mm]\scriptsize error\\[-1.2mm]\scriptsize level};
\end{axis}

\end{tikzpicture}%
%\end{document}

==> CDF_time.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%\newcommand\mylinewidth{1.0pt}
%
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
%\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
%\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
%%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.3 \columnwidth,
scale only axis,
xmode=log,
xmin=0.01,
xmax=100,
xminorticks=true,
xlabel={computation time [s]},
ymin=0.0122699386503067,
ymax=1.01226993865031,
ytick={  0,  0.25, 0.5, 0.75, 1},
ylabel={empirical CDF},
axis background/.style={fill=white},
xmajorgrids,
xminorgrids,
ymajorgrids,
grid style={gridGray},
legend style={at={(0.5,1.4)}, anchor=north, legend columns=2, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Multilat  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotMultilat{matRed}{}
  table[row sep=crcr]{%
200	1\\
};
%\addlegendentry{Multilat ML}
\addlegendentry{multilateration}

\plotMultilat{matRed}{forget plot, no marks}
  table[row sep=crcr]{%
0.020718	0\\
0.020761	0.01\\
0.020797	0.02\\
0.02085	0.03\\
0.020889	0.04\\
0.020948	0.055\\
0.020996	0.0650000000000001\\
0.021039	0.0750000000000001\\
0.021073	0.085\\
0.021102	0.095\\
0.021169	0.105\\
0.02118	0.115\\
0.021223	0.125\\
0.021239	0.135\\
0.021276	0.145\\
0.021296	0.155\\
0.021332	0.165\\
0.02135	0.175\\
0.021357	0.185\\
0.021403	0.195\\
0.021423	0.205\\
0.021442	0.215\\
0.021467	0.225\\
0.021494	0.235\\
0.021518	0.245\\
0.021534	0.25\\
0.021537	0.26\\
0.021553	0.27\\
0.021593	0.28\\
0.021615	0.29\\
0.021659	0.3\\
0.021668	0.31\\
0.0217	0.32\\
0.021735	0.33\\
0.021746	0.34\\
0.021753	0.35\\
0.021767	0.36\\
0.021787	0.37\\
0.021803	0.38\\
0.021823	0.39\\
0.021853	0.4\\
0.021856	0.41\\
0.021863	0.42\\
0.021873	0.43\\
0.021878	0.44\\
0.021898	0.45\\
0.02191	0.46\\
0.021924	0.47\\
0.021964	0.48\\
0.021968	0.49\\
0.021982	0.5\\
0.022024	0.51\\
0.022044	0.52\\
0.022048	0.53\\
0.022054	0.54\\
0.022063	0.555\\
0.022126	0.565\\
0.022147	0.58\\
0.022173	0.59\\
0.022196	0.6\\
0.022227	0.61\\
0.022243	0.62\\
0.022257	0.63\\
0.02226	0.64\\
0.022263	0.65\\
0.02228	0.66\\
0.022292	0.67\\
0.022314	0.68\\
0.022356	0.695\\
0.0224	0.705\\
0.022457	0.715\\
0.022494	0.725\\
0.022501	0.735\\
0.022536	0.745\\
0.022576	0.755\\
0.022577	0.76\\
0.022622	0.77\\
0.022647	0.78\\
0.022661	0.79\\
0.022694	0.8\\
0.022728	0.81\\
0.022752	0.82\\
0.022787	0.83\\
0.022824	0.84\\
0.022881	0.85\\
0.022898	0.86\\
0.022938	0.87\\
0.023017	0.88\\
0.02315	0.89\\
0.023183	0.9\\
0.023188	0.91\\
0.023231	0.92\\
0.023528	0.93\\
0.023547	0.94\\
0.023643	0.95\\
0.024007	0.96\\
0.024364	0.97\\
0.024601	0.98\\
0.025149	0.99\\
0.17159	1\\
};
%\addlegendentry{Multilat using MLdists-StrAnc Inst Err}



\plotMultilat{matRed}{forget plot, only marks}
  table[row sep=crcr]{%
0.020718	0\\
0.021534	0.25\\
0.021982	0.5\\
0.022536	0.745\\
0.17159	1\\
};
%\addlegendentry{Multilat ML}
%\addlegendentry{multilateration}






%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Adv Init NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotAdvinit{black}{}
table[row sep=crcr]{%
200	1\\
};
\addlegendentry{\turboLS}



\plotAdvinit{matGray}{forget plot, no marks}
  table[row sep=crcr]{%
0.104239	0\\
0.117	0.01\\
0.117816	0.02\\
0.118414	0.03\\
0.118691	0.04\\
0.119228	0.05\\
0.120516	0.0600000000000001\\
0.120887	0.0700000000000001\\
0.122306	0.08\\
0.123198	0.09\\
0.123692	0.1\\
0.123936	0.11\\
0.124869	0.12\\
0.125656	0.13\\
0.126219	0.14\\
0.12669	0.15\\
0.126763	0.16\\
0.12702	0.17\\
0.127544	0.18\\
0.128338	0.19\\
0.128482	0.2\\
0.12883	0.21\\
0.129267	0.22\\
0.129571	0.23\\
0.129822	0.24\\
0.129988	0.255\\
0.130482	0.265\\
0.130894	0.275\\
0.131099	0.285\\
0.131264	0.295\\
0.131457	0.305\\
0.131858	0.315\\
0.132089	0.325\\
0.132506	0.335\\
0.132607	0.345\\
0.132817	0.355\\
0.132991	0.365\\
0.133071	0.375\\
0.133256	0.385\\
0.133465	0.395\\
0.133543	0.405\\
0.133887	0.415\\
0.134125	0.425\\
0.134419	0.435\\
0.134499	0.445\\
0.134597	0.455\\
0.134966	0.465\\
0.13518	0.475\\
0.135446	0.485\\
0.135502	0.495\\
0.135997	0.505\\
0.136276	0.515\\
0.136528	0.525\\
0.13662	0.535\\
0.136698	0.545\\
0.137167	0.555\\
0.137328	0.565\\
0.137471	0.575\\
0.137686	0.585\\
0.137912	0.595\\
0.138297	0.605\\
0.138472	0.615\\
0.138524	0.625\\
0.138581	0.635\\
0.139016	0.645\\
0.139152	0.655\\
0.139283	0.665\\
0.139364	0.675\\
0.140174	0.685\\
0.140436	0.695\\
0.140564	0.705\\
0.140602	0.715\\
0.140876	0.725\\
0.140947	0.735\\
0.14124	0.745\\
0.141398	0.76\\
0.141507	0.77\\
0.142204	0.78\\
0.142413	0.79\\
0.14265	0.8\\
0.142827	0.81\\
0.143199	0.82\\
0.143306	0.83\\
0.143473	0.84\\
0.143743	0.85\\
0.143836	0.86\\
0.144227	0.87\\
0.145782	0.88\\
0.146839	0.89\\
0.147086	0.9\\
0.147787	0.91\\
0.150075	0.92\\
0.151576	0.93\\
0.152753	0.94\\
0.153557	0.95\\
0.154457	0.96\\
0.155901	0.97\\
0.157291	0.98\\
0.160244	0.99\\
0.205294	1\\
};
%\addlegendentry{LS Estim 3Steps NC ML-Init-StrAnc Inst Err}

\plotAdvinit{matGray}{forget plot, only marks}
  table[row sep=crcr]{%
0.104239	0\\
0.129988	0.255\\
0.135502	0.495\\
0.14124	0.745\\
0.205294	1\\
};
%\addlegendentry{NC advInit}
%\addlegendentry{NCoop advInit}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Adv Init Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 


\plotAdvinit{black}{forget plot, no marks}
 table[row sep=crcr]{%
3.596523	0\\
3.600834	0.01\\
3.607722	0.02\\
3.629724	0.03\\
3.705799	0.04\\
3.925249	0.05\\
4.004328	0.0600000000000001\\
4.063749	0.0700000000000001\\
4.314303	0.08\\
4.394651	0.09\\
4.421004	0.1\\
4.458554	0.11\\
4.461538	0.12\\
4.523476	0.13\\
4.537509	0.14\\
4.71558	0.15\\
4.752037	0.16\\
4.800374	0.17\\
4.863336	0.18\\
5.100267	0.19\\
5.120874	0.2\\
5.182435	0.21\\
5.190592	0.22\\
5.197794	0.23\\
5.204829	0.24\\
5.269831	0.255\\
5.282996	0.265\\
5.319783	0.275\\
5.385939	0.285\\
5.50456	0.295\\
5.567608	0.305\\
5.590499	0.315\\
5.593019	0.325\\
5.602156	0.335\\
5.648199	0.345\\
5.67307	0.355\\
5.68082	0.365\\
5.734645	0.375\\
5.802888	0.385\\
5.910912	0.395\\
5.969617	0.405\\
5.975393	0.415\\
6.015653	0.425\\
6.078028	0.435\\
6.101873	0.445\\
6.245507	0.455\\
6.297748	0.465\\
6.368559	0.475\\
6.371438	0.485\\
6.374402	0.495\\
6.3767	0.505\\
6.429087	0.515\\
6.467184	0.525\\
6.49308	0.535\\
6.670616	0.545\\
6.693071	0.555\\
6.745058	0.565\\
6.772664	0.575\\
6.779046	0.585\\
6.845823	0.595\\
6.86968	0.605\\
6.988336	0.615\\
7.066504	0.625\\
7.155298	0.635\\
7.222395	0.645\\
7.326757	0.655\\
7.3518	0.665\\
7.535803	0.675\\
7.570237	0.685\\
7.598109	0.695\\
7.678917	0.705\\
7.761291	0.715\\
7.808649	0.725\\
7.814388	0.735\\
7.941685	0.745\\
7.983998	0.76\\
8.055398	0.77\\
8.238019	0.78\\
8.344544	0.79\\
8.36205	0.8\\
8.515856	0.81\\
8.777083	0.82\\
9.013338	0.83\\
9.163434	0.84\\
9.432658	0.85\\
9.709415	0.86\\
9.853732	0.87\\
9.929068	0.88\\
10.254051	0.89\\
10.464255	0.9\\
10.625068	0.91\\
10.679772	0.92\\
11.01155	0.93\\
11.745601	0.94\\
13.011876	0.95\\
13.778288	0.96\\
14.323651	0.97\\
15.447484	0.98\\
16.547378	0.99\\
19.865497	1\\
};
%\addlegendentry{LS Estim 3Steps Coop ML-Init-StrAnc Inst Err}




\plotAdvinit{black}{forget plot, only marks}
 table[row sep=crcr]{%
3.596523	0\\
5.269831	0.255\\
6.374402	0.495\\
7.941685	0.745\\
19.865497	1\\
};
%\addlegendentry{Coop advInit}
%\addlegendentry{Coop advInit}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  Pairwise ML  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotML{matBlue}{}
  table[row sep=crcr]{%
200	1\\
};
\addlegendentry{\pairML}


\plotML{matBlue}{forget plot, no marks}
  table[row sep=crcr]{%
0.013555	0\\
0.013563	0.01\\
0.013601	0.02\\
0.013603	0.025\\
0.013608	0.035\\
0.013626	0.05\\
0.013634	0.0700000000000001\\
0.01364	0.08\\
0.013644	0.09\\
0.013646	0.095\\
0.013648	0.105\\
0.013666	0.115\\
0.013693	0.13\\
0.013706	0.14\\
0.013707	0.145\\
0.013746	0.16\\
0.013751	0.17\\
0.013757	0.18\\
0.013765	0.19\\
0.013774	0.2\\
0.013784	0.205\\
0.01379	0.215\\
0.013798	0.225\\
0.013814	0.24\\
0.013818	0.255\\
0.01382	0.26\\
0.013824	0.275\\
0.013828	0.285\\
0.013839	0.295\\
0.013845	0.305\\
0.013864	0.315\\
0.013871	0.32\\
0.013892	0.34\\
0.013901	0.355\\
0.013931	0.365\\
0.013949	0.375\\
0.013952	0.38\\
0.013957	0.39\\
0.01396	0.4\\
0.01399	0.41\\
0.013998	0.425\\
0.014001	0.44\\
0.014007	0.445\\
0.014012	0.455\\
0.01402	0.47\\
0.014029	0.485\\
0.014035	0.495\\
0.014036	0.505\\
0.014041	0.515\\
0.014066	0.525\\
0.014082	0.54\\
0.01409	0.555\\
0.014099	0.57\\
0.014102	0.575\\
0.014109	0.585\\
0.014118	0.595\\
0.014121	0.61\\
0.014128	0.62\\
0.014129	0.625\\
0.01414	0.635\\
0.01415	0.645\\
0.014152	0.655\\
0.014165	0.665\\
0.01418	0.675\\
0.014184	0.68\\
0.014209	0.69\\
0.014218	0.7\\
0.014225	0.71\\
0.014239	0.72\\
0.014241	0.725\\
0.014249	0.735\\
0.014267	0.745\\
0.014275	0.755\\
0.01428	0.765\\
0.014309	0.775\\
0.014314	0.78\\
0.014382	0.79\\
0.014402	0.8\\
0.014423	0.81\\
0.014503	0.82\\
0.014525	0.825\\
0.014567	0.835\\
0.014606	0.845\\
0.014652	0.855\\
0.014658	0.865\\
0.014674	0.875\\
0.014675	0.88\\
0.014683	0.89\\
0.014832	0.9\\
0.014845	0.91\\
0.014955	0.92\\
0.014979	0.925\\
0.015097	0.935\\
0.01516	0.945\\
0.015379	0.955\\
0.015646	0.965\\
0.016254	0.975\\
0.016341	0.98\\
0.017935	0.99\\
0.085587	1\\
};
%\addlegendentry{ML PosEstim NC StrAnc Inst Err}

\plotML{matBlue}{forget plot, only marks}
  table[row sep=crcr]{%
0.013555	0\\
0.013818	0.255\\
0.014035	0.495\\
0.014267	0.745\\
0.085587	1\\
};
%\addlegendentry{Pairwise ML}
%\addlegendentry{pairwise ML}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  RINIT NC %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitOne{black}{}
table[row sep=crcr]{%
200	1\\
};
\addlegendentry{\numLS, 1 rand. init.}



\plotRinitOne{matGray}{forget plot, mark=none}
table[row sep=crcr]{%
0.535153	0\\
0.548743	0.01\\
0.599026	0.02\\
0.623279	0.03\\
0.625786	0.04\\
0.635963	0.05\\
0.641104	0.0600000000000001\\
0.66002	0.0700000000000001\\
0.666385	0.08\\
0.668341	0.09\\
0.682227	0.1\\
0.695079	0.11\\
0.708087	0.12\\
0.72181	0.13\\
0.72794	0.14\\
0.738117	0.15\\
0.746099	0.16\\
0.748814	0.17\\
0.75148	0.18\\
0.755241	0.19\\
0.760568	0.2\\
0.761555	0.21\\
0.76784	0.22\\
0.776279	0.23\\
0.785175	0.24\\
0.798122	0.255\\
0.80238	0.265\\
0.810731	0.275\\
0.813224	0.285\\
0.82047	0.295\\
0.825093	0.305\\
0.833694	0.315\\
0.835933	0.325\\
0.839867	0.335\\
0.840427	0.345\\
0.842363	0.355\\
0.84659	0.365\\
0.848074	0.375\\
0.849534	0.385\\
0.855814	0.395\\
0.86027	0.405\\
0.864326	0.415\\
0.867551	0.425\\
0.876686	0.435\\
0.879427	0.445\\
0.880394	0.455\\
0.882847	0.465\\
0.885143	0.475\\
0.890633	0.485\\
0.892941	0.495\\
0.897309	0.505\\
0.907778	0.515\\
0.912623	0.525\\
0.930311	0.535\\
0.948915	0.545\\
0.951396	0.555\\
0.956509	0.565\\
0.970119	0.575\\
0.971961	0.585\\
0.9759	0.595\\
0.987981	0.605\\
0.993075	0.615\\
0.993899	0.625\\
1.001813	0.635\\
1.006027	0.645\\
1.006646	0.655\\
1.016176	0.665\\
1.022088	0.675\\
1.025295	0.685\\
1.027502	0.695\\
1.057113	0.705\\
1.070043	0.715\\
1.083453	0.725\\
1.099528	0.735\\
1.100824	0.745\\
1.112904	0.76\\
1.130826	0.77\\
1.135283	0.78\\
1.151934	0.79\\
1.153595	0.8\\
1.157619	0.81\\
1.17255	0.82\\
1.194028	0.83\\
1.208699	0.84\\
1.219034	0.85\\
1.224398	0.86\\
1.23326	0.87\\
1.240914	0.88\\
1.25077	0.89\\
1.256114	0.9\\
1.283716	0.91\\
1.313003	0.92\\
1.365576	0.93\\
1.414907	0.94\\
1.521549	0.95\\
1.563411	0.96\\
1.66574	0.97\\
1.758859	0.98\\
1.80951	0.99\\
1.984414	1\\
};
%\addlegendentry{LS Estim NC perfInit Inst Err}

\plotRinitOne{matGray}{forget plot, only marks}
table[row sep=crcr]{%
0.535153	0\\
0.798122	0.255\\
0.892941	0.495\\
1.100824	0.745\\
1.984414	1\\
};
%\addlegendentry{nc pInit}
%\addlegendentry{NCoop pInit}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%%  RINIT Coop %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% %%%%%%%%%%%%%%%%%%%%% 

\plotRinitOne{black}{forget plot, no marks}
   table[row sep=crcr]{%
54.938278	0\\
62.853234	0.01\\
63.225553	0.02\\
63.374378	0.03\\
63.413156	0.04\\
63.497974	0.05\\
63.578078	0.0600000000000001\\
63.587157	0.0700000000000001\\
63.694928	0.08\\
63.714304	0.09\\
63.734545	0.1\\
63.746597	0.11\\
63.777883	0.12\\
63.803929	0.13\\
63.818437	0.14\\
63.842871	0.15\\
63.868244	0.16\\
63.876474	0.17\\
63.944571	0.18\\
64.045219	0.19\\
64.092533	0.2\\
64.195014	0.21\\
64.328275	0.22\\
64.397378	0.23\\
64.424988	0.24\\
64.456802	0.255\\
64.490444	0.265\\
64.506996	0.275\\
64.528508	0.285\\
64.533721	0.295\\
64.541012	0.305\\
64.551239	0.315\\
64.557247	0.325\\
64.559534	0.335\\
64.561781	0.345\\
64.573919	0.355\\
64.597542	0.365\\
64.609447	0.375\\
64.625355	0.385\\
64.634668	0.395\\
64.646286	0.405\\
64.671743	0.415\\
64.678175	0.425\\
64.694042	0.435\\
64.713862	0.445\\
64.736912	0.455\\
64.764396	0.465\\
64.795236	0.475\\
64.824363	0.485\\
64.837745	0.495\\
64.84876	0.505\\
64.881666	0.515\\
64.941263	0.525\\
64.972902	0.535\\
65.030984	0.545\\
65.03438	0.555\\
65.053364	0.565\\
65.136942	0.575\\
65.172063	0.585\\
65.233927	0.595\\
65.286469	0.605\\
65.351056	0.615\\
65.37607	0.625\\
65.39241	0.635\\
65.39763	0.645\\
65.429351	0.655\\
65.438808	0.665\\
65.490752	0.675\\
65.503232	0.685\\
65.559656	0.695\\
65.600824	0.705\\
65.605989	0.715\\
65.618503	0.725\\
65.636754	0.735\\
65.671974	0.745\\
65.717614	0.76\\
65.725597	0.77\\
65.760308	0.78\\
65.780157	0.79\\
65.819072	0.8\\
65.850846	0.81\\
65.861316	0.82\\
65.884196	0.83\\
65.902047	0.84\\
65.959991	0.85\\
66.032954	0.86\\
66.081931	0.87\\
66.146703	0.88\\
66.3118	0.89\\
66.360203	0.9\\
66.45727	0.91\\
66.483874	0.92\\
66.544021	0.93\\
66.684609	0.94\\
66.701095	0.95\\
66.719055	0.96\\
66.752308	0.97\\
66.833333	0.98\\
66.864644	0.99\\
67.049498	1\\
};
%\addlegendentry{LS Estim Coop perfInit Inst Err}



\plotRinitOne{black}{forget plot, only marks}
   table[row sep=crcr]{%
54.938278	0\\
64.456802	0.255\\
64.837745	0.495\\
65.671974	0.745\\
67.049498	1\\
};
%\addlegendentry{c pinit}
%\addlegendentry{Coop pInit}



% \plotPinit{matGray}{forget plot, only marks}
% table[row sep=crcr]{%
% 3.2842863438936e-06	0\\
% 3.27734044777462e-05	0.0101666666666663\\
% 0.000277898643862753	0.0990000000000008\\
% 0.000591509784587231	0.197666666666663\\
% 0.000885750455150127	0.300166666666658\\
% 0.00119145127718432	0.401833333333317\\
% 0.00150697414514773	0.501666666666641\\
% 0.00187286709235398	0.601499999999979\\
% 0.00231882198961029	0.704833333333317\\
% 0.00290515323427043	0.796833333333322\\
% 0.00404616477689709	0.899833333333328\\
% 0.00803425670527542	0.990333333333333\\
% 0.0157524026609455	1\\
% };
% %\addlegendentry{nc pInit}
% %\addlegendentry{NCoop pInit}

% \plotPinit{black}{forget plot}
%   table[row sep=crcr]{%
% 2.44404543152941e-06	0\\
% 2.70133863630007e-05	0.0101666666666664\\
% 0.000138776229061795	0.100000000000001\\
% 0.00023268546354803	0.200499999999996\\
% 0.000315916513853251	0.300166666666657\\
% 0.000403349160362261	0.402499999999984\\
% 0.000507903901079091	0.504333333333309\\
% 0.000605555427314273	0.596833333333312\\
% 0.000751010547812443	0.697833333333317\\
% 0.000970054508496825	0.798333333333322\\
% 0.0013411393713242	0.899166666666661\\
% 0.00278672300446018	0.990499999999999\\
% 0.00530482744873202	1\\
% };
% %\addlegendentry{c pinit}
% %\addlegendentry{Coop pInit}




\node[align=center, font=\color{matGray}] at (0.3275,0.375) {\scriptsize non- };
\node[align=center, font=\color{matGray}] at (0.3275,0.3) {\scriptsize cooperative};
\node[align=center, font=\color{black}] at (25,0.7) {\scriptsize cooperative};

\draw [black, dashed, line width=1.0pt, rotate around={-16:(25,0.85)}] (25,0.85) ellipse [x radius=1.75, y radius=0.1];
\draw [matGray, dashed, line width=1.0pt, rotate around={-16:(0.3,0.15)}] (0.3,0.15) ellipse [x radius=1.75, y radius=0.1];
%\draw [-latex, color=matBlue](0.0005,0.8) -- (0.002,0.75);
%\draw [-latex, color=matRed](0.00005,0.3) -- (0.0002,0.3);
\end{axis}

\end{tikzpicture}%
%\end{document}

==> CoopGain.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usepackage{amsmath}
%%\input{Tex/Macros.tex}
%\begin{document}
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor2}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.375\columnwidth,,
scale only axis,
xmin=1,
xmax=10,
xlabel={number of agents M},
ymin=0.4,
ymax=2.4,
ylabel={mean position error [mm]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.45,0.52)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font =\scriptsize}
]
\plotPEB{black}
table[row sep=crcr]{%
16	1.80722090365559\\
};
\addlegendentry{mean PEB}

\plotPinit{black}{}
table[row sep=crcr]{%
16	1.80058313581985\\
};
\addlegendentry{mean RMSE \numLS \, perf. init}

\plotPEB{black}
table[row sep=crcr]{%
1	2.18627459283404\\
2	1.87682145847361\\
3	1.63302904392104\\
4	1.41731290160644\\
5	1.25907761606583\\
6	1.11624135224503\\
7	1.01375733242998\\
8	0.928937128504422\\
9	0.829387886520207\\
10	0.772151148042094\\
};
%\addlegendentry{mean PEB Coop}

\plotPinit{black}{forget plot}
table[row sep=crcr]{%
1	2.1839318710071\\
2	1.8721567062113\\
3	1.62928793274131\\
4	1.41350088605878\\
5	1.2562717354954\\
6	1.11462162281033\\
7	1.01224979874621\\
8	0.927490165247549\\
9	0.828082875540121\\
10	0.772033049429613\\
};
%\addlegendentry{mean RMSE LS Estim Coop}

\plotPEB{matGray}
table[row sep=crcr]{%
1	2.18627459283404\\
2	2.18627459283404\\
3	2.18627459283404\\
4	2.18627459283404\\
5	2.18627459283404\\
6	2.18627459283404\\
7	2.18627459283404\\
8	2.18627459283404\\
9	2.18627459283404\\
10	2.18627459283404\\
};
%\addlegendentry{ mean PEB NonCoop}

\plotPinit{matGray}{forget plot}
table[row sep=crcr]{%
1	2.18627459283404\\
2	2.18627459283404\\
3	2.18627459283404\\
4	2.18627459283404\\
5	2.18627459283404\\
6	2.18627459283404\\
7	2.18627459283404\\
8	2.18627459283404\\
9	2.18627459283404\\
10	2.18627459283404\\
};
%\addlegendentry{mean RMSE LS Estim NonCoop}

\node[align=center, font=\color{matGray}] at (3.9,1.92) {\scriptsize \NC};
%\draw [mycolor2, dashed, line width=1.0pt] (6,0.0021) ellipse [x radius=1, y radius=0.00015];
\node[align=center, font=\color{black}] at (6,0.8) {\scriptsize cooperative};
%\draw [mycolor1, dashed, line width=1.0pt] (6,0.001065) ellipse [x radius=1, y radius=0.00015];
\end{axis}
\end{tikzpicture}%
%\end{document}

==> DistEst.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.325\columnwidth,
scale only axis,
xmin=0,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={coil distance r [m]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{mycolor1}},
ylabel={estimation RMSE [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	4.16773624301097e-07\\
0.15	2.10901875732232e-06\\
0.2	6.74000108821296e-06\\
0.25	1.64288416426746e-05\\
0.3	3.3914722281766e-05\\
0.35	6.24375537700678e-05\\
0.4	0.000106232224561298\\
0.45	0.000172556872959862\\
0.5	0.000261904393858725\\
0.55	0.000382881359286688\\
0.6	0.000540739555312877\\
0.65	0.000757385216376607\\
0.7	0.00100349918031713\\
0.75	0.00133270506226998\\
0.8	0.00171392588770067\\
0.85	0.00219883747708336\\
0.9	0.00273718018185565\\
0.95	0.003405481472272\\
1	0.00423810620317603\\
1.05	0.00502834459930948\\
1.1	0.0061486043846237\\
1.15	0.00724886245504538\\
1.2	0.00883098740119248\\
1.25	0.0101272951612792\\
1.3	0.0119276219713611\\
1.35	0.013745091894538\\
1.4	0.0156410486336602\\
1.45	0.0185679559858153\\
1.5	0.0212706503813596\\
1.55	0.0238881869805681\\
1.6	0.0274469811942611\\
1.65	0.031243690939843\\
1.7	0.0351243967761486\\
1.75	0.0391751505912428\\
1.8	0.0436704879583323\\
1.85	0.0482016227491727\\
1.9	0.0534040692745259\\
1.95	0.0605605664683246\\
2	0.0655743474398739\\
2.05	0.0714514585600378\\
2.1	0.0800776923880425\\
};
\addlegendentry{ML}

\addplot [color=mycolor1, line width=1.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
0.1	4.16773739797244e-07\\
0.15	2.10902004200962e-06\\
0.2	6.73997248488715e-06\\
0.25	1.64287854839953e-05\\
0.3	3.39156569079365e-05\\
0.35	6.2439435803064e-05\\
0.4	0.000106226264818295\\
0.45	0.000172537402776825\\
0.5	0.000261880638097947\\
0.55	0.00038301029498437\\
0.6	0.000540931793715802\\
0.65	0.000757340206295572\\
0.7	0.00100345212107079\\
0.75	0.00133379995505349\\
0.8	0.00171545401690203\\
0.85	0.00220037800854157\\
0.9	0.0027402130243428\\
0.95	0.00341191220724155\\
1	0.00425160976195693\\
1.05	0.00504712702712782\\
1.1	0.00619657343904697\\
1.15	0.00728604818951986\\
1.2	0.00890223975300397\\
1.25	0.0102474790448401\\
1.3	0.012080644759943\\
1.35	0.0140111976856419\\
1.4	0.0159934485257332\\
1.45	0.0191000219862586\\
1.5	0.0218259469772758\\
1.55	0.0248276557415951\\
1.6	0.0284685903264201\\
1.65	0.0326999128985964\\
1.7	0.0372676353193659\\
1.75	0.0420355758955015\\
1.8	0.047703292497852\\
1.85	0.0530949082328772\\
1.9	0.0598847213746452\\
1.95	0.068046558378495\\
2	0.0753189384090137\\
2.05	0.0847759239793998\\
2.1	0.0957393497966936\\
};
\addlegendentry{Empirical}

\end{axis}

\begin{axis}[%
width=0.65\columnwidth,
height=0.325\columnwidth,
scale only axis,
xmin=0,
xmax=2.1,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymode=log,
ymin=1e-11,
ymax=0.1,
ytick={1e-1, 1e-5, 1e-9},
yminorticks=true,
axis y line*=right,
ylabel near ticks,
ylabel style={font=\color{mycolor2}},
ylabel={RMSE difference [m]},
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.1	1.15496147530796e-13\\
0.15	1.00011697512233e-11\\
0.2	2.04157671810795e-10\\
0.25	5.8054117183291e-10\\
0.3	1.77223283491474e-09\\
0.35	5.66054877714943e-09\\
0.4	1.04004691968328e-08\\
0.45	3.60006834990802e-08\\
0.5	7.40719574847404e-08\\
0.55	8.18820250912688e-08\\
0.6	8.73998377510089e-08\\
0.65	3.01627242297242e-07\\
0.7	5.81465943033047e-07\\
0.75	8.51124554090543e-07\\
0.8	1.44869103531303e-06\\
0.85	2.72542617995755e-06\\
0.9	5.20715937943487e-06\\
0.95	8.65801910283105e-06\\
1	1.79437236958437e-05\\
1.05	2.47743020933102e-05\\
1.1	3.77386254616963e-05\\
1.15	5.90746904177085e-05\\
1.2	8.59227625704217e-05\\
1.25	0.000129550109906561\\
1.3	0.000192592941426259\\
1.35	0.000284755671152624\\
1.4	0.00037177821362366\\
1.45	0.000529067408112667\\
1.5	0.000680168076323673\\
1.55	0.000900932489659754\\
1.6	0.00122316699821455\\
1.65	0.00168419273988306\\
1.7	0.00230285989558161\\
1.75	0.00307719516589071\\
1.8	0.0040820811941639\\
1.85	0.00515063186755452\\
1.9	0.00652746500053074\\
1.95	0.00838579717649919\\
2	0.0105394715614885\\
2.05	0.0129102379323843\\
2.1	0.0156616574086512\\
};
\end{axis}

\end{tikzpicture}%
%\end{document}

==> DistEst2.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
%\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\columnwidth,
height=0.325\columnwidth,
scale only axis,
xmin=0.1,
xmax=2.1,
xlabel style={font=\color{white!15!black}},
xlabel={coil distance r [m]},
ymode=log,
ymin=1e-13,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={distance error [m]},
ytick={1E-1, 1E-4, 1E-7, 1E-10, 1E-13},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
0.1	4.16773624301097e-07\\
0.15	2.10901875732232e-06\\
0.2	6.74000108821296e-06\\
0.25	1.64288416426746e-05\\
0.3	3.3914722281766e-05\\
0.35	6.24375537700678e-05\\
0.4	0.000106232224561298\\
0.45	0.000172556872959862\\
0.5	0.000261904393858725\\
0.55	0.000382881359286688\\
0.6	0.000540739555312877\\
0.65	0.000757385216376607\\
0.7	0.00100349918031713\\
0.75	0.00133270506226998\\
0.8	0.00171392588770067\\
0.85	0.00219883747708336\\
0.9	0.00273718018185565\\
0.95	0.003405481472272\\
1	0.00423810620317603\\
1.05	0.00502834459930948\\
1.1	0.0061486043846237\\
1.15	0.00724886245504538\\
1.2	0.00883098740119248\\
1.25	0.0101272951612792\\
1.3	0.0119276219713611\\
1.35	0.013745091894538\\
1.4	0.0156410486336602\\
1.45	0.0185679559858153\\
1.5	0.0212706503813596\\
1.55	0.0238881869805681\\
1.6	0.0274469811942611\\
1.65	0.031243690939843\\
1.7	0.0351243967761486\\
1.75	0.0391751505912428\\
1.8	0.0436704879583323\\
1.85	0.0482016227491727\\
1.9	0.0534040692745259\\
1.95	0.0605605664683246\\
2	0.0655743474398739\\
2.05	0.0714514585600378\\
2.1	0.0800776923880425\\
};
\addlegendentry{RMSE, ML distance estimate}

\addplot [color=mycolor2, dashed, line width=2.5pt]
  table[row sep=crcr]{%
0.1	4.16773739797244e-07\\
0.15	2.10902004200962e-06\\
0.2	6.73997248488715e-06\\
0.25	1.64287854839953e-05\\
0.3	3.39156569079365e-05\\
0.35	6.2439435803064e-05\\
0.4	0.000106226264818295\\
0.45	0.000172537402776825\\
0.5	0.000261880638097947\\
0.55	0.00038301029498437\\
0.6	0.000540931793715802\\
0.65	0.000757340206295572\\
0.7	0.00100345212107079\\
0.75	0.00133379995505349\\
0.8	0.00171545401690203\\
0.85	0.00220037800854157\\
0.9	0.0027402130243428\\
0.95	0.00341191220724155\\
1	0.00425160976195693\\
1.05	0.00504712702712782\\
1.1	0.00619657343904697\\
1.15	0.00728604818951986\\
1.2	0.00890223975300397\\
1.25	0.0102474790448401\\
1.3	0.012080644759943\\
1.35	0.0140111976856419\\
1.4	0.0159934485257332\\
1.45	0.0191000219862586\\
1.5	0.0218259469772758\\
1.55	0.0248276557415951\\
1.6	0.0284685903264201\\
1.65	0.0326999128985964\\
1.7	0.0372676353193659\\
1.75	0.0420355758955015\\
1.8	0.047703292497852\\
1.85	0.0530949082328772\\
1.9	0.0598847213746452\\
1.95	0.068046558378495\\
2	0.0753189384090137\\
2.05	0.0847759239793998\\
2.1	0.0957393497966936\\
};
\addlegendentry{RMSE, distance estimate \eqref{eq:localization_dist_est}}

\addplot [color=black, dash dot, line width=1.0pt]
  table[row sep=crcr]{%
0.1	1.15496147530796e-13\\
0.15	1.00011697512233e-11\\
0.2	2.04157671810795e-10\\
0.25	5.8054117183291e-10\\
0.3	1.77223283491474e-09\\
0.35	5.66054877714943e-09\\
0.4	1.04004691968328e-08\\
0.45	3.60006834990802e-08\\
0.5	7.40719574847404e-08\\
0.55	8.18820250912688e-08\\
0.6	8.73998377510089e-08\\
0.65	3.01627242297242e-07\\
0.7	5.81465943033047e-07\\
0.75	8.51124554090543e-07\\
0.8	1.44869103531303e-06\\
0.85	2.72542617995755e-06\\
0.9	5.20715937943487e-06\\
0.95	8.65801910283105e-06\\
1	1.79437236958437e-05\\
1.05	2.47743020933102e-05\\
1.1	3.77386254616963e-05\\
1.15	5.90746904177085e-05\\
1.2	8.59227625704217e-05\\
1.25	0.000129550109906561\\
1.3	0.000192592941426259\\
1.35	0.000284755671152624\\
1.4	0.00037177821362366\\
1.45	0.000529067408112667\\
1.5	0.000680168076323673\\
1.55	0.000900932489659754\\
1.6	0.00122316699821455\\
1.65	0.00168419273988306\\
1.7	0.00230285989558161\\
1.75	0.00307719516589071\\
1.8	0.0040820811941639\\
1.85	0.00515063186755452\\
1.9	0.00652746500053074\\
1.95	0.00838579717649919\\
2	0.0105394715614885\\
2.05	0.0129102379323843\\
2.1	0.0156616574086512\\
};
\addlegendentry{Difference of the two RMSEs}

\end{axis}
\end{tikzpicture}%
%\end{document}

==> RoomSetup.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%
%\begin{document}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\columnwidth,
%height=5.32in,
%at={(2in,0.718in)},
scale only axis,
plot box ratio=1 1.001 1,
xmin=0,
xmax=150,
tick align=outside,
xtick={0, 50, 100, 150},
ytick={0, 50, 100, 150},
ztick={0, 50, 100, 150},
xticklabels={0, 0.5, 1, 1.5},
yticklabels={0, 0.5, 1, 1.5},
zticklabels={0, 0.5, 1, 1.5},
xlabel style={font=\color{white!15!black}},
xlabel={x [m]},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={y [m]},
zmin=0,
zmax=150,
zlabel style={font=\color{white!15!black}},
zlabel={z [m]},
view={-38}{19},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
xminorgrids,
ymajorgrids,
yminorgrids,
zmajorgrids,
zminorgrids
]
\addplot3 [color=mycolor1]
 table[row sep=crcr] {%
76.4302907726647	146.964162586932	39.5413590013485\\
76.8070436391845	146.948611497672	39.21003028493\\
77.110055427804	146.935412418376	38.8100641396191\\
77.3271241882198	146.925355103421	38.3575784704549\\
77.4495121245699	146.919102670305	37.8708081167483\\
77.4722977947327	146.91716487099	37.3693698500588\\
77.3945744816899	146.919877545046	36.8734716698437\\
77.2194867410839	146.927389082771	36.4030982681489\\
76.9541036518277	146.939654443942	35.9772054952779\\
76.6091338787275	146.956436973271	35.6129562955697\\
76.1984940322489	146.977317939412	35.3250289108552\\
75.7387477237962	147.001713412996	35.1250252362282\\
75.2484379268222	147.028897803409	35.0210031758723\\
74.7473395546669	147.058033105581	35.0171518485407\\
74.2556623818968	147.088202677934	35.1136227343679\\
73.7932364374446	147.118448189977	35.3065235690741\\
73.378712704373	147.147808250271	35.5880752316715\\
73.0288113441086	147.175357157786	35.9469253019118\\
72.7576477474015	147.200242214656	36.368605648735\\
72.5761635772539	147.221718096353	36.8361156054447\\
72.4916857370968	147.23917689391	37.3306072252339\\
72.5076310411326	147.252172617253	37.8321449960803\\
72.6233684908647	147.260439171972	38.3205093927495\\
72.8342447091123	147.263901084945	38.7760118766809\\
73.1317715063269	147.262676546471	39.1802884930914\\
73.5039680188683	147.25707264631	39.5170400773289\\
73.9358436284793	147.247572995639	39.7726892345578\\
74.4100021976475	147.234818233865	39.9369276115223\\
74.9073432655993	147.219580206005	40.0031314011952\\
75.4078319414181	147.202730851494	39.9686283323287\\
75.8913064617697	147.185207058422	39.8348053822091\\
76.3382908625459	147.167972899861	39.607052870976\\
76.7307800076094	147.151980774418	39.2945471909273\\
77.0529653320403	147.138133017367	38.909880928464\\
77.2918720469396	147.127245529706	38.4685552875593\\
77.437882121613	147.120014891175	37.9883552739276\\
77.4851219629955	147.11699028282	37.4886328247001\\
77.431699165903	147.118551350837	36.9895267789052\\
77.2797787912823	147.124892903966	36.5111511298484\\
77.0354960978699	147.136017061213	36.0727842789618\\
76.7087092448346	147.151733166449	35.6920919703304\\
76.3126019333578	147.171665473287	35.3844152275138\\
75.8631520037031	147.195268290507	35.1621519941977\\
75.378487407336	147.221847977547	35.0342574032379\\
74.8781555132902	147.250590903458	35.0058828170349\\
74.3823352012637	147.280596242395	35.0781681886442\\
73.911023500056	147.310912283716	35.2481961130415\\
73.4832295559731	147.34057479312	35.5091094206234\\
73.1162084203724	147.368645878588	35.8503875730367\\
72.8247655405101	147.394251794529	36.2582707204918\\
72.6206599879702	147.416618160342	36.7163143278418\\
72.5121304790896	147.43510117381	37.2060520137991\\
72.5035632923397	147.449213561205	37.7077398858518\\
72.5953154681097	147.458644218108	38.201152368551\\
72.7837004172765	147.463270749267	38.6663974472658\\
73.0611365186464	147.463164402055	39.0847184669128\\
73.4164527156651	147.458587194661	39.4392501671036\\
73.8353387945388	147.449981354776	39.715698479772\\
74.3009221941467	147.437951494466	39.9029166882934\\
74.7944480979442	147.423240239734	39.9933547245203\\
75.2960353950028	147.40669829707	39.9833634936678\\
75.7854780392379	147.389250163542	39.873341960448\\
76.2430595059831	147.371856862569	39.6677210677738\\
76.6503475171454	147.355477207402	39.3747851362263\\
76.9909370015054	147.341029153694	39.0063379432408\\
77.251111343239	147.329352798943	38.5772269415468\\
77.4203952653399	147.321176520202	38.1047447944602\\
77.4919770625589	147.317087614974	37.6079323506824\\
77.4629831646752	147.317508628675	37.1068111539999\\
77.3345939631229	147.322680322858	36.6215764235492\\
77.1119962322834	147.332651970702	36.1717830336512\\
76.8041740632253	147.347279370926	35.7755573043875\\
76.4235467368435	147.366230660195	35.4488663737237\\
75.9854681328519	147.388999689723	35.2048746010126\\
75.5076078522355	147.414926426898	35.053412943686\\
75.0092389986089	147.443223559596	35.0005826952712\\
74.5104613262853	147.473008230811	35.0485095570877\\
74.031391068065	147.503337624479	35.1952579563976\\
73.5913500988173	147.533246968099	35.4349090646347\\
73.2080871176976	147.561788420365	35.7577993709885\\
72.8970622412522	147.588069276346	36.1509101950224\\
72.6708238437213	147.611287950247	36.5983924380181\\
72.5385027625932	147.630766285386	37.0822054215984\\
72.505444256752	147.64597688904	37.5828440635943\\
72.572992552093	147.656564390362	38.0801250804689\\
72.738436659046	147.662359764516	38.5540005263874\\
72.9951196459714	147.663387145657	38.9853658771547\\
73.3327069638838	147.659862854141	39.3568300871205\\
73.7376030069869	147.652186677181	39.6534165799321\\
74.193499118476	147.640925754391	39.8631669179021\\
74.6820309528298	147.626791717774	39.9776228175464\\
75.1835186979126	147.61061200756	39.9921670824205\\
75.677760320338	147.59329652011	39.9062097110777\\
76.1448458603004	147.5758009322	39.7232116785932\\
76.5659599536308	147.559088180019	39.4505454330757\\
76.9241402333647	147.544089645553	39.0991977302155\\
77.2049610414996	147.531667614837	38.6833267838837\\
77.3971148921838	147.522580521312	38.219691582966\\
77.49286824897	147.517452375206	37.726976377281\\
77.4883732448597	147.51674761121	37.2250375609126\\
77.3838227804639	147.520752368237	36.7341033092584\\
77.1834427486487	147.529562955865	36.2739582304768\\
76.8953216990713	147.543081972326	35.8631458960516\\
76.5310848084163	147.561022230538	35.5182213945258\\
76.1054252977977	147.58291833392	35.2530840361469\\
75.6355121847512	147.608145435388	35.078417105476\\
75.1402982418957	147.635944423432	35.0012572441701\\
74.6397560567642	147.665452520047	35.0247108210715\\
74.1540729853767	147.695738057216	35.1478287220345\\
73.7028374490181	147.725838030189	35.3656446064087\\
73.3042493726171	147.754796913853	35.669375088151\\
72.9743865900381	147.781705177633	36.0467737727554\\
72.7265567857011	147.805735946451	36.48262487963\\
72.5707610941891	147.826178330056	36.9593565532057\\
72.5132909788373	147.842466077274	37.4577491416975\\
72.556474638148	147.854200400222	37.9577098945222\\
72.6985831617709	147.861166048473	38.4390828522065\\
72.9339002186749	147.863339985278	38.8824612840909\\
73.252952468549	147.860892316126	39.269969926443\\
73.6428914091093	147.854179432198	39.5859854908628\\
74.0880112679771	147.84372964511	39.8177664010407\\
74.5703820641645	147.830221891957	39.9559663747085\\
75.0705723220001	147.814458369007	39.9950111495466\\
75.5684323066526	147.797332197124	39.9333231681408\\
76.0439062109354	147.779791422234	39.7733851654841\\
76.4778405561155	147.762800801903	39.5216400959684\\
76.8527562220569	147.747302918305	39.1882314335626\\
77.1535529880421	147.734180185028	38.7865943130474\\
77.3681181859428	147.724219279124	38.3329139924086\\
77.4878149324129	147.718079432077	37.8454734644524\\
77.5078302606497	147.716265857779	37.3439165138323\\
77.4273691193798	147.719109388593	36.8484559238661\\
77.2496864194427	147.726753140298	36.3790587484012\\
76.9819558362509	147.739146743446	35.954641488436\\
76.6349806563816	147.756048373628	35.5923076139731\\
76.2227583233697	147.777034498832	35.3066581647408\\
75.761916234803	147.801516950984	35.1092032177942\\
75.2710415323655	147.828766633574	35.0078979443028\\
74.7699318993626	147.857942909763	35.0068219559489\\
74.2787975642581	147.888127486412	35.1060148657029\\
73.8174466755187	147.918361428242	35.3014746911207\\
73.4044868833259	147.947683810181	35.585319164523\\
73.0565753104535	147.975170449922	35.9461034480342\\
72.7877471441608	147.999971159461	36.3692814471618\\
72.6088499119305	148.021344014106	36.8377921284874\\
72.5271062440178	148.038685257662	37.3327472084287\\
72.5458227467919	148.051553638368	37.8341924940117\\
72.6642567214749	148.059688194687	38.3219121878583\\
72.8776461005236	148.063018774032	38.7762437378104\\
73.17740139499	148.061668860441	39.1788703865859\\
73.5514519159298	148.055950597238	39.5135594757151\\
73.9847323145163	148.0463522053	39.7668167445239\\
74.4597898296102	148.033518304051	39.9284302509613\\
74.9574877661141	148.018223928429	39.991881990147\\
75.4577768486079	148.001343289109	39.9546106192949\\
75.9405033588789	147.983814535199	39.8181146992115\\
76.3862214832861	147.966601939727	39.5878922909546\\
76.5831165807879	147.765945734128	39.6923534546464\\
76.5602821964514	147.263711695362	39.6996755915404\\
76.4302907726647	146.964162586932	39.5413590013485\\
};
 
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
77.5	147.5\\
77.4950668210707	147.656976298823\\
77.4802867532862	147.813333083911\\
77.4557181268217	147.968453286464\\
77.4214579028216	148.121724717912\\
77.3776412907379	148.272542485937\\
77.3244412147206	148.420311381712\\
77.2620676311651	148.564448228913\\
77.1907667001097	148.704384185254\\
77.110819813755	148.839566987447\\
77.0225424859374	148.969463130731\\
76.9262831069395	149.093559974372\\
76.8224215685535	149.211367764822\\
76.7113677648217	149.322421568554\\
76.5935599743717	149.426283106939\\
76.4694631307312	149.522542485937\\
76.3395669874475	149.610819813755\\
76.2043841852543	149.69076670011\\
76.0644482289127	149.762067631165\\
75.9203113817117	149.824441214721\\
75.7725424859374	149.877641290738\\
75.6217247179121	149.921457902822\\
75.4684532864643	149.955718126822\\
75.3133330839108	149.980286753286\\
75.1569762988233	149.995066821071\\
75	150\\
74.8430237011767	149.995066821071\\
74.6866669160892	149.980286753286\\
74.5315467135357	149.955718126822\\
74.3782752820879	149.921457902822\\
74.2274575140626	149.877641290738\\
74.0796886182883	149.824441214721\\
73.9355517710873	149.762067631165\\
73.7956158147457	149.69076670011\\
73.6604330125525	149.610819813755\\
73.5305368692688	149.522542485937\\
73.4064400256283	149.426283106939\\
73.2886322351783	149.322421568554\\
73.1775784314465	149.211367764822\\
73.0737168930605	149.093559974372\\
72.9774575140626	148.969463130731\\
72.889180186245	148.839566987447\\
72.8092332998903	148.704384185254\\
72.7379323688349	148.564448228913\\
72.6755587852794	148.420311381712\\
72.6223587092621	148.272542485937\\
72.5785420971784	148.121724717912\\
72.5442818731783	147.968453286464\\
72.5197132467138	147.813333083911\\
72.5049331789293	147.656976298823\\
72.5	147.5\\
72.5049331789293	147.343023701177\\
72.5197132467138	147.186666916089\\
72.5442818731783	147.031546713536\\
72.5785420971784	146.878275282088\\
72.6223587092621	146.727457514063\\
72.6755587852794	146.579688618288\\
72.7379323688349	146.435551771087\\
72.8092332998903	146.295615814746\\
72.889180186245	146.160433012553\\
72.9774575140626	146.030536869269\\
73.0737168930605	145.906440025628\\
73.1775784314465	145.788632235178\\
73.2886322351783	145.677578431446\\
73.4064400256283	145.573716893061\\
73.5305368692688	145.477457514063\\
73.6604330125525	145.389180186245\\
73.7956158147457	145.30923329989\\
73.9355517710873	145.237932368835\\
74.0796886182883	145.175558785279\\
74.2274575140626	145.122358709262\\
74.3782752820879	145.078542097178\\
74.5315467135357	145.044281873178\\
74.6866669160892	145.019713246714\\
74.8430237011767	145.004933178929\\
75	145\\
75.1569762988233	145.004933178929\\
75.3133330839108	145.019713246714\\
75.4684532864643	145.044281873178\\
75.6217247179121	145.078542097178\\
75.7725424859374	145.122358709262\\
75.9203113817117	145.175558785279\\
76.0644482289127	145.237932368835\\
76.2043841852543	145.30923329989\\
76.3395669874475	145.389180186245\\
76.4694631307312	145.477457514063\\
76.5935599743717	145.573716893061\\
76.7113677648217	145.677578431446\\
76.8224215685535	145.788632235178\\
76.9262831069395	145.906440025628\\
77.0225424859374	146.030536869269\\
77.110819813755	146.160433012553\\
77.1907667001097	146.295615814746\\
77.2620676311651	146.435551771087\\
77.3244412147206	146.579688618288\\
77.3776412907379	146.727457514063\\
77.4214579028216	146.878275282088\\
77.4557181268217	147.031546713536\\
77.4802867532862	147.186666916089\\
77.4950668210707	147.343023701177\\
77.5	147.5\\
}--cycle;
\addplot3 [color=black, dashed]
 table[row sep=crcr] {%
75	147.5	0\\
75	147.5	37.5\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
74.595865732067	145.01012600163	37.1295908131245\\
75.0076199347115	145.037680969319	36.8438243394229\\
75.4075035995101	145.164775761276	36.5683189027865\\
75.7795483525179	145.386283738047	36.3143893946201\\
76.1089079386162	145.693272694324	36.0924810331272\\
76.3824566379478	146.073364894418	35.9117483419693\\
76.589318331761	146.511235988678	35.7796861536816\\
76.7213048923043	146.989232700758	35.7018275112024\\
76.7732462263412	147.488084388246	35.6815206443691\\
76.743198669034	147.987679795395	35.719794010917\\
76.6325233283468	148.467877688928	35.8153148418495\\
76.4458312220929	148.909318702162	35.9644428621144\\
76.1907974190224	149.294205664001	36.1613770212383\\
75.877851675467	149.607020959608	36.3983893195613\\
75.5197580372293	149.835152007726	36.6661363051084\\
75.1311003519402	149.96939964315	36.9540356854139\\
74.7276944296314	150.004348912703	37.2506928739927\\
74.3259505458988	149.938587338826	37.5443602784084\\
73.9422119836058	149.774761853119	37.8234108171528\\
73.5920962748999	149.519472104959	38.0768065790226\\
73.2898656964763	149.183004445691	38.294543734474\\
73.0478523918919	148.778917310819	38.4680557656614\\
72.8759612928521	148.323494712449	38.5905587619361\\
72.7812708755043	147.835089870365	38.6573248627858\\
72.7677478442797	147.333385438377	38.6658728263923\\
72.836087243686	146.838600144419	38.6160680424551\\
72.9836844427529	146.370673822798	38.5101279580049\\
73.2047401213723	145.948463687972	38.3525326975068\\
73.490494026787	145.588984246096	38.1498444799398\\
73.829578078073	145.306721481664	37.9104431117098\\
74.2084745858325	145.113048962704	37.644188217034\\
74.6120611173773	145.015769399912	37.3620218204695\\
75.0242200452098	145.018800138364	37.075527300515\\
75.4284882093874	145.12201525886	36.7964624917967\\
75.8087205074589	145.321250653425	36.5362857553509\\
76.1497406642773	145.608471870368	36.3056941199592\\
76.43795295074	145.972097963496	36.1141921109348\\
76.6618901945619	146.397468291881	35.9697086458236\\
76.8126759941008	146.867433454645	35.8782774390224\\
76.8843825045187	147.363046541596	35.8437937974258\\
76.8742693747899	147.864326837099	35.8678576100802\\
76.782894204586	148.351065194123	35.9497088605464\\
76.6140900687892	148.803638615812	36.0862582613148\\
76.3748110155662	149.203801210757	36.2722117754704\\
76.0748517656003	149.535419640506	36.500284006446\\
75.7264529107226	149.785123415197	36.7614918546376\\
75.3438075254259	149.942843825482	37.0455166043021\\
74.9424890785518	150.00221978772	37.341119845892\\
74.5388237046386	149.96085424378	37.6365964690107\\
74.1492321371455	149.820410780628	37.9202464669443\\
73.7895678286244	149.586546575183	38.180846535476\\
73.4744779366052	149.26868436727	38.4081024569827\\
73.2168129323003	148.879632651902	38.5930640353097\\
73.0271086293638	148.435069399992	38.7284858564104\\
72.9131615108676	147.95291011748	38.809119333364\\
72.8797144720315	147.452585714861	38.8319242641491\\
72.9282656456516	146.954259294439	38.7961913747932\\
73.0570080160115	146.478013424719	38.7035709084812\\
73.2609022552906	146.043040660906	38.5580061082664\\
73.5318798466124	145.666869939692	38.3655742745334\\
73.8591683063357	145.364660030443	38.1342418038009\\
74.2297253966704	145.148588522081	37.8735430826528\\
74.6287648265616	145.027360974087	37.5941961798043\\
75.0403522511205	145.005860016575	37.3076708268203\\
75.4480475463113	145.084948543347	37.0257261011311\\
75.835567470367	145.261434930739	36.759936446222\\
76.1874420016618	145.528201684212	36.5212251339661\\
76.4896378976571	145.874492327246	36.319423974103\\
76.7301243407779	146.286344968746	36.1628770178999\\
76.8993578714082	146.747155072914	36.0581042297392\\
76.9906670615373	147.238344747703	36.0095386832118\\
77.0005214237969	147.740111574465	36.0193478747022\\
76.9286737168202	148.232226795277	36.0873463568814\\
76.7781699109404	148.694850684981	36.2110032136374\\
76.5552264125343	149.109332242246	36.3855440751479\\
76.2689794958008	149.458960966075	36.6041435611164\\
75.9311170417689	149.729640415455	36.8582003952512\\
75.5554074282392	149.910456402608	37.1376841017937\\
75.1571445599624	149.99411691736	37.4315393095999\\
74.752531408535	149.977246050333	37.7281313672637\\
74.3580269100226	149.86052006764	38.0157153076176\\
73.9896825452776	149.648640152247	38.2829092587938\\
73.6624953437852	149.350142910718	38.5191532197968\\
73.3898033898803	148.977056283366	38.7151347084604\\
73.1827481970075	148.544414727239	38.863164124954\\
73.0498256204123	148.069653213713	38.9574847008501\\
72.9965434098795	147.571904467208	38.9945045404579\\
73.0251992057342	147.071227771595	38.972941401403\\
73.1347879265493	146.587800429255	38.8938743786985\\
73.3210422815331	146.141104463088	38.7607004090498\\
73.5766047746421	145.749141343561	38.5789973485978\\
73.8913242673525	145.427706393206	38.3562991431039\\
74.2526651463648	145.189752115595	38.1017921529201\\
74.6462126036876	145.044866111414	37.8259448731458\\
75.0562536624888	144.998884625607	37.540085974051\\
75.4664105289754	145.053657302528	37.2559476699309\\
75.8603007414285	145.206972631284	36.9851928220821\\
76.2221975073902	145.452647086354	36.7389448372293\\
76.5376636124183	145.780774370466	36.527339310054\\
76.7941333490865	146.178124713348	36.3591154820241\\
76.9814190100896	146.628678131586	36.2412639838256\\
77.092121529947	147.1142701552	36.1787450600416\\
77.1219287233364	147.615323993244	36.1742886337574\\
77.0697890987963	148.111639626638	36.2282842700004\\
76.9379542417897	148.583208021807	36.3387654733213\\
76.7318880587699	149.011017646161	36.5014889524427\\
76.4600465404008	149.377820776733	36.7101056570107\\
76.1335369211391	149.668828713945	36.9564166923723\\
75.7656699736277	149.872307878117	37.2307037970784\\
75.3714234838244	149.980052761529	37.5221210623663\\
74.966838532878	149.987716672478	37.8191321043634\\
74.5683729201612	149.89498693985	38.1099750676626\\
74.1922377894061	149.705597516134	38.3831367171077\\
73.8537441969274	149.427178470872	38.6278165083003\\
73.5666859601819	149.070948441122	38.8343619312763\\
73.3427836625347	148.651262435477	38.9946575797061\\
73.1912122250503	148.185033218585	39.102452263186\\
73.1182310877389	147.691049598739	39.1536109775196\\
73.1269319067537	147.189219096713	39.1462815766798\\
73.2171139372507	146.699765522018	39.080969428311\\
73.3852921249248	146.242413800323	38.9605170435878\\
73.6248375800732	145.835594909684	38.7899895025035\\
73.9262447720164	145.495702972636	38.5764702928142\\
74.2775146739214	145.236434448993	38.3287757918758\\
74.66463841439	145.068236064862	38.0570998999151\\
75.0721619409931	144.99788373052	37.7726031487047\\
75.4838089355376	145.028209419956	37.4869628476717\\
75.8831368728667	145.157987020881	37.2119023999549\\
76.2541997790582	145.381981756337	36.958718760538\\
76.5821909748504	145.691161185821	36.7378270834694\\
76.8540398968714	146.073059280996	36.5583409123341\\
77.0589389402587	146.512278900975	36.427704835477\\
77.188779086926	146.991112413616	36.3513944127529\\
77.2384767603598	147.490255447115	36.3326954690266\\
77.2061787322244	147.989585002275	36.3725716505636\\
77.0933368214895	148.468970561665	36.4696255827932\\
76.9046493751377	148.909085501818	36.620155195079\\
76.6478718892253	149.292186102416	36.8183029421817\\
76.3335044036986	149.6028267525	37.0562919076618\\
75.9743682713212	149.828482525486	37.3247392724667\\
75.5850893601272	149.960054028488	37.613034513546\\
75.1815085202537	149.992234176717	37.9097670882297\\
74.7800430777982	149.923722109164	38.203186365451\\
74.3970250923334	149.757275623135	38.4816752651052\\
74.0480430513074	149.499600014158	38.7342185142949\\
73.7473135360284	149.161077801824	38.9508466461889\\
73.5071081858489	148.755350235673	39.1230378449839\\
73.3372590582293	148.298767449608	39.2440614395726\\
73.2447623224154	147.809729427756	39.3092492005263\\
73.2334962608713	147.307944345864	39.3161835050696\\
73.304064945146	146.813634182667	39.264794785574\\
73.4537738872181	146.346719621107	39.1573643336601\\
73.6767386477551	145.926017094054	38.9984323468809\\
73.9641220235509	145.568480339662	38.7946149244005\\
74.3044902536933	145.288517037416	38.5543373881285\\
74.6842738866584	145.097408069616	38.2874946784851\\
75.0883147318983	145.002852816447	38.0050525134188\\
75.0550041197476	144.79862181495	37.78797458241\\
74.7627736282284	144.805943951844	37.3788758429469\\
74.595865732067	145.01012600163	37.1295908131245\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
76.0467511176056	147.486300585852	39.8246772730518\\
75.9999898769409	146.987928518128	39.7872347088273\\
75.8967563077794	146.511100350201	39.669162673183\\
75.7414211479328	146.075024147878	39.4750703986988\\
75.540455223615	145.697265364347	39.2126313088903\\
75.3021686261749	145.39303881948	38.8922737211694\\
75.0363757525259	145.174595427451	38.5267605067328\\
74.7539997106762	145.050728392179	38.1306746502651\\
74.4666320358115	145.026418774665	37.7198314452943\\
74.1860654637038	145.10263471854	37.3106410181744\\
73.9238185942144	145.276292426545	36.9194468758041\\
73.6906716045483	145.540380460904	36.5618671386133\\
73.4962317265296	145.884242357324	36.2521650121144\\
73.3485460024534	146.294006161154	36.0026738717777\\
73.2537769283821	146.753143572138	35.8233001346632\\
73.2159540589171	147.243136159999	35.7211239558427\\
73.2368115856538	147.744221797325	35.7001138445686\\
73.3157184361356	148.236191222859	35.7609667033179\\
73.44970371085	148.699202627671	35.9010797373486\\
73.6335764329625	149.114581430215	36.1146553670252\\
73.8601347839671	149.465573003293	36.3929349141531\\
74.1204563914751	149.738018012329	36.7245516429947\\
74.4042579683449	149.920923143705	37.095988925741\\
74.7003098069768	150.0069042185	37.4921250649045\\
74.9968884215137	149.992483830779	37.8968428121665\\
75.282249093043	149.878231513371	38.2936790154579\\
75.5450992706513	149.668740781384	38.6664882085776\\
75.7750537466861	149.372443978786	39.0000933956677\\
75.9630532592184	149.001272391126	39.2808977990035\\
76.1017296488575	148.570175324431	39.4974329120343\\
76.1857028513358	148.096517535042	39.6408207669895\\
76.2117977548137	147.599379298519	39.7051317841669\\
76.1791721809165	147.098787330136	39.6876237788689\\
76.0893508308955	146.614907556699	39.5888524921985\\
75.9461638286294	146.167232277083	39.4126491904866\\
75.7555923376461	145.77379447507	39.1659662362648\\
75.5255274749674	145.450440953636	38.8585968554406\\
75.2654522393751	145.210193588859	38.5027803961801\\
74.9860592747934	145.062724449769	38.1127089905505\\
74.6988198758184	145.013965940769	37.7039555041946\\
74.4155216077332	145.065871680842	37.2928458319914\\
74.1477931784201	145.216337757919	36.8958008409412\\
73.9066357134284	145.459287532461	36.528674484954\\
73.7019793273602	145.784916572016	36.2061147705271\\
73.5422828651019	146.180087844049	35.9409733312287\\
73.4341929463603	146.62886123777	35.7437874096063\\
73.3822760565873	147.113136071232	35.6223551265673\\
73.388834483058	147.613380685794	35.5814211580915\\
73.4538135152703	148.109419719783	35.6224854888822\\
73.5748036501915	148.581247328249	35.7437429516307\\
73.7471377134663	149.00983356992	35.9401559889205\\
73.9640789818627	149.377891457849	36.2036577049143\\
74.2170927242018	149.670573755814	36.5234770223055\\
74.4961902156132	149.876071434304	36.8865728382479\\
74.790331358741	149.986089663769	37.2781596794931\\
75.0878696832168	149.996182159032	37.682303668857\\
75.3770217865546	149.905930398228	38.0825647810559\\
75.6463422944459	149.718960492402	38.4626595001405\\
75.8851851959614	149.442797025792	38.8071171684207\\
76.0841329583589	149.08855975814	39.1019035710498\\
76.2353761249234	148.670515414221	39.3349866210917\\
76.3330280951734	148.205502626868	39.4968213436821\\
76.3733623994094	147.712253212633	39.5807346107497\\
76.3549629036443	147.210637137822	39.5831941185793\\
76.2787808905199	146.720861608482	39.5039507663836\\
76.1480967154172	146.262656567067	39.3460486969495\\
75.9683875833098	145.85447942645	39.1157025946468\\
75.7471067759523	145.512771096495	38.8220471866158\\
75.4933832282203	145.25129329097	38.4767690441333\\
75.2176535629487	145.080573826339	38.0936355253483\\
74.931241416048	145.007482271077	37.6879398465585\\
74.6459010082824	145.034953050081	37.2758846498571\\
74.3733433612176	145.161867165133	36.8739289140372\\
74.1247642544255	145.383097299002	36.4981245331869\\
73.9103929508383	145.689714485127	36.1634693038795\\
73.7390798800399	146.069348012544	35.88330240047\\
73.6179398989737	146.506684059158	35.6687667054202\\
73.5520655093645	146.984082954667	35.5283596668071\\
73.5443215913592	147.482290192767	35.4675907868584\\
73.595229927176	147.981212533474	35.4887595473176\\
73.7029481693323	148.460727912757	35.5908627229271\\
73.8633441011905	148.901496513999	35.7696348189991\\
74.0701621965612	149.285740308969	36.0177200031314\\
74.3152757647489	149.597959646899	36.3249686009216\\
74.589014517689	149.825558007713	36.6788462046567\\
74.8805543557401	149.959349737109	37.0649389048025\\
75.1783536608147	149.993930297949	37.4675342796401\\
75.4706185109337	149.927894114002	37.8702547247706\\
75.7457780645364	149.763891225305	38.2567175945161\\
75.9929509529623	149.508520471496	38.6111955465213\\
76.2023838819565	149.172063508635	38.9192504726734\\
76.36584476324	148.768070380655	39.1683154641242\\
76.4769545299662	148.312813350048	39.3482013528214\\
76.531444261391	147.824631002539	39.4515074120909\\
76.5273272526851	147.3231890633	39.4739196619302\\
76.4649790941742	146.828687719394	39.4143847550491\\
76.3471225322058	146.361047399369	39.275152434738\\
76.1787177218665	145.939105829228	39.0616848531868\\
75.9667622951942	145.579858729514	38.7824364054154\\
75.7200093036498	145.297774759148	38.4485129531724\\
75.4486144039016	145.104212318979	38.0732241746593\\
75.1637265080048	145.00696172227	37.6715470837731\\
74.8770383978725	145.00993118612	37.2595223431024\\
74.6003154176753	145.112989300735	36.8536077038317\\
74.3449212414327	145.31197032624	36.4700146338186\\
74.1213598309516	145.598842103518	36.1240548727534\\
73.9388520466727	145.962029811014	35.829523253172\\
73.804963977213	146.386882517634	35.5981416643079\\
73.7253019687351	146.85626372615	35.4390865712463\\
73.7032866467691	147.351242103721	35.358619133935\\
73.7400150391167	147.851854557878	35.3598328350549\\
73.8342163573289	148.337910900226	35.4425287892569\\
73.9823032190972	148.789807663838	35.603223759747\\
74.1785162469101	149.18931827132	35.835290559089\\
74.4151562145524	149.520327703826	36.1292251750125\\
74.6828943841883	149.769482058265	36.4730298540319\\
74.9711485250952	149.926726810661	36.8526967017096\\
75.2685094576462	149.985712089559	37.2527723068109\\
75.5632009295924	149.944048623899	37.6569806307269\\
75.8435542881492	149.803404048723	38.0488790550041\\
76.0984788150105	149.569435686861	38.4125211433046\\
76.3179087662292	149.251562516006	38.7330994034696\\
76.4932090978744	148.862585512635	38.9975421415156\\
76.6175235236508	148.418171675779	39.1950403498258\\
76.6860508751236	147.936222528394	39.3174833919584\\
76.696238625141	147.436152550515	39.3597859226753\\
76.6478857739956	146.93810662878	39.3200928658405\\
76.5431509512336	146.462148065047	39.1998541880268\\
76.3864654065483	146.027449873494	39.0037664538907\\
76.1843543968818	145.651521963046	38.7395835190728\\
75.9451741691888	145.349505355534	38.4178039911361\\
75.6787751404445	145.133561887931	38.0512480562292\\
75.3961048512948	145.012383998284	37.6545407285627\\
75.1087666973183	144.990844354675	37.2435223516572\\
74.828552224372	145.069799449821	36.8346101126212\\
74.5669658400563	145.24605507794	36.4441363052684\\
74.3347610990251	145.512495085413	36.0876900150762\\
74.1415072533519	145.858368205632	35.7794887610651\\
73.9952035392524	146.269721416406	35.5318054221857\\
73.9019567473281	146.72996235235	35.3544735474182\\
73.8657350726897	147.220528102781	35.2544909893293\\
73.8882081666632	147.721633437497	35.2357378376548\\
73.968679837206	148.213068301288	35.2988200223195\\
74.1041161107149	148.675012432107	35.4410448898759\\
74.289267524123	149.088834267627	35.6565297378152\\
74.5168807179882	149.437841938205	35.9364389319984\\
74.7779908017715	149.707956075547	36.2693400495783\\
75.0622827067704	149.888277317807	36.6416646921599\\
75.3585069614508	149.971525636348	37.0382553949388\\
75.6549331302842	149.954333775993	37.4429765872427\\
75.9398226390734	149.837382980894	37.839364978141\\
76.201901928329	149.62537553523	38.2112931516612\\
76.4308168630333	149.326845225578	38.5436196237027\\
76.61755008264	148.953813364721	38.8227991584342\\
76.7547844689463	148.521304241778	39.0374287438067\\
76.8371980813318	148.046739529641	39.178707219235\\
76.8616786712405	147.549236059719	39.2407900289752\\
76.8175454957747	147.44680208641	39.5191823257808\\
76.4090188954034	147.469636470746	39.8114128172999\\
76.0467511176056	147.486300585852	39.8246772730518\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
3.93029077266473	74.4641625869318	114.541359001348\\
4.3070436391845	74.4486114976716	114.21003028493\\
4.61005542780396	74.435412418376	113.810064139619\\
4.82712418821982	74.4253551034214	113.357578470455\\
4.94951212456988	74.4191026703046	112.870808116748\\
4.97229779473272	74.4171648709896	112.369369850059\\
4.89457448168993	74.4198775450458	111.873471669844\\
4.71948674108387	74.4273890827714	111.403098268149\\
4.45410365182773	74.4396544439418	110.977205495278\\
4.10913387872755	74.4564369732713	110.61295629557\\
3.69849403224891	74.4773179394119	110.325028910855\\
3.23874772379624	74.501713412996	110.125025236228\\
2.74843792682219	74.5288978034086	110.021003175872\\
2.24733955466691	74.5580331055805	110.017151848541\\
1.75566238189677	74.5882026779342	110.113622734368\\
1.29323643744461	74.6184481899767	110.306523569074\\
0.87871270437296	74.647808250271	110.588075231672\\
0.528811344108645	74.6753571577864	110.946925301912\\
0.257647747401503	74.7002422146558	111.368605648735\\
0.0761635772539015	74.7217180963526	111.836115605445\\
-0.00831426290318106	74.7391768939101	112.330607225234\\
0.00763104113261186	74.7521726172529	112.83214499608\\
0.123368490864703	74.7604391719724	113.32050939275\\
0.334244709112299	74.7639010849452	113.776011876681\\
0.631771506326868	74.7626765464712	114.180288493091\\
1.00396801886835	74.7570726463099	114.517040077329\\
1.4358436284793	74.7475729956393	114.772689234558\\
1.91000219764753	74.7348182338652	114.936927611522\\
2.40734326559931	74.7195802060054	115.003131401195\\
2.9078319414181	74.7027308514936	114.968628332329\\
3.3913064617697	74.6852070584221	114.834805382209\\
3.8382908625459	74.6679728998612	114.607052870976\\
4.23078000760937	74.6519807744184	114.294547190927\\
4.55296533204031	74.6381330173672	113.909880928464\\
4.79187204693964	74.6272455297062	113.468555287559\\
4.93788212161298	74.6200148911753	112.988355273928\\
4.98512196299552	74.6169902828196	112.4886328247\\
4.93169916590303	74.6185513508374	111.989526778905\\
4.77977879128225	74.6248929039657	111.511151129848\\
4.53549609786986	74.6360170612133	111.072784278962\\
4.20870924483464	74.651733166449	110.69209197033\\
3.8126019333578	74.6716654732866	110.384415227514\\
3.36315200370306	74.6952682905075	110.162151994198\\
2.87848740733599	74.7218479775468	110.034257403238\\
2.37815551329023	74.7505909034577	110.005882817035\\
1.88233520126372	74.7805962423953	110.078168188644\\
1.41102350005602	74.8109122837165	110.248196113042\\
0.983229555973054	74.8405747931202	110.509109420623\\
0.61620842037244	74.868645878588	110.850387573037\\
0.32476554051008	74.8942517945293	111.258270720492\\
0.12065998797021	74.9166181603419	111.716314327842\\
0.0121304790895949	74.9351011738098	112.206052013799\\
0.0035632923397283	74.9492135612054	112.707739885852\\
0.0953154681097138	74.9586442181082	113.201152368551\\
0.283700417276547	74.9632707492669	113.666397447266\\
0.561136518646348	74.9631644020548	114.084718466913\\
0.916452715665111	74.9585871946614	114.439250167104\\
1.33533879453877	74.9499813547761	114.715698479772\\
1.80092219414674	74.937951494466	114.902916688293\\
2.29444809794424	74.9232402397338	114.99335472452\\
2.79603539500277	74.9066982970697	114.983363493668\\
3.28547803923793	74.8892501635421	114.873341960448\\
3.74305950598311	74.871856862569	114.667721067774\\
4.15034751714537	74.8554772074016	114.374785136226\\
4.49093700150542	74.8410291536939	114.006337943241\\
4.75111134323898	74.829352798943	113.577226941547\\
4.92039526533992	74.8211765202024	113.10474479446\\
4.99197706255894	74.8170876149739	112.607932350682\\
4.96298316467518	74.8175086286746	112.106811154\\
4.83459396312285	74.822680322858	111.621576423549\\
4.61199623228344	74.8326519707018	111.171783033651\\
4.30417406322533	74.8472793709259	110.775557304387\\
3.92354673684346	74.8662306601949	110.448866373724\\
3.4854681328519	74.8889996897227	110.204874601013\\
3.00760785223545	74.9149264268985	110.053412943686\\
2.50923899860889	74.943223559596	110.000582695271\\
2.01046132628528	74.973008230811	110.048509557088\\
1.53139106806502	75.0033376244792	110.195257956398\\
1.09135009881729	75.0332469680992	110.434909064635\\
0.708087117697576	75.0617884203654	110.757799370989\\
0.397062241252163	75.0880692763458	111.150910195022\\
0.170823843721326	75.1112879502465	111.598392438018\\
0.0385027625931633	75.1307662853856	112.082205421598\\
0.00544425675195609	75.1459768890397	112.582844063594\\
0.0729925520929799	75.1565643903619	113.080125080469\\
0.238436659046011	75.1623597645159	113.554000526387\\
0.495119645971407	75.1633871456567	113.985365877155\\
0.832706963883842	75.1598628541413	114.35683008712\\
1.23760300698687	75.152186677181	114.653416579932\\
1.69349911847605	75.1409257543913	114.863166917902\\
2.18203095282978	75.1267917177736	114.977622817546\\
2.68351869791255	75.11061200756	114.99216708242\\
3.17776032033799	75.0932965201096	114.906209711078\\
3.64484586030043	75.0758009321997	114.723211678593\\
4.06595995363082	75.0590881800192	114.450545433076\\
4.42414023336468	75.0440896455526	114.099197730216\\
4.70496104149956	75.0316676148374	113.683326783884\\
4.89711489218384	75.0225805213117	113.219691582966\\
4.99286824896998	75.0174523752061	112.726976377281\\
4.98837324485966	75.0167476112098	112.225037560913\\
4.88382278046392	75.0207523682373	111.734103309258\\
4.68344274864867	75.0295629558648	111.273958230477\\
4.39532169907127	75.0430819723256	110.863145896052\\
4.03108480841632	75.0610222305383	110.518221394526\\
3.60542529779767	75.0829183339195	110.253084036147\\
3.13551218475123	75.1081454353883	110.078417105476\\
2.64029824189571	75.1359444234323	110.00125724417\\
2.13975605676417	75.1654525200465	110.024710821071\\
1.65407298537674	75.1957380572162	110.147828722035\\
1.20283744901808	75.2258380301888	110.365644606409\\
0.804249372617125	75.2547969138531	110.669375088151\\
0.474386590038107	75.2817051776327	111.046773772755\\
0.226556785701064	75.3057359464513	111.48262487963\\
0.0707610941890546	75.3261783300559	111.959356553206\\
0.013290978837318	75.3424660772743	112.457749141698\\
0.0564746381479651	75.3542004002221	112.957709894522\\
0.19858316177087	75.3611660484727	113.439082852206\\
0.433900218674937	75.3633399852785	113.882461284091\\
0.75295246854902	75.3608923161261	114.269969926443\\
1.14289140910932	75.3541794321979	114.585985490863\\
1.58801126797711	75.3437296451102	114.817766401041\\
2.07038206416455	75.3302218919572	114.955966374708\\
2.57057232200008	75.3144583690074	114.995011149547\\
3.0684323066526	75.2973321971237	114.933323168141\\
3.54390621093544	75.2797914222335	114.773385165484\\
3.97784055611549	75.2628008019027	114.521640095968\\
4.35275622205692	75.2473029183052	114.188231433563\\
4.65355298804209	75.2341801850277	113.786594313047\\
4.86811818594284	75.224219279124	113.332913992409\\
4.98781493241294	75.2180794320768	112.845473464452\\
5.00783026064966	75.2162658577794	112.343916513832\\
4.92736911937978	75.2191093885928	111.848455923866\\
4.74968641944269	75.2267531402977	111.379058748401\\
4.48195583625091	75.2391467434455	110.954641488436\\
4.13498065638158	75.2560483736282	110.592307613973\\
3.7227583233697	75.2770344988323	110.306658164741\\
3.26191623480303	75.3015169509839	110.109203217794\\
2.77104153236552	75.3287666335737	110.007897944303\\
2.26993189936263	75.3579429097633	110.006821955949\\
1.77879756425809	75.3881274864125	110.106014865703\\
1.31744667551871	75.4183614282416	110.301474691121\\
0.904486883325919	75.4476838101806	110.585319164523\\
0.556575310453456	75.4751704499219	110.946103448034\\
0.287747144160837	75.4999711594607	111.369281447162\\
0.108849911930518	75.5213440141064	111.837792128487\\
0.0271062440178365	75.5386852576618	112.332747208429\\
0.0458227467918782	75.5515536383677	112.834192494012\\
0.164256721474879	75.5596881946875	113.321912187858\\
0.377646100523609	75.5630187740321	113.77624373781\\
0.677401394990006	75.5616688604405	114.178870386586\\
1.05145191592983	75.5559505972385	114.513559475715\\
1.48473231451629	75.5463522052998	114.766816744524\\
1.95978982961025	75.5335183040509	114.928430250961\\
2.45748776611409	75.5182239284291	114.991881990147\\
2.95777684860789	75.5013432891094	114.954610619295\\
3.44050335887892	75.4838145351987	114.818114699211\\
3.88622148328608	75.4666019397266	114.587892290955\\
4.08311658078793	75.2659457341282	114.692353454646\\
4.06028219645138	74.7637116953616	114.69967559154\\
3.93029077266473	74.4641625869318	114.541359001348\\
};
 
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
5	75\\
4.99506682107068	75.1569762988233\\
4.98028675328619	75.3133330839108\\
4.95571812682172	75.4684532864643\\
4.92145790282158	75.6217247179121\\
4.87764129073788	75.7725424859374\\
4.82444121472063	75.9203113817117\\
4.76206763116505	76.0644482289127\\
4.69076670010966	76.2043841852543\\
4.61081981375504	76.3395669874475\\
4.52254248593737	76.4694631307312\\
4.42628310693947	76.5935599743717\\
4.32242156855353	76.7113677648217\\
4.21136776482172	76.8224215685535\\
4.09355997437172	76.9262831069395\\
3.96946313073118	77.0225424859374\\
3.83956698744749	77.110819813755\\
3.70438418525429	77.1907667001097\\
3.56444822891268	77.2620676311651\\
3.42031138171169	77.3244412147206\\
3.27254248593737	77.3776412907379\\
3.12172471791214	77.4214579028216\\
2.96845328646431	77.4557181268217\\
2.81333308391076	77.4802867532862\\
2.65697629882328	77.4950668210707\\
2.5	77.5\\
2.34302370117672	77.4950668210707\\
2.18666691608924	77.4802867532862\\
2.03154671353569	77.4557181268217\\
1.87827528208786	77.4214579028216\\
1.72745751406263	77.3776412907379\\
1.5796886182883	77.3244412147206\\
1.43555177108732	77.2620676311651\\
1.29561581474571	77.1907667001097\\
1.16043301255251	77.110819813755\\
1.03053686926882	77.0225424859374\\
0.906440025628276	76.9262831069395\\
0.788632235178278	76.8224215685535\\
0.677578431446471	76.7113677648217\\
0.573716893060527	76.5935599743717\\
0.477457514062632	76.4694631307312\\
0.389180186244962	76.3395669874475\\
0.309233299890341	76.2043841852543\\
0.237932368834951	76.0644482289127\\
0.175558785279371	75.9203113817117\\
0.122358709262116	75.7725424859374\\
0.0785420971784223	75.6217247179121\\
0.0442818731782784	75.4684532864643\\
0.0197132467138053	75.3133330839108\\
0.00493317892932099	75.1569762988233\\
0	75\\
0.00493317892932099	74.8430237011767\\
0.0197132467138053	74.6866669160892\\
0.0442818731782784	74.5315467135357\\
0.0785420971784219	74.3782752820879\\
0.122358709262115	74.2274575140626\\
0.175558785279371	74.0796886182883\\
0.237932368834951	73.9355517710873\\
0.309233299890341	73.7956158147457\\
0.389180186244962	73.6604330125525\\
0.477457514062631	73.5305368692688\\
0.573716893060526	73.4064400256283\\
0.677578431446471	73.2886322351783\\
0.788632235178278	73.1775784314465\\
0.906440025628276	73.0737168930605\\
1.03053686926882	72.9774575140626\\
1.16043301255251	72.889180186245\\
1.29561581474571	72.8092332998903\\
1.43555177108732	72.7379323688349\\
1.57968861828831	72.6755587852794\\
1.72745751406263	72.6223587092621\\
1.87827528208786	72.5785420971784\\
2.03154671353569	72.5442818731783\\
2.18666691608924	72.5197132467138\\
2.34302370117672	72.5049331789293\\
2.5	72.5\\
2.65697629882328	72.5049331789293\\
2.81333308391076	72.5197132467138\\
2.96845328646431	72.5442818731783\\
3.12172471791214	72.5785420971784\\
3.27254248593737	72.6223587092621\\
3.42031138171169	72.6755587852794\\
3.56444822891268	72.7379323688349\\
3.70438418525429	72.8092332998903\\
3.83956698744749	72.889180186245\\
3.96946313073118	72.9774575140626\\
4.09355997437172	73.0737168930605\\
4.21136776482172	73.1775784314465\\
4.32242156855353	73.2886322351783\\
4.42628310693947	73.4064400256283\\
4.52254248593737	73.5305368692688\\
4.61081981375504	73.6604330125525\\
4.69076670010966	73.7956158147457\\
4.76206763116505	73.9355517710873\\
4.82444121472063	74.0796886182883\\
4.87764129073788	74.2274575140626\\
4.92145790282158	74.3782752820879\\
4.95571812682172	74.5315467135357\\
4.98028675328619	74.6866669160892\\
4.99506682107068	74.8430237011767\\
5	75\\
}--cycle;
\addplot3 [color=black, dashed]
 table[row sep=crcr] {%
2.5	75	0\\
2.5	75	112.5\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
2.09586573206705	72.5101260016297	112.129590813124\\
2.50761993471147	72.5376809693185	111.843824339423\\
2.90750359951005	72.6647757612755	111.568318902787\\
3.27954835251791	72.8862837380465	111.31438939462\\
3.60890793861621	73.1932726943238	111.092481033127\\
3.88245663794781	73.5733648944179	110.911748341969\\
4.08931833176103	74.0112359886784	110.779686153682\\
4.22130489230432	74.4892327007579	110.701827511202\\
4.27324622634115	74.9880843882457	110.681520644369\\
4.24319866903402	75.4876797953948	110.719794010917\\
4.13252332834676	75.9678776889275	110.815314841849\\
3.94583122209295	76.4093187021625	110.964442862114\\
3.69079741902245	76.7942056640008	111.161377021238\\
3.37785167546703	77.1070209596078	111.398389319561\\
3.01975803722925	77.3351520077261	111.666136305108\\
2.63110035194017	77.4693996431503	111.954035685414\\
2.22769442963135	77.5043489127026	112.250692873993\\
1.82595054589879	77.438587338826	112.544360278408\\
1.44221198360578	77.2747618531186	112.823410817153\\
1.09209627489992	77.0194721049591	113.076806579023\\
0.789865696476317	76.6830044456912	113.294543734474\\
0.547852391891878	76.2789173108195	113.468055765661\\
0.375961292852115	75.8234947124494	113.590558761936\\
0.281270875504278	75.3350898703651	113.657324862786\\
0.267747844279742	74.8333854383773	113.665872826392\\
0.33608724368597	74.3386001444191	113.616068042455\\
0.48368444275286	73.8706738227981	113.510127958005\\
0.704740121372322	73.4484636879716	113.352532697507\\
0.99049402678705	73.0889842460959	113.14984447994\\
1.32957807807298	72.8067214816642	112.91044311171\\
1.70847458583255	72.6130489627041	112.644188217034\\
2.11206111737733	72.5157693999124	112.362021820469\\
2.5242200452098	72.5188001383642	112.075527300515\\
2.92848820938736	72.6220152588604	111.796462491797\\
3.3087205074589	72.8212506534247	111.536285755351\\
3.64974066427733	73.1084718703681	111.305694119959\\
3.93795295073998	73.4720979634955	111.114192110935\\
4.16189019456186	73.8974682918807	110.969708645824\\
4.31267599410075	74.3674334546447	110.878277439022\\
4.38438250451866	74.863046541596	110.843793797426\\
4.3742693747899	75.3643268370986	110.86785761008\\
4.28289420458601	75.8510651941231	110.949708860546\\
4.11409006878916	76.3036386158119	111.086258261315\\
3.8748110155662	76.7038012107573	111.27221177547\\
3.57485176560035	77.0354196405065	111.500284006446\\
3.2264529107226	77.2851234151966	111.761491854638\\
2.84380752542587	77.4428438254822	112.045516604302\\
2.44248907855179	77.50221978772	112.341119845892\\
2.03882370463863	77.46085424378	112.636596469011\\
1.64923213714553	77.3204107806282	112.920246466944\\
1.28956782862436	77.0865465751825	113.180846535476\\
0.974477936605192	76.7686843672699	113.408102456983\\
0.716812932300303	76.3796326519019	113.59306403531\\
0.527108629363747	75.935069399992	113.72848585641\\
0.413161510867595	75.4529101174802	113.809119333364\\
0.37971447203145	74.9525857148607	113.831924264149\\
0.428265645651557	74.4542592944394	113.796191374793\\
0.557008016011452	73.978013424719	113.703570908481\\
0.760902255290576	73.5430406609064	113.558006108266\\
1.03187984661236	73.1668699396918	113.365574274533\\
1.3591683063357	72.8646600304429	113.134241803801\\
1.72972539667036	72.6485885220806	112.873543082653\\
2.12876482656165	72.5273609740869	112.594196179804\\
2.54035225112049	72.5058600165755	112.30767082682\\
2.94804754631128	72.584948543347	112.025726101131\\
3.33556747036702	72.7614349307389	111.759936446222\\
3.68744200166177	73.0282016842122	111.521225133966\\
3.98963789765709	73.3744923272464	111.319423974103\\
4.23012434077789	73.786344968746	111.1628770179\\
4.39935787140823	74.2471550729136	111.058104229739\\
4.49066706153734	74.7383447477033	111.009538683212\\
4.50052142379691	75.2401115744647	111.019347874702\\
4.42867371682024	75.7322267952769	111.087346356881\\
4.27816991094037	76.1948506849805	111.211003213637\\
4.05522641253425	76.6093322422459	111.385544075148\\
3.76897949580084	76.9589609660751	111.604143561116\\
3.43111704176888	77.2296404154546	111.858200395251\\
3.05540742823924	77.4104564026079	112.137684101794\\
2.65714455996241	77.4941169173601	112.4315393096\\
2.25253140853501	77.4772460503328	112.728131367264\\
1.85802691002264	77.3605200676401	113.015715307618\\
1.48968254527761	77.1486401522471	113.282909258794\\
1.16249534378524	76.8501429107176	113.519153219797\\
0.889803389880281	76.4770562833664	113.71513470846\\
0.682748197007464	76.0444147272388	113.863164124954\\
0.549825620412342	75.5696532137129	113.95748470085\\
0.496543409879451	75.0719044672075	113.994504540458\\
0.525199205734155	74.5712277715949	113.972941401403\\
0.634787926549302	74.0878004292545	113.893874378699\\
0.821042281533062	73.6411044630884	113.76070040905\\
1.07660477464208	73.2491413435608	113.578997348598\\
1.39132426735249	72.9277063932063	113.356299143104\\
1.75266514636481	72.6897521155945	113.10179215292\\
2.1462126036876	72.544866111414	112.825944873146\\
2.55625366248876	72.4988846256066	112.540085974051\\
2.96641052897541	72.5536573025284	112.255947669931\\
3.36030074142849	72.7069726312844	111.985192822082\\
3.72219750739023	72.9526470863543	111.738944837229\\
4.03766361241827	73.2807743704664	111.527339310054\\
4.29413334908646	73.6781247133477	111.359115482024\\
4.48141901008962	74.1286781315863	111.241263983826\\
4.59212152994704	74.6142701552004	111.178745060042\\
4.6219287233364	75.1153239932443	111.174288633757\\
4.5697890987963	75.6116396266381	111.22828427\\
4.43795424178967	76.0832080218072	111.338765473321\\
4.23188805876991	76.5110176461611	111.501488952443\\
3.96004654040082	76.8778207767332	111.710105657011\\
3.63353692113908	77.1688287139448	111.956416692372\\
3.26566997362766	77.3723078781168	112.230703797078\\
2.87142348382437	77.4800527615286	112.522121062366\\
2.46683853287797	77.4877166724777	112.819132104363\\
2.06837292016125	77.3949869398504	113.109975067663\\
1.69223778940609	77.2055975161337	113.383136717108\\
1.35374419692744	76.9271784708721	113.6278165083\\
1.06668596018193	76.570948441122	113.834361931276\\
0.842783662534738	76.151262435477	113.994657579706\\
0.691212225050303	75.6850332185848	114.102452263186\\
0.618231087738904	75.1910495987389	114.15361097752\\
0.626931906753731	74.6892190967133	114.14628157668\\
0.717113937250685	74.1997655220176	114.080969428311\\
0.885292124924814	73.7424138003233	113.960517043588\\
1.12483758007318	73.335594909684	113.789989502503\\
1.42624477201637	72.9957029726361	113.576470292814\\
1.77751467392142	72.7364344489931	113.328775791876\\
2.16463841439003	72.5682360648616	113.057099899915\\
2.57216194099307	72.4978837305201	112.772603148705\\
2.98380893553757	72.5282094199559	112.486962847672\\
3.38313687286668	72.6579870208809	112.211902399955\\
3.75419977905819	72.8819817563366	111.958718760538\\
4.08219097485045	73.1911611858207	111.737827083469\\
4.35403989687142	73.5730592809963	111.558340912334\\
4.55893894025873	74.0122789009746	111.427704835477\\
4.68877908692603	74.4911124136161	111.351394412753\\
4.73847676035976	74.9902554471148	111.332695469027\\
4.70617873222443	75.4895850022747	111.372571650564\\
4.59333682148948	75.968970561665	111.469625582793\\
4.40464937513768	76.409085501818	111.620155195079\\
4.14787188922533	76.7921861024155	111.818302942182\\
3.83350440369864	77.1028267524999	112.056291907662\\
3.47436827132116	77.3284825254856	112.324739272467\\
3.08508936012724	77.4600540284876	112.613034513546\\
2.68150852025372	77.4922341767175	112.90976708823\\
2.28004307779823	77.4237221091636	113.203186365451\\
1.8970250923334	77.2572756231348	113.481675265105\\
1.54804305130741	76.9996000141579	113.734218514295\\
1.24731353602844	76.6610778018236	113.950846646189\\
1.00710818584886	76.2553502356734	114.123037844984\\
0.837259058229291	75.798767449608	114.244061439573\\
0.744762322415424	75.3097294277557	114.309249200526\\
0.733496260871344	74.8079443458638	114.31618350507\\
0.804064945145968	74.3136341826668	114.264794785574\\
0.953773887218089	73.8467196211068	114.15736433366\\
1.17673864775513	73.426017094054	113.998432346881\\
1.46412202355087	73.0684803396619	113.794614924401\\
1.80449025369327	72.7885170374162	113.554337388129\\
2.18427388665837	72.5974080696164	113.287494678485\\
2.58831473189834	72.5028528164469	113.005052513419\\
2.55500411974756	72.2986218149501	112.78797458241\\
2.26277362822841	72.3059439518442	112.378875842947\\
2.09586573206705	72.5101260016297	112.129590813124\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
3.54675111760559	74.9863005858518	114.824677273052\\
3.49998987694091	74.4879285181279	114.787234708827\\
3.3967563077794	74.011100350201	114.669162673183\\
3.24142114793284	73.5750241478779	114.475070398699\\
3.04045522361499	73.1972653643466	114.21263130889\\
2.8021686261749	72.8930388194798	113.892273721169\\
2.53637575252592	72.6745954274507	113.526760506733\\
2.25399971067622	72.5507283921786	113.130674650265\\
1.96663203581145	72.526418774665	112.719831445294\\
1.68606546370377	72.6026347185396	112.310641018174\\
1.42381859421443	72.7762924265451	111.919446875804\\
1.19067160454829	73.0403804609044	111.561867138613\\
0.996231726529629	73.3842423573245	111.252165012114\\
0.848546002453431	73.7940061611543	111.002673871778\\
0.753776928382083	74.253143572138	110.823300134663\\
0.715954058917148	74.7431361599989	110.721123955843\\
0.736811585653837	75.2442217973247	110.700113844569\\
0.815718436135608	75.736191222859	110.760966703318\\
0.94970371085003	76.199202627671	110.901079737349\\
1.13357643296248	76.6145814302148	111.114655367025\\
1.36013478396713	76.9655730032929	111.392934914153\\
1.62045639147509	77.2380180123285	111.724551642995\\
1.9042579683449	77.4209231437048	112.095988925741\\
2.20030980697677	77.5069042184998	112.492125064904\\
2.49688842151366	77.4924838307788	112.896842812167\\
2.78224909304303	77.3782315133706	113.293679015458\\
3.04509927065128	77.1687407813841	113.666488208578\\
3.27505374668607	76.8724439787863	114.000093395668\\
3.46305325921839	76.5012723911258	114.280897799004\\
3.60172964885754	76.070175324431	114.497432912034\\
3.68570285133575	75.5965175350424	114.640820766989\\
3.71179775481371	75.099379298519	114.705131784167\\
3.67917218091647	74.5987873301357	114.687623778869\\
3.5893508308955	74.1149075566987	114.588852492199\\
3.44616382862944	73.6672322770826	114.412649190487\\
3.25559233764606	73.2737944750702	114.165966236265\\
3.02552747496744	72.9504409536359	113.858596855441\\
2.76545223937514	72.7101935888587	113.50278039618\\
2.48605927479336	72.5627244497688	113.112708990551\\
2.19881987581837	72.513965940769	112.703955504195\\
1.91552160773319	72.5658716808416	112.292845831991\\
1.64779317842006	72.7163377579187	111.895800840941\\
1.40663571342839	72.9592875324605	111.528674484954\\
1.2019793273602	73.284916572016	111.206114770527\\
1.04228286510194	73.6800878440495	110.940973331229\\
0.934192946360291	74.1288612377705	110.743787409606\\
0.882276056587261	74.6131360712316	110.622355126567\\
0.888834483058007	75.1133806857938	110.581421158092\\
0.953813515270245	75.6094197197831	110.622485488882\\
1.07480365019154	76.0812473282494	110.743742951631\\
1.24713771346628	76.5098335699201	110.94015598892\\
1.46407898186272	76.8778914578486	111.203657704914\\
1.71709272420179	77.1705737558143	111.523477022306\\
1.99619021561321	77.3760714343037	111.886572838248\\
2.29033135874099	77.4860896637687	112.278159679493\\
2.58786968321679	77.4961821590321	112.682303668857\\
2.87702178655458	77.4059303982281	113.082564781056\\
3.14634229444588	77.2189604924019	113.462659500141\\
3.38518519596139	76.9427970257917	113.807117168421\\
3.58413295835891	76.5885597581397	114.10190357105\\
3.73537612492339	76.1705154142212	114.334986621092\\
3.83302809517339	75.7055026268681	114.496821343682\\
3.87336239940945	75.2122532126329	114.58073461075\\
3.85496290364433	74.7106371378223	114.583194118579\\
3.77878089051984	74.220861608482	114.503950766384\\
3.64809671541717	73.7626565670674	114.34604869695\\
3.46838758330979	73.3544794264499	114.115702594647\\
3.24710677595228	73.0127710964946	113.822047186616\\
2.99338322822031	72.7512932909705	113.476769044133\\
2.71765356294865	72.5805738263389	113.093635525348\\
2.43124141604805	72.5074822710771	112.687939846558\\
2.14590100828238	72.5349530500808	112.275884649857\\
1.87334336121764	72.6618671651332	111.873928914037\\
1.62476425442547	72.8830972990022	111.498124533187\\
1.41039295083835	73.1897144851269	111.16346930388\\
1.23907988003986	73.5693480125439	110.88330240047\\
1.11793989897368	74.0066840591583	110.66876670542\\
1.05206550936449	74.4840829546671	110.528359666807\\
1.04432159135921	74.9822901927671	110.467590786858\\
1.09522992717603	75.4812125334741	110.488759547318\\
1.20294816933227	75.9607279127569	110.590862722927\\
1.36334410119052	76.401496513999	110.769634818999\\
1.5701621965612	76.7857403089688	111.017720003131\\
1.81527576474888	77.0979596468993	111.324968600922\\
2.08901451768898	77.3255580077129	111.678846204657\\
2.38055435574007	77.4593497371091	112.064938904802\\
2.67835366081473	77.4939302979487	112.46753427964\\
2.97061851093367	77.4278941140015	112.870254724771\\
3.24577806453636	77.263891225305	113.256717594516\\
3.49295095296225	77.0085204714961	113.611195546521\\
3.70238388195652	76.6720635086349	113.919250472673\\
3.86584476324001	76.2680703806547	114.168315464124\\
3.97695452996621	75.8128133500476	114.348201352821\\
4.03144426139098	75.324631002539	114.451507412091\\
4.02732725268514	74.8231890632998	114.47391966193\\
3.96497909417419	74.3286877193942	114.414384755049\\
3.84712253220577	73.861047399369	114.275152434738\\
3.6787177218665	73.4391058292283	114.061684853187\\
3.46676229519422	73.0798587295142	113.782436405415\\
3.22000930364984	72.7977747591481	113.448512953172\\
2.9486144039016	72.6042123189787	113.073224174659\\
2.66372650800477	72.50696172227	112.671547083773\\
2.37703839787246	72.50993118612	112.259522343102\\
2.10031541767526	72.6129893007352	111.853607703832\\
1.84492124143269	72.8119703262398	111.470014633819\\
1.62135983095156	73.0988421035183	111.124054872753\\
1.43885204667268	73.4620298110139	110.829523253172\\
1.30496397721298	73.8868825176342	110.598141664308\\
1.2253019687351	74.3562637261502	110.439086571246\\
1.20328664676911	74.8512421037212	110.358619133935\\
1.24001503911673	75.3518545578778	110.359832835055\\
1.33421635732887	75.8379109002263	110.442528789257\\
1.48230321909724	76.2898076638376	110.603223759747\\
1.67851624691014	76.6893182713202	110.835290559089\\
1.91515621455235	77.0203277038259	111.129225175012\\
2.18289438418826	77.2694820582649	111.473029854032\\
2.47114852509517	77.4267268106609	111.85269670171\\
2.76850945764623	77.4857120895588	112.252772306811\\
3.06320092959244	77.4440486238991	112.656980630727\\
3.34355428814925	77.3034040487232	113.048879055004\\
3.59847881501052	77.0694356868607	113.412521143305\\
3.81790876622918	76.751562516006	113.73309940347\\
3.9932090978744	76.3625855126352	113.997542141516\\
4.11752352365084	75.9181716757785	114.195040349826\\
4.18605087512365	75.4362225283937	114.317483391958\\
4.19623862514103	74.9361525505145	114.359785922675\\
4.14788577399557	74.4381066287797	114.32009286584\\
4.04315095123359	73.9621480650473	114.199854188027\\
3.88646540654826	73.5274498734942	114.003766453891\\
3.68435439688185	73.1515219630457	113.739583519073\\
3.44517416918878	72.8495053555337	113.417803991136\\
3.1787751404445	72.6335618879313	113.051248056229\\
2.89610485129477	72.5123839982844	112.654540728563\\
2.60876669731829	72.4908443546747	112.243522351657\\
2.32855222437199	72.5697994498209	111.834610112621\\
2.06696584005629	72.7460550779398	111.444136305268\\
1.8347610990251	73.0124950854131	111.087690015076\\
1.6415072533519	73.3583682056321	110.779488761065\\
1.49520353925242	73.7697214164057	110.531805422186\\
1.40195674732815	74.22996235235	110.354473547418\\
1.36573507268971	74.7205281027809	110.254490989329\\
1.38820816666317	75.2216334374972	110.235737837655\\
1.46867983720599	75.7130683012884	110.29882002232\\
1.60411611071494	76.1750124321074	110.441044889876\\
1.78926752412301	76.5888342676273	110.656529737815\\
2.01688071798823	76.9378419382045	110.936438931998\\
2.27799080177151	77.2079560755469	111.269340049578\\
2.56228270677042	77.3882773178067	111.64166469216\\
2.85850696145085	77.4715256363477	112.038255394939\\
3.15493313028417	77.4543337759934	112.442976587243\\
3.43982263907338	77.3373829808938	112.839364978141\\
3.70190192832902	77.1253755352305	113.211293151661\\
3.9308168630333	76.8268452255778	113.543619623703\\
4.11755008263996	76.4538133647214	113.822799158434\\
4.25478446894631	76.0213042417778	114.037428743807\\
4.33719808133177	75.5467395296407	114.178707219235\\
4.36167867124052	75.0492360597191	114.240790028975\\
4.31754549577471	74.9468020864099	114.519182325781\\
3.90901889540338	74.9696364707464	114.8114128173\\
3.54675111760559	74.9863005858518	114.824677273052\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
76.4302907726647	1.96416258693176	39.5413590013485\\
76.8070436391845	1.94861149767158	39.21003028493\\
77.110055427804	1.93541241837604	38.8100641396191\\
77.3271241882198	1.92535510342141	38.3575784704549\\
77.4495121245699	1.91910267030459	37.8708081167483\\
77.4722977947327	1.91716487098962	37.3693698500588\\
77.3945744816899	1.91987754504578	36.8734716698437\\
77.2194867410839	1.9273890827714	36.4030982681489\\
76.9541036518277	1.93965444394181	35.9772054952779\\
76.6091338787275	1.95643697327125	35.6129562955697\\
76.1984940322489	1.97731793941189	35.3250289108552\\
75.7387477237962	2.00171341299602	35.1250252362282\\
75.2484379268222	2.02889780340865	35.0210031758723\\
74.7473395546669	2.0580331055805	35.0171518485407\\
74.2556623818968	2.08820267793416	35.1136227343679\\
73.7932364374446	2.1184481899767	35.3065235690741\\
73.378712704373	2.14780825027101	35.5880752316715\\
73.0288113441086	2.17535715778642	35.9469253019118\\
72.7576477474015	2.20024221465578	36.368605648735\\
72.5761635772539	2.22171809635263	36.8361156054447\\
72.4916857370968	2.2391768939101	37.3306072252339\\
72.5076310411326	2.25217261725287	37.8321449960803\\
72.6233684908647	2.26043917197235	38.3205093927495\\
72.8342447091123	2.26390108494516	38.7760118766809\\
73.1317715063269	2.26267654647116	39.1802884930914\\
73.5039680188683	2.25707264630988	39.5170400773289\\
73.9358436284793	2.24757299563925	39.7726892345578\\
74.4100021976475	2.23481823386521	39.9369276115223\\
74.9073432655993	2.21958020600536	40.0031314011952\\
75.4078319414181	2.2027308514936	39.9686283323287\\
75.8913064617697	2.18520705842214	39.8348053822091\\
76.3382908625459	2.16797289986124	39.607052870976\\
76.7307800076094	2.15198077441845	39.2945471909273\\
77.0529653320403	2.13813301736715	38.909880928464\\
77.2918720469396	2.12724552970625	38.4685552875593\\
77.437882121613	2.12001489117535	37.9883552739276\\
77.4851219629955	2.11699028281959	37.4886328247001\\
77.431699165903	2.11855135083742	36.9895267789052\\
77.2797787912823	2.1248929039657	36.5111511298484\\
77.0354960978699	2.1360170612133	36.0727842789618\\
76.7087092448346	2.15173316644904	35.6920919703304\\
76.3126019333578	2.17166547328658	35.3844152275138\\
75.8631520037031	2.19526829050745	35.1621519941977\\
75.378487407336	2.22184797754683	35.0342574032379\\
74.8781555132902	2.25059090345767	35.0058828170349\\
74.3823352012637	2.28059624239534	35.0781681886442\\
73.911023500056	2.31091228371645	35.2481961130415\\
73.4832295559731	2.34057479312023	35.5091094206234\\
73.1162084203724	2.36864587858799	35.8503875730367\\
72.8247655405101	2.39425179452935	36.2582707204918\\
72.6206599879702	2.41661816034187	36.7163143278418\\
72.5121304790896	2.43510117380977	37.2060520137991\\
72.5035632923397	2.44921356120542	37.7077398858518\\
72.5953154681097	2.45864421810816	38.201152368551\\
72.7837004172765	2.46327074926685	38.6663974472658\\
73.0611365186464	2.46316440205479	39.0847184669128\\
73.4164527156651	2.45858719466136	39.4392501671036\\
73.8353387945388	2.44998135477608	39.715698479772\\
74.3009221941467	2.43795149446599	39.9029166882934\\
74.7944480979442	2.42324023973376	39.9933547245203\\
75.2960353950028	2.40669829706969	39.9833634936678\\
75.7854780392379	2.3892501635421	39.873341960448\\
76.2430595059831	2.37185686256903	39.6677210677738\\
76.6503475171454	2.35547720740163	39.3747851362263\\
76.9909370015054	2.34102915369392	39.0063379432408\\
77.251111343239	2.32935279894305	38.5772269415468\\
77.4203952653399	2.32117652020237	38.1047447944602\\
77.4919770625589	2.31708761497394	37.6079323506824\\
77.4629831646752	2.31750862867463	37.1068111539999\\
77.3345939631229	2.32268032285804	36.6215764235492\\
77.1119962322834	2.33265197070185	36.1717830336512\\
76.8041740632253	2.34727937092587	35.7755573043875\\
76.4235467368435	2.36623066019492	35.4488663737237\\
75.9854681328519	2.38899968972272	35.2048746010126\\
75.5076078522355	2.41492642689846	35.053412943686\\
75.0092389986089	2.44322355959604	35.0005826952712\\
74.5104613262853	2.47300823081102	35.0485095570877\\
74.031391068065	2.50333762447922	35.1952579563976\\
73.5913500988173	2.53324696809923	35.4349090646347\\
73.2080871176976	2.56178842036543	35.7577993709885\\
72.8970622412522	2.58806927634581	36.1509101950224\\
72.6708238437213	2.6112879502465	36.5983924380181\\
72.5385027625932	2.63076628538563	37.0822054215984\\
72.505444256752	2.64597688903975	37.5828440635943\\
72.572992552093	2.65656439036185	38.0801250804689\\
72.738436659046	2.66235976451586	38.5540005263874\\
72.9951196459714	2.66338714565674	38.9853658771547\\
73.3327069638838	2.65986285414133	39.3568300871205\\
73.7376030069869	2.65218667718097	39.6534165799321\\
74.193499118476	2.64092575439126	39.8631669179021\\
74.6820309528298	2.6267917177736	39.9776228175464\\
75.1835186979126	2.61061200755995	39.9921670824205\\
75.677760320338	2.59329652010957	39.9062097110777\\
76.1448458603004	2.57580093219974	39.7232116785932\\
76.5659599536308	2.55908818001925	39.4505454330757\\
76.9241402333647	2.54408964555258	39.0991977302155\\
77.2049610414996	2.53166761483743	38.6833267838837\\
77.3971148921838	2.52258052131167	38.219691582966\\
77.49286824897	2.51745237520612	37.726976377281\\
77.4883732448597	2.51674761120982	37.2250375609126\\
77.3838227804639	2.52075236823729	36.7341033092584\\
77.1834427486487	2.52956295586481	36.2739582304768\\
76.8953216990713	2.54308197232564	35.8631458960516\\
76.5310848084163	2.56102223053833	35.5182213945258\\
76.1054252977977	2.58291833391953	35.2530840361469\\
75.6355121847512	2.60814543538831	35.078417105476\\
75.1402982418957	2.63594442343231	35.0012572441701\\
74.6397560567642	2.6654525200465	35.0247108210715\\
74.1540729853767	2.69573805721621	35.1478287220345\\
73.7028374490181	2.7258380301888	35.3656446064087\\
73.3042493726171	2.7547969138531	35.669375088151\\
72.9743865900381	2.78170517763268	36.0467737727554\\
72.7265567857011	2.80573594645125	36.48262487963\\
72.5707610941891	2.82617833005592	36.9593565532057\\
72.5132909788373	2.8424660772743	37.4577491416975\\
72.556474638148	2.85420040022207	37.9577098945222\\
72.6985831617709	2.86116604847266	38.4390828522065\\
72.9339002186749	2.86333998527848	38.8824612840909\\
73.252952468549	2.8608923161261	39.269969926443\\
73.6428914091093	2.85417943219791	39.5859854908628\\
74.0880112679771	2.84372964511024	39.8177664010407\\
74.5703820641645	2.83022189195715	39.9559663747085\\
75.0705723220001	2.81445836900735	39.9950111495466\\
75.5684323066526	2.79733219712372	39.9333231681408\\
76.0439062109354	2.77979142223349	39.7733851654841\\
76.4778405561155	2.76280080190272	39.5216400959684\\
76.8527562220569	2.74730291830522	39.1882314335626\\
77.1535529880421	2.73418018502767	38.7865943130474\\
77.3681181859428	2.72421927912401	38.3329139924086\\
77.4878149324129	2.71807943207679	37.8454734644524\\
77.5078302606497	2.71626585777939	37.3439165138323\\
77.4273691193798	2.7191093885928	36.8484559238661\\
77.2496864194427	2.72675314029771	36.3790587484012\\
76.9819558362509	2.7391467434455	35.954641488436\\
76.6349806563816	2.75604837362821	35.5923076139731\\
76.2227583233697	2.7770344988323	35.3066581647408\\
75.761916234803	2.80151695098394	35.1092032177942\\
75.2710415323655	2.82876663357366	35.0078979443028\\
74.7699318993626	2.85794290976331	35.0068219559489\\
74.2787975642581	2.88812748641248	35.1060148657029\\
73.8174466755187	2.91836142824158	35.3014746911207\\
73.4044868833259	2.94768381018066	35.585319164523\\
73.0565753104535	2.97517044992191	35.9461034480342\\
72.7877471441608	2.99997115946071	36.3692814471618\\
72.6088499119305	3.02134401410636	36.8377921284874\\
72.5271062440178	3.03868525766184	37.3327472084287\\
72.5458227467919	3.05155363836774	37.8341924940117\\
72.6642567214749	3.05968819468745	38.3219121878583\\
72.8776461005236	3.06301877403206	38.7762437378104\\
73.17740139499	3.06166886044053	39.1788703865859\\
73.5514519159298	3.05595059723847	39.5135594757151\\
73.9847323145163	3.04635220529983	39.7668167445239\\
74.4597898296102	3.03351830405091	39.9284302509613\\
74.9574877661141	3.01822392842907	39.991881990147\\
75.4577768486079	3.00134328910943	39.9546106192949\\
75.9405033588789	2.98381453519874	39.8181146992115\\
76.3862214832861	2.96660193972662	39.5878922909546\\
76.5831165807879	2.76594573412814	39.6923534546464\\
76.5602821964514	2.26371169536157	39.6996755915404\\
76.4302907726647	1.96416258693176	39.5413590013485\\
};
 
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
77.5	2.5\\
77.4950668210707	2.65697629882328\\
77.4802867532862	2.81333308391076\\
77.4557181268217	2.96845328646431\\
77.4214579028216	3.12172471791214\\
77.3776412907379	3.27254248593737\\
77.3244412147206	3.4203113817117\\
77.2620676311651	3.56444822891268\\
77.1907667001097	3.70438418525429\\
77.110819813755	3.83956698744749\\
77.0225424859374	3.96946313073118\\
76.9262831069395	4.09355997437172\\
76.8224215685535	4.21136776482172\\
76.7113677648217	4.32242156855353\\
76.5935599743717	4.42628310693947\\
76.4694631307312	4.52254248593737\\
76.3395669874475	4.61081981375504\\
76.2043841852543	4.69076670010966\\
76.0644482289127	4.76206763116505\\
75.9203113817117	4.82444121472063\\
75.7725424859374	4.87764129073788\\
75.6217247179121	4.92145790282158\\
75.4684532864643	4.95571812682172\\
75.3133330839108	4.98028675328619\\
75.1569762988233	4.99506682107068\\
75	5\\
74.8430237011767	4.99506682107068\\
74.6866669160892	4.98028675328619\\
74.5315467135357	4.95571812682172\\
74.3782752820879	4.92145790282158\\
74.2274575140626	4.87764129073788\\
74.0796886182883	4.82444121472063\\
73.9355517710873	4.76206763116505\\
73.7956158147457	4.69076670010966\\
73.6604330125525	4.61081981375504\\
73.5305368692688	4.52254248593737\\
73.4064400256283	4.42628310693947\\
73.2886322351783	4.32242156855353\\
73.1775784314465	4.21136776482172\\
73.0737168930605	4.09355997437172\\
72.9774575140626	3.96946313073118\\
72.889180186245	3.83956698744749\\
72.8092332998903	3.70438418525429\\
72.7379323688349	3.56444822891268\\
72.6755587852794	3.42031138171169\\
72.6223587092621	3.27254248593737\\
72.5785420971784	3.12172471791214\\
72.5442818731783	2.96845328646431\\
72.5197132467138	2.81333308391076\\
72.5049331789293	2.65697629882328\\
72.5	2.5\\
72.5049331789293	2.34302370117672\\
72.5197132467138	2.18666691608924\\
72.5442818731783	2.03154671353569\\
72.5785420971784	1.87827528208786\\
72.6223587092621	1.72745751406263\\
72.6755587852794	1.57968861828831\\
72.7379323688349	1.43555177108732\\
72.8092332998903	1.29561581474571\\
72.889180186245	1.16043301255251\\
72.9774575140626	1.03053686926882\\
73.0737168930605	0.906440025628277\\
73.1775784314465	0.788632235178279\\
73.2886322351783	0.677578431446472\\
73.4064400256283	0.573716893060527\\
73.5305368692688	0.477457514062632\\
73.6604330125525	0.389180186244963\\
73.7956158147457	0.309233299890342\\
73.9355517710873	0.237932368834952\\
74.0796886182883	0.175558785279371\\
74.2274575140626	0.122358709262116\\
74.3782752820879	0.0785420971784228\\
74.5315467135357	0.0442818731782788\\
74.6866669160892	0.0197132467138057\\
74.8430237011767	0.00493317892932099\\
75	0\\
75.1569762988233	0.00493317892932099\\
75.3133330839108	0.0197132467138053\\
75.4684532864643	0.0442818731782784\\
75.6217247179121	0.0785420971784223\\
75.7725424859374	0.122358709262116\\
75.9203113817117	0.175558785279371\\
76.0644482289127	0.237932368834951\\
76.2043841852543	0.30923329989034\\
76.3395669874475	0.389180186244963\\
76.4694631307312	0.477457514062631\\
76.5935599743717	0.573716893060526\\
76.7113677648217	0.677578431446471\\
76.8224215685535	0.788632235178278\\
76.9262831069395	0.906440025628276\\
77.0225424859374	1.03053686926882\\
77.110819813755	1.16043301255251\\
77.1907667001097	1.29561581474571\\
77.2620676311651	1.43555177108732\\
77.3244412147206	1.57968861828831\\
77.3776412907379	1.72745751406263\\
77.4214579028216	1.87827528208786\\
77.4557181268217	2.03154671353569\\
77.4802867532862	2.18666691608924\\
77.4950668210707	2.34302370117672\\
77.5	2.5\\
}--cycle;
\addplot3 [color=black, dashed]
 table[row sep=crcr] {%
75	2.5	0\\
75	2.5	37.5\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
74.595865732067	0.0101260016296977	37.1295908131245\\
75.0076199347115	0.0376809693185085	36.8438243394229\\
75.4075035995101	0.164775761275522	36.5683189027865\\
75.7795483525179	0.386283738046523	36.3143893946201\\
76.1089079386162	0.693272694323841	36.0924810331272\\
76.3824566379478	1.0733648944179	35.9117483419693\\
76.589318331761	1.51123598867844	35.7796861536816\\
76.7213048923043	1.98923270075789	35.7018275112024\\
76.7732462263412	2.48808438824568	35.6815206443691\\
76.743198669034	2.9876797953948	35.719794010917\\
76.6325233283468	3.46787768892751	35.8153148418495\\
76.4458312220929	3.90931870216246	35.9644428621144\\
76.1907974190224	4.29420566400076	36.1613770212383\\
75.877851675467	4.60702095960779	36.3983893195613\\
75.5197580372293	4.8351520077261	36.6661363051084\\
75.1311003519402	4.96939964315026	36.9540356854139\\
74.7276944296314	5.00434891270263	37.2506928739927\\
74.3259505458988	4.93858733882601	37.5443602784084\\
73.9422119836058	4.77476185311862	37.8234108171528\\
73.5920962748999	4.51947210495907	38.0768065790226\\
73.2898656964763	4.18300444569123	38.294543734474\\
73.0478523918919	3.77891731081945	38.4680557656614\\
72.8759612928521	3.32349471244939	38.5905587619361\\
72.7812708755043	2.83508987036512	38.6573248627858\\
72.7677478442797	2.33338543837731	38.6658728263923\\
72.836087243686	1.83860014441912	38.6160680424551\\
72.9836844427529	1.37067382279807	38.5101279580049\\
73.2047401213723	0.948463687971627	38.3525326975068\\
73.490494026787	0.588984246095916	38.1498444799398\\
73.829578078073	0.306721481664233	37.9104431117098\\
74.2084745858325	0.113048962704137	37.644188217034\\
74.6120611173773	0.0157693999124072	37.3620218204695\\
75.0242200452098	0.0188001383641556	37.075527300515\\
75.4284882093874	0.122015258860403	36.7964624917967\\
75.8087205074589	0.321250653424733	36.5362857553509\\
76.1497406642773	0.60847187036811	36.3056941199592\\
76.43795295074	0.97209796349554	36.1141921109348\\
76.6618901945619	1.39746829188065	35.9697086458236\\
76.8126759941008	1.86743345464466	35.8782774390224\\
76.8843825045187	2.36304654159603	35.8437937974258\\
76.8742693747899	2.8643268370986	35.8678576100802\\
76.782894204586	3.35106519412304	35.9497088605464\\
76.6140900687892	3.80363861581196	36.0862582613148\\
76.3748110155662	4.20380121075731	36.2722117754704\\
76.0748517656003	4.53541964050647	36.500284006446\\
75.7264529107226	4.78512341519662	36.7614918546376\\
75.3438075254259	4.94284382548218	37.0455166043021\\
74.9424890785518	5.00221978772002	37.341119845892\\
74.5388237046386	4.96085424377999	37.6365964690107\\
74.1492321371455	4.82041078062821	37.9202464669443\\
73.7895678286244	4.5865465751825	38.180846535476\\
73.4744779366052	4.26868436726995	38.4081024569827\\
73.2168129323003	3.87963265190186	38.5930640353097\\
73.0271086293638	3.43506939999202	38.7284858564104\\
72.9131615108676	2.95291011748019	38.809119333364\\
72.8797144720315	2.45258571486074	38.8319242641491\\
72.9282656456516	1.95425929443943	38.7961913747932\\
73.0570080160115	1.47801342471898	38.7035709084812\\
73.2609022552906	1.04304066090643	38.5580061082664\\
73.5318798466124	0.666869939691766	38.3655742745334\\
73.8591683063357	0.364660030442866	38.1342418038009\\
74.2297253966704	0.148588522080556	37.8735430826528\\
74.6287648265616	0.0273609740868611	37.5941961798043\\
75.0403522511205	0.00586001657545548	37.3076708268203\\
75.4480475463113	0.0849485433470309	37.0257261011311\\
75.835567470367	0.261434930738881	36.759936446222\\
76.1874420016618	0.528201684212249	36.5212251339661\\
76.4896378976571	0.87449232724642	36.319423974103\\
76.7301243407779	1.286344968746	36.1628770178999\\
76.8993578714082	1.74715507291359	36.0581042297392\\
76.9906670615373	2.23834474770326	36.0095386832118\\
77.0005214237969	2.74011157446475	36.0193478747022\\
76.9286737168202	3.23222679527695	36.0873463568814\\
76.7781699109404	3.6948506849805	36.2110032136374\\
76.5552264125343	4.10933224224589	36.3855440751479\\
76.2689794958008	4.45896096607512	36.6041435611164\\
75.9311170417689	4.72964041545461	36.8582003952512\\
75.5554074282392	4.91045640260793	37.1376841017937\\
75.1571445599624	4.99411691736014	37.4315393095999\\
74.752531408535	4.97724605033277	37.7281313672637\\
74.3580269100226	4.86052006764012	38.0157153076176\\
73.9896825452776	4.64864015224706	38.2829092587938\\
73.6624953437852	4.35014291071756	38.5191532197968\\
73.3898033898803	3.97705628336643	38.7151347084604\\
73.1827481970075	3.54441472723886	38.863164124954\\
73.0498256204123	3.06965321371289	38.9574847008501\\
72.9965434098795	2.57190446720751	38.9945045404579\\
73.0251992057342	2.07122777159491	38.972941401403\\
73.1347879265493	1.58780042925454	38.8938743786985\\
73.3210422815331	1.14110446308838	38.7607004090498\\
73.5766047746421	0.749141343560792	38.5789973485978\\
73.8913242673525	0.427706393206263	38.3562991431039\\
74.2526651463648	0.189752115594534	38.1017921529201\\
74.6462126036876	0.0448661114140464	37.8259448731458\\
75.0562536624888	-0.00111537439339941	37.540085974051\\
75.4664105289754	0.0536573025283538	37.2559476699309\\
75.8603007414285	0.206972631284411	36.9851928220821\\
76.2221975073902	0.452647086354289	36.7389448372293\\
76.5376636124183	0.780774370466431	36.527339310054\\
76.7941333490865	1.17812471334768	36.3591154820241\\
76.9814190100896	1.6286781315863	36.2412639838256\\
77.092121529947	2.1142701552004	36.1787450600416\\
77.1219287233364	2.61532399324433	36.1742886337574\\
77.0697890987963	3.11163962663811	36.2282842700004\\
76.9379542417897	3.58320802180719	36.3387654733213\\
76.7318880587699	4.01101764616108	36.5014889524427\\
76.4600465404008	4.37782077673321	36.7101056570107\\
76.1335369211391	4.66882871394482	36.9564166923723\\
75.7656699736277	4.87230787811676	37.2307037970784\\
75.3714234838244	4.98005276152856	37.5221210623663\\
74.966838532878	4.98771667247771	37.8191321043634\\
74.5683729201612	4.8949869398504	38.1099750676626\\
74.1922377894061	4.70559751613366	38.3831367171077\\
73.8537441969274	4.4271784708721	38.6278165083003\\
73.5666859601819	4.07094844112201	38.8343619312763\\
73.3427836625347	3.65126243547695	38.9946575797061\\
73.1912122250503	3.18503321858478	39.102452263186\\
73.1182310877389	2.69104959873894	39.1536109775196\\
73.1269319067537	2.18921909671327	39.1462815766798\\
73.2171139372507	1.69976552201755	39.080969428311\\
73.3852921249248	1.24241380032332	38.9605170435878\\
73.6248375800732	0.835594909683969	38.7899895025035\\
73.9262447720164	0.495702972636139	38.5764702928142\\
74.2775146739214	0.236434448993124	38.3287757918758\\
74.66463841439	0.06823606486159	38.0570998999151\\
75.0721619409931	-0.00211626947988069	37.7726031487047\\
75.4838089355376	0.0282094199558748	37.4869628476717\\
75.8831368728667	0.157987020880946	37.2119023999549\\
76.2541997790582	0.381981756336584	36.958718760538\\
76.5821909748504	0.691161185820702	36.7378270834694\\
76.8540398968714	1.0730592809963	36.5583409123341\\
77.0589389402587	1.51227890097458	36.427704835477\\
77.188779086926	1.9911124136161	36.3513944127529\\
77.2384767603598	2.49025544711483	36.3326954690266\\
77.2061787322244	2.98958500227467	36.3725716505636\\
77.0933368214895	3.46897056166499	36.4696255827932\\
76.9046493751377	3.90908550181799	36.620155195079\\
76.6478718892253	4.29218610241551	36.8183029421817\\
76.3335044036986	4.60282675249988	37.0562919076618\\
75.9743682713212	4.8284825254856	37.3247392724667\\
75.5850893601272	4.96005402848761	37.613034513546\\
75.1815085202537	4.99223417671748	37.9097670882297\\
74.7800430777982	4.92372210916362	38.203186365451\\
74.3970250923334	4.75727562313478	38.4816752651052\\
74.0480430513074	4.49960001415788	38.7342185142949\\
73.7473135360284	4.16107780182358	38.9508466461889\\
73.5071081858489	3.75535023567337	39.1230378449839\\
73.3372590582293	3.29876744960798	39.2440614395726\\
73.2447623224154	2.80972942775575	39.3092492005263\\
73.2334962608713	2.30794434586381	39.3161835050696\\
73.304064945146	1.81363418266676	39.264794785574\\
73.4537738872181	1.34671962110678	39.1573643336601\\
73.6767386477551	0.926017094054007	38.9984323468809\\
73.9641220235509	0.56848033966191	38.7946149244005\\
74.3044902536933	0.288517037416227	38.5543373881285\\
74.6842738866584	0.0974080696164233	38.2874946784851\\
75.0883147318983	0.00285281644691986	38.0050525134188\\
75.0550041197476	-0.201378185049867	37.78797458241\\
74.7627736282284	-0.194056048155845	37.3788758429469\\
74.595865732067	0.0101260016296977	37.1295908131245\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
76.0467511176056	2.48630058585175	39.8246772730518\\
75.9999898769409	1.98792851812793	39.7872347088273\\
75.8967563077794	1.51110035020104	39.669162673183\\
75.7414211479328	1.07502414787793	39.4750703986988\\
75.540455223615	0.697265364346578	39.2126313088903\\
75.3021686261749	0.39303881947978	38.8922737211694\\
75.0363757525259	0.174595427450717	38.5267605067328\\
74.7539997106762	0.0507283921785989	38.1306746502651\\
74.4666320358115	0.0264187746650192	37.7198314452943\\
74.1860654637038	0.102634718539638	37.3106410181744\\
73.9238185942144	0.276292426545126	36.9194468758041\\
73.6906716045483	0.540380460904379	36.5618671386133\\
73.4962317265296	0.884242357324487	36.2521650121144\\
73.3485460024534	1.29400616115433	36.0026738717777\\
73.2537769283821	1.753143572138	35.8233001346632\\
73.2159540589171	2.24313615999889	35.7211239558427\\
73.2368115856538	2.74422179732469	35.7001138445686\\
73.3157184361356	3.23619122285905	35.7609667033179\\
73.44970371085	3.699202627671	35.9010797373486\\
73.6335764329625	4.11458143021483	36.1146553670252\\
73.8601347839671	4.46557300329294	36.3929349141531\\
74.1204563914751	4.73801801232854	36.7245516429947\\
74.4042579683449	4.92092314370485	37.095988925741\\
74.7003098069768	5.00690421849977	37.4921250649045\\
74.9968884215137	4.99248383077875	37.8968428121665\\
75.282249093043	4.87823151337056	38.2936790154579\\
75.5450992706513	4.66874078138406	38.6664882085776\\
75.7750537466861	4.37244397878629	39.0000933956677\\
75.9630532592184	4.00127239112584	39.2808977990035\\
76.1017296488575	3.57017532443097	39.4974329120343\\
76.1857028513358	3.09651753504243	39.6408207669895\\
76.2117977548137	2.59937929851901	39.7051317841669\\
76.1791721809165	2.09878733013569	39.6876237788689\\
76.0893508308955	1.61490755669873	39.5888524921985\\
75.9461638286294	1.16723227708257	39.4126491904866\\
75.7555923376461	0.773794475070254	39.1659662362648\\
75.5255274749674	0.450440953635927	38.8585968554406\\
75.2654522393751	0.210193588858656	38.5027803961801\\
74.9860592747934	0.0627244497687484	38.1127089905505\\
74.6988198758184	0.0139659407689917	37.7039555041946\\
74.4155216077332	0.0658716808416428	37.2928458319914\\
74.1477931784201	0.216337757918733	36.8958008409412\\
73.9066357134284	0.45928753246051	36.528674484954\\
73.7019793273602	0.784916572016029	36.2061147705271\\
73.5422828651019	1.18008784404946	35.9409733312287\\
73.4341929463603	1.62886123777048	35.7437874096063\\
73.3822760565873	2.11313607123156	35.6223551265673\\
73.388834483058	2.61338068579385	35.5814211580915\\
73.4538135152703	3.10941971978311	35.6224854888822\\
73.5748036501915	3.58124732824943	35.7437429516307\\
73.7471377134663	4.00983356992006	35.9401559889205\\
73.9640789818627	4.37789145784858	36.2036577049143\\
74.2170927242018	4.67057375581429	36.5234770223055\\
74.4961902156132	4.87607143430366	36.8865728382479\\
74.790331358741	4.98608966376874	37.2781596794931\\
75.0878696832168	4.99618215903207	37.682303668857\\
75.3770217865546	4.90593039822812	38.0825647810559\\
75.6463422944459	4.71896049240185	38.4626595001405\\
75.8851851959614	4.44279702579167	38.8071171684207\\
76.0841329583589	4.08855975813965	39.1019035710498\\
76.2353761249234	3.6705154142212	39.3349866210917\\
76.3330280951734	3.20550262686807	39.4968213436821\\
76.3733623994094	2.71225321263288	39.5807346107497\\
76.3549629036443	2.21063713782232	39.5831941185793\\
76.2787808905199	1.72086160848198	39.5039507663836\\
76.1480967154172	1.26265656706744	39.3460486969495\\
75.9683875833098	0.854479426449938	39.1157025946468\\
75.7471067759523	0.512771096494621	38.8220471866158\\
75.4933832282203	0.251293290970505	38.4767690441333\\
75.2176535629487	0.0805738263389304	38.0936355253483\\
74.931241416048	0.007482271077143	37.6879398465585\\
74.6459010082824	0.0349530500807688	37.2758846498571\\
74.3733433612176	0.1618671651332	36.8739289140372\\
74.1247642544255	0.383097299002155	36.4981245331869\\
73.9103929508383	0.689714485126928	36.1634693038795\\
73.7390798800399	1.06934801254394	35.88330240047\\
73.6179398989737	1.5066840591583	35.6687667054202\\
73.5520655093645	1.98408295466713	35.5283596668071\\
73.5443215913592	2.48229019276714	35.4675907868584\\
73.595229927176	2.9812125334741	35.4887595473176\\
73.7029481693323	3.46072791275691	35.5908627229271\\
73.8633441011905	3.90149651399899	35.7696348189991\\
74.0701621965612	4.28574030896882	36.0177200031314\\
74.3152757647489	4.59795964689933	36.3249686009216\\
74.589014517689	4.82555800771288	36.6788462046567\\
74.8805543557401	4.95934973710906	37.0649389048025\\
75.1783536608147	4.99393029794873	37.4675342796401\\
75.4706185109337	4.9278941140015	37.8702547247706\\
75.7457780645364	4.76389122530497	38.2567175945161\\
75.9929509529623	4.50852047149611	38.6111955465213\\
76.2023838819565	4.17206350863486	38.9192504726734\\
76.36584476324	3.76807038065474	39.1683154641242\\
76.4769545299662	3.31281335004761	39.3482013528214\\
76.531444261391	2.82463100253905	39.4515074120909\\
76.5273272526851	2.32318906329983	39.4739196619302\\
76.4649790941742	1.82868771939419	39.4143847550491\\
76.3471225322058	1.36104739936897	39.275152434738\\
76.1787177218665	0.939105829228264	39.0616848531868\\
75.9667622951942	0.579858729514226	38.7824364054154\\
75.7200093036498	0.297774759148051	38.4485129531724\\
75.4486144039016	0.10421231897871	38.0732241746593\\
75.1637265080048	0.0069617222699915	37.6715470837731\\
74.8770383978725	0.00993118611998869	37.2595223431024\\
74.6003154176753	0.112989300735236	36.8536077038317\\
74.3449212414327	0.311970326239849	36.4700146338186\\
74.1213598309516	0.598842103518279	36.1240548727534\\
73.9388520466727	0.962029811013869	35.829523253172\\
73.804963977213	1.38688251763419	35.5981416643079\\
73.7253019687351	1.85626372615022	35.4390865712463\\
73.7032866467691	2.35124210372122	35.358619133935\\
73.7400150391167	2.85185455787779	35.3598328350549\\
73.8342163573289	3.33791090022632	35.4425287892569\\
73.9823032190972	3.78980766383758	35.603223759747\\
74.1785162469101	4.18931827132025	35.835290559089\\
74.4151562145524	4.52032770382593	36.1292251750125\\
74.6828943841883	4.76948205826486	36.4730298540319\\
74.9711485250952	4.92672681066087	36.8526967017096\\
75.2685094576462	4.98571208955881	37.2527723068109\\
75.5632009295924	4.94404862389912	37.6569806307269\\
75.8435542881492	4.80340404872317	38.0488790550041\\
76.0984788150105	4.56943568686071	38.4125211433046\\
76.3179087662292	4.25156251600596	38.7330994034696\\
76.4932090978744	3.86258551263516	38.9975421415156\\
76.6175235236508	3.41817167577849	39.1950403498258\\
76.6860508751236	2.93622252839366	39.3174833919584\\
76.696238625141	2.43615255051452	39.3597859226753\\
76.6478857739956	1.93810662877964	39.3200928658405\\
76.5431509512336	1.46214806504728	39.1998541880268\\
76.3864654065483	1.02744987349419	39.0037664538907\\
76.1843543968818	0.651521963045728	38.7395835190728\\
75.9451741691888	0.349505355533663	38.4178039911361\\
75.6787751404445	0.133561887931293	38.0512480562292\\
75.3961048512948	0.012383998284364	37.6545407285627\\
75.1087666973183	-0.00915564532529417	37.2435223516572\\
74.828552224372	0.0697994498208811	36.8346101126212\\
74.5669658400563	0.246055077939817	36.4441363052684\\
74.3347610990251	0.512495085413155	36.0876900150762\\
74.1415072533519	0.858368205632076	35.7794887610651\\
73.9952035392524	1.26972141640573	35.5318054221857\\
73.9019567473281	1.72996235234996	35.3544735474182\\
73.8657350726897	2.22052810278093	35.2544909893293\\
73.8882081666632	2.72163343749716	35.2357378376548\\
73.968679837206	3.21306830128838	35.2988200223195\\
74.1041161107149	3.67501243210736	35.4410448898759\\
74.289267524123	4.08883426762728	35.6565297378152\\
74.5168807179882	4.43784193820453	35.9364389319984\\
74.7779908017715	4.70795607554694	36.2693400495783\\
75.0622827067704	4.88827731780673	36.6416646921599\\
75.3585069614508	4.97152563634767	37.0382553949388\\
75.6549331302842	4.95433377599336	37.4429765872427\\
75.9398226390734	4.83738298089378	37.839364978141\\
76.201901928329	4.62537553523046	38.2112931516612\\
76.4308168630333	4.32684522557776	38.5436196237027\\
76.61755008264	3.95381336472142	38.8227991584342\\
76.7547844689463	3.52130424177778	39.0374287438067\\
76.8371980813318	3.04673952964067	39.178707219235\\
76.8616786712405	2.54923605971909	39.2407900289752\\
76.8175454957747	2.44680208640987	39.5191823257808\\
76.4090188954034	2.46963647074642	39.8114128172999\\
76.0467511176056	2.48630058585175	39.8246772730518\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
148.930290772665	74.4641625869318	114.541359001348\\
149.307043639185	74.4486114976716	114.21003028493\\
149.610055427804	74.435412418376	113.810064139619\\
149.82712418822	74.4253551034214	113.357578470455\\
149.94951212457	74.4191026703046	112.870808116748\\
149.972297794733	74.4171648709896	112.369369850059\\
149.89457448169	74.4198775450458	111.873471669844\\
149.719486741084	74.4273890827714	111.403098268149\\
149.454103651828	74.4396544439418	110.977205495278\\
149.109133878728	74.4564369732713	110.61295629557\\
148.698494032249	74.4773179394119	110.325028910855\\
148.238747723796	74.501713412996	110.125025236228\\
147.748437926822	74.5288978034086	110.021003175872\\
147.247339554667	74.5580331055805	110.017151848541\\
146.755662381897	74.5882026779342	110.113622734368\\
146.293236437445	74.6184481899767	110.306523569074\\
145.878712704373	74.647808250271	110.588075231672\\
145.528811344109	74.6753571577864	110.946925301912\\
145.257647747402	74.7002422146558	111.368605648735\\
145.076163577254	74.7217180963526	111.836115605445\\
144.991685737097	74.7391768939101	112.330607225234\\
145.007631041133	74.7521726172529	112.83214499608\\
145.123368490865	74.7604391719724	113.32050939275\\
145.334244709112	74.7639010849452	113.776011876681\\
145.631771506327	74.7626765464712	114.180288493091\\
146.003968018868	74.7570726463099	114.517040077329\\
146.435843628479	74.7475729956393	114.772689234558\\
146.910002197648	74.7348182338652	114.936927611522\\
147.407343265599	74.7195802060054	115.003131401195\\
147.907831941418	74.7027308514936	114.968628332329\\
148.39130646177	74.6852070584221	114.834805382209\\
148.838290862546	74.6679728998612	114.607052870976\\
149.230780007609	74.6519807744184	114.294547190927\\
149.55296533204	74.6381330173672	113.909880928464\\
149.79187204694	74.6272455297062	113.468555287559\\
149.937882121613	74.6200148911753	112.988355273928\\
149.985121962996	74.6169902828196	112.4886328247\\
149.931699165903	74.6185513508374	111.989526778905\\
149.779778791282	74.6248929039657	111.511151129848\\
149.53549609787	74.6360170612133	111.072784278962\\
149.208709244835	74.651733166449	110.69209197033\\
148.812601933358	74.6716654732866	110.384415227514\\
148.363152003703	74.6952682905075	110.162151994198\\
147.878487407336	74.7218479775468	110.034257403238\\
147.37815551329	74.7505909034577	110.005882817035\\
146.882335201264	74.7805962423953	110.078168188644\\
146.411023500056	74.8109122837165	110.248196113042\\
145.983229555973	74.8405747931202	110.509109420623\\
145.616208420372	74.868645878588	110.850387573037\\
145.32476554051	74.8942517945293	111.258270720492\\
145.12065998797	74.9166181603419	111.716314327842\\
145.01213047909	74.9351011738098	112.206052013799\\
145.00356329234	74.9492135612054	112.707739885852\\
145.09531546811	74.9586442181082	113.201152368551\\
145.283700417277	74.9632707492669	113.666397447266\\
145.561136518646	74.9631644020548	114.084718466913\\
145.916452715665	74.9585871946614	114.439250167104\\
146.335338794539	74.9499813547761	114.715698479772\\
146.800922194147	74.937951494466	114.902916688293\\
147.294448097944	74.9232402397338	114.99335472452\\
147.796035395003	74.9066982970697	114.983363493668\\
148.285478039238	74.8892501635421	114.873341960448\\
148.743059505983	74.871856862569	114.667721067774\\
149.150347517145	74.8554772074016	114.374785136226\\
149.490937001505	74.8410291536939	114.006337943241\\
149.751111343239	74.829352798943	113.577226941547\\
149.92039526534	74.8211765202024	113.10474479446\\
149.991977062559	74.8170876149739	112.607932350682\\
149.962983164675	74.8175086286746	112.106811154\\
149.834593963123	74.822680322858	111.621576423549\\
149.611996232283	74.8326519707018	111.171783033651\\
149.304174063225	74.8472793709259	110.775557304387\\
148.923546736843	74.8662306601949	110.448866373724\\
148.485468132852	74.8889996897227	110.204874601013\\
148.007607852235	74.9149264268985	110.053412943686\\
147.509238998609	74.943223559596	110.000582695271\\
147.010461326285	74.973008230811	110.048509557088\\
146.531391068065	75.0033376244792	110.195257956398\\
146.091350098817	75.0332469680992	110.434909064635\\
145.708087117698	75.0617884203654	110.757799370989\\
145.397062241252	75.0880692763458	111.150910195022\\
145.170823843721	75.1112879502465	111.598392438018\\
145.038502762593	75.1307662853856	112.082205421598\\
145.005444256752	75.1459768890397	112.582844063594\\
145.072992552093	75.1565643903619	113.080125080469\\
145.238436659046	75.1623597645159	113.554000526387\\
145.495119645971	75.1633871456567	113.985365877155\\
145.832706963884	75.1598628541413	114.35683008712\\
146.237603006987	75.152186677181	114.653416579932\\
146.693499118476	75.1409257543913	114.863166917902\\
147.18203095283	75.1267917177736	114.977622817546\\
147.683518697913	75.11061200756	114.99216708242\\
148.177760320338	75.0932965201096	114.906209711078\\
148.6448458603	75.0758009321997	114.723211678593\\
149.065959953631	75.0590881800192	114.450545433076\\
149.424140233365	75.0440896455526	114.099197730216\\
149.7049610415	75.0316676148374	113.683326783884\\
149.897114892184	75.0225805213117	113.219691582966\\
149.99286824897	75.0174523752061	112.726976377281\\
149.98837324486	75.0167476112098	112.225037560913\\
149.883822780464	75.0207523682373	111.734103309258\\
149.683442748649	75.0295629558648	111.273958230477\\
149.395321699071	75.0430819723256	110.863145896052\\
149.031084808416	75.0610222305383	110.518221394526\\
148.605425297798	75.0829183339195	110.253084036147\\
148.135512184751	75.1081454353883	110.078417105476\\
147.640298241896	75.1359444234323	110.00125724417\\
147.139756056764	75.1654525200465	110.024710821071\\
146.654072985377	75.1957380572162	110.147828722035\\
146.202837449018	75.2258380301888	110.365644606409\\
145.804249372617	75.2547969138531	110.669375088151\\
145.474386590038	75.2817051776327	111.046773772755\\
145.226556785701	75.3057359464513	111.48262487963\\
145.070761094189	75.3261783300559	111.959356553206\\
145.013290978837	75.3424660772743	112.457749141698\\
145.056474638148	75.3542004002221	112.957709894522\\
145.198583161771	75.3611660484727	113.439082852206\\
145.433900218675	75.3633399852785	113.882461284091\\
145.752952468549	75.3608923161261	114.269969926443\\
146.142891409109	75.3541794321979	114.585985490863\\
146.588011267977	75.3437296451102	114.817766401041\\
147.070382064165	75.3302218919572	114.955966374708\\
147.570572322	75.3144583690074	114.995011149547\\
148.068432306653	75.2973321971237	114.933323168141\\
148.543906210935	75.2797914222335	114.773385165484\\
148.977840556115	75.2628008019027	114.521640095968\\
149.352756222057	75.2473029183052	114.188231433563\\
149.653552988042	75.2341801850277	113.786594313047\\
149.868118185943	75.224219279124	113.332913992409\\
149.987814932413	75.2180794320768	112.845473464452\\
150.00783026065	75.2162658577794	112.343916513832\\
149.92736911938	75.2191093885928	111.848455923866\\
149.749686419443	75.2267531402977	111.379058748401\\
149.481955836251	75.2391467434455	110.954641488436\\
149.134980656382	75.2560483736282	110.592307613973\\
148.72275832337	75.2770344988323	110.306658164741\\
148.261916234803	75.3015169509839	110.109203217794\\
147.771041532366	75.3287666335737	110.007897944303\\
147.269931899363	75.3579429097633	110.006821955949\\
146.778797564258	75.3881274864125	110.106014865703\\
146.317446675519	75.4183614282416	110.301474691121\\
145.904486883326	75.4476838101806	110.585319164523\\
145.556575310453	75.4751704499219	110.946103448034\\
145.287747144161	75.4999711594607	111.369281447162\\
145.108849911931	75.5213440141064	111.837792128487\\
145.027106244018	75.5386852576618	112.332747208429\\
145.045822746792	75.5515536383677	112.834192494012\\
145.164256721475	75.5596881946875	113.321912187858\\
145.377646100524	75.5630187740321	113.77624373781\\
145.67740139499	75.5616688604405	114.178870386586\\
146.05145191593	75.5559505972385	114.513559475715\\
146.484732314516	75.5463522052998	114.766816744524\\
146.95978982961	75.5335183040509	114.928430250961\\
147.457487766114	75.5182239284291	114.991881990147\\
147.957776848608	75.5013432891094	114.954610619295\\
148.440503358879	75.4838145351987	114.818114699211\\
148.886221483286	75.4666019397266	114.587892290955\\
149.083116580788	75.2659457341282	114.692353454646\\
149.060282196451	74.7637116953616	114.69967559154\\
148.930290772665	74.4641625869318	114.541359001348\\
};
 
\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
150	75\\
149.995066821071	75.1569762988233\\
149.980286753286	75.3133330839108\\
149.955718126822	75.4684532864643\\
149.921457902822	75.6217247179121\\
149.877641290738	75.7725424859374\\
149.824441214721	75.9203113817117\\
149.762067631165	76.0644482289127\\
149.69076670011	76.2043841852543\\
149.610819813755	76.3395669874475\\
149.522542485937	76.4694631307312\\
149.426283106939	76.5935599743717\\
149.322421568554	76.7113677648217\\
149.211367764822	76.8224215685535\\
149.093559974372	76.9262831069395\\
148.969463130731	77.0225424859374\\
148.839566987447	77.110819813755\\
148.704384185254	77.1907667001097\\
148.564448228913	77.2620676311651\\
148.420311381712	77.3244412147206\\
148.272542485937	77.3776412907379\\
148.121724717912	77.4214579028216\\
147.968453286464	77.4557181268217\\
147.813333083911	77.4802867532862\\
147.656976298823	77.4950668210707\\
147.5	77.5\\
147.343023701177	77.4950668210707\\
147.186666916089	77.4802867532862\\
147.031546713536	77.4557181268217\\
146.878275282088	77.4214579028216\\
146.727457514063	77.3776412907379\\
146.579688618288	77.3244412147206\\
146.435551771087	77.2620676311651\\
146.295615814746	77.1907667001097\\
146.160433012553	77.110819813755\\
146.030536869269	77.0225424859374\\
145.906440025628	76.9262831069395\\
145.788632235178	76.8224215685535\\
145.677578431446	76.7113677648217\\
145.573716893061	76.5935599743717\\
145.477457514063	76.4694631307312\\
145.389180186245	76.3395669874475\\
145.30923329989	76.2043841852543\\
145.237932368835	76.0644482289127\\
145.175558785279	75.9203113817117\\
145.122358709262	75.7725424859374\\
145.078542097178	75.6217247179121\\
145.044281873178	75.4684532864643\\
145.019713246714	75.3133330839108\\
145.004933178929	75.1569762988233\\
145	75\\
145.004933178929	74.8430237011767\\
145.019713246714	74.6866669160892\\
145.044281873178	74.5315467135357\\
145.078542097178	74.3782752820879\\
145.122358709262	74.2274575140626\\
145.175558785279	74.0796886182883\\
145.237932368835	73.9355517710873\\
145.30923329989	73.7956158147457\\
145.389180186245	73.6604330125525\\
145.477457514063	73.5305368692688\\
145.573716893061	73.4064400256283\\
145.677578431446	73.2886322351783\\
145.788632235178	73.1775784314465\\
145.906440025628	73.0737168930605\\
146.030536869269	72.9774575140626\\
146.160433012553	72.889180186245\\
146.295615814746	72.8092332998903\\
146.435551771087	72.7379323688349\\
146.579688618288	72.6755587852794\\
146.727457514063	72.6223587092621\\
146.878275282088	72.5785420971784\\
147.031546713536	72.5442818731783\\
147.186666916089	72.5197132467138\\
147.343023701177	72.5049331789293\\
147.5	72.5\\
147.656976298823	72.5049331789293\\
147.813333083911	72.5197132467138\\
147.968453286464	72.5442818731783\\
148.121724717912	72.5785420971784\\
148.272542485937	72.6223587092621\\
148.420311381712	72.6755587852794\\
148.564448228913	72.7379323688349\\
148.704384185254	72.8092332998903\\
148.839566987447	72.889180186245\\
148.969463130731	72.9774575140626\\
149.093559974372	73.0737168930605\\
149.211367764822	73.1775784314465\\
149.322421568554	73.2886322351783\\
149.426283106939	73.4064400256283\\
149.522542485937	73.5305368692688\\
149.610819813755	73.6604330125525\\
149.69076670011	73.7956158147457\\
149.762067631165	73.9355517710873\\
149.824441214721	74.0796886182883\\
149.877641290738	74.2274575140626\\
149.921457902822	74.3782752820879\\
149.955718126822	74.5315467135357\\
149.980286753286	74.6866669160892\\
149.995066821071	74.8430237011767\\
150	75\\
}--cycle;
\addplot3 [color=black, dashed]
 table[row sep=crcr] {%
147.5	75	0\\
147.5	75	112.5\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
147.095865732067	72.5101260016297	112.129590813124\\
147.507619934711	72.5376809693185	111.843824339423\\
147.90750359951	72.6647757612755	111.568318902787\\
148.279548352518	72.8862837380465	111.31438939462\\
148.608907938616	73.1932726943238	111.092481033127\\
148.882456637948	73.5733648944179	110.911748341969\\
149.089318331761	74.0112359886784	110.779686153682\\
149.221304892304	74.4892327007579	110.701827511202\\
149.273246226341	74.9880843882457	110.681520644369\\
149.243198669034	75.4876797953948	110.719794010917\\
149.132523328347	75.9678776889275	110.815314841849\\
148.945831222093	76.4093187021625	110.964442862114\\
148.690797419022	76.7942056640008	111.161377021238\\
148.377851675467	77.1070209596078	111.398389319561\\
148.019758037229	77.3351520077261	111.666136305108\\
147.63110035194	77.4693996431503	111.954035685414\\
147.227694429631	77.5043489127026	112.250692873993\\
146.825950545899	77.438587338826	112.544360278408\\
146.442211983606	77.2747618531186	112.823410817153\\
146.0920962749	77.0194721049591	113.076806579023\\
145.789865696476	76.6830044456912	113.294543734474\\
145.547852391892	76.2789173108195	113.468055765661\\
145.375961292852	75.8234947124494	113.590558761936\\
145.281270875504	75.3350898703651	113.657324862786\\
145.26774784428	74.8333854383773	113.665872826392\\
145.336087243686	74.3386001444191	113.616068042455\\
145.483684442753	73.8706738227981	113.510127958005\\
145.704740121372	73.4484636879716	113.352532697507\\
145.990494026787	73.0889842460959	113.14984447994\\
146.329578078073	72.8067214816642	112.91044311171\\
146.708474585833	72.6130489627041	112.644188217034\\
147.112061117377	72.5157693999124	112.362021820469\\
147.52422004521	72.5188001383642	112.075527300515\\
147.928488209387	72.6220152588604	111.796462491797\\
148.308720507459	72.8212506534247	111.536285755351\\
148.649740664277	73.1084718703681	111.305694119959\\
148.93795295074	73.4720979634955	111.114192110935\\
149.161890194562	73.8974682918807	110.969708645824\\
149.312675994101	74.3674334546447	110.878277439022\\
149.384382504519	74.863046541596	110.843793797426\\
149.37426937479	75.3643268370986	110.86785761008\\
149.282894204586	75.8510651941231	110.949708860546\\
149.114090068789	76.3036386158119	111.086258261315\\
148.874811015566	76.7038012107573	111.27221177547\\
148.5748517656	77.0354196405065	111.500284006446\\
148.226452910723	77.2851234151966	111.761491854638\\
147.843807525426	77.4428438254822	112.045516604302\\
147.442489078552	77.50221978772	112.341119845892\\
147.038823704639	77.46085424378	112.636596469011\\
146.649232137146	77.3204107806282	112.920246466944\\
146.289567828624	77.0865465751825	113.180846535476\\
145.974477936605	76.7686843672699	113.408102456983\\
145.7168129323	76.3796326519019	113.59306403531\\
145.527108629364	75.935069399992	113.72848585641\\
145.413161510868	75.4529101174802	113.809119333364\\
145.379714472031	74.9525857148607	113.831924264149\\
145.428265645652	74.4542592944394	113.796191374793\\
145.557008016011	73.978013424719	113.703570908481\\
145.760902255291	73.5430406609064	113.558006108266\\
146.031879846612	73.1668699396918	113.365574274533\\
146.359168306336	72.8646600304429	113.134241803801\\
146.72972539667	72.6485885220806	112.873543082653\\
147.128764826562	72.5273609740869	112.594196179804\\
147.540352251121	72.5058600165755	112.30767082682\\
147.948047546311	72.584948543347	112.025726101131\\
148.335567470367	72.7614349307389	111.759936446222\\
148.687442001662	73.0282016842122	111.521225133966\\
148.989637897657	73.3744923272464	111.319423974103\\
149.230124340778	73.786344968746	111.1628770179\\
149.399357871408	74.2471550729136	111.058104229739\\
149.490667061537	74.7383447477033	111.009538683212\\
149.500521423797	75.2401115744647	111.019347874702\\
149.42867371682	75.7322267952769	111.087346356881\\
149.27816991094	76.1948506849805	111.211003213637\\
149.055226412534	76.6093322422459	111.385544075148\\
148.768979495801	76.9589609660751	111.604143561116\\
148.431117041769	77.2296404154546	111.858200395251\\
148.055407428239	77.4104564026079	112.137684101794\\
147.657144559962	77.4941169173601	112.4315393096\\
147.252531408535	77.4772460503328	112.728131367264\\
146.858026910023	77.3605200676401	113.015715307618\\
146.489682545278	77.1486401522471	113.282909258794\\
146.162495343785	76.8501429107176	113.519153219797\\
145.88980338988	76.4770562833664	113.71513470846\\
145.682748197007	76.0444147272388	113.863164124954\\
145.549825620412	75.5696532137129	113.95748470085\\
145.496543409879	75.0719044672075	113.994504540458\\
145.525199205734	74.5712277715949	113.972941401403\\
145.634787926549	74.0878004292545	113.893874378699\\
145.821042281533	73.6411044630884	113.76070040905\\
146.076604774642	73.2491413435608	113.578997348598\\
146.391324267353	72.9277063932063	113.356299143104\\
146.752665146365	72.6897521155945	113.10179215292\\
147.146212603688	72.544866111414	112.825944873146\\
147.556253662489	72.4988846256066	112.540085974051\\
147.966410528975	72.5536573025284	112.255947669931\\
148.360300741428	72.7069726312844	111.985192822082\\
148.72219750739	72.9526470863543	111.738944837229\\
149.037663612418	73.2807743704664	111.527339310054\\
149.294133349086	73.6781247133477	111.359115482024\\
149.48141901009	74.1286781315863	111.241263983826\\
149.592121529947	74.6142701552004	111.178745060042\\
149.621928723336	75.1153239932443	111.174288633757\\
149.569789098796	75.6116396266381	111.22828427\\
149.43795424179	76.0832080218072	111.338765473321\\
149.23188805877	76.5110176461611	111.501488952443\\
148.960046540401	76.8778207767332	111.710105657011\\
148.633536921139	77.1688287139448	111.956416692372\\
148.265669973628	77.3723078781168	112.230703797078\\
147.871423483824	77.4800527615286	112.522121062366\\
147.466838532878	77.4877166724777	112.819132104363\\
147.068372920161	77.3949869398504	113.109975067663\\
146.692237789406	77.2055975161337	113.383136717108\\
146.353744196927	76.9271784708721	113.6278165083\\
146.066685960182	76.570948441122	113.834361931276\\
145.842783662535	76.151262435477	113.994657579706\\
145.69121222505	75.6850332185848	114.102452263186\\
145.618231087739	75.1910495987389	114.15361097752\\
145.626931906754	74.6892190967133	114.14628157668\\
145.717113937251	74.1997655220176	114.080969428311\\
145.885292124925	73.7424138003233	113.960517043588\\
146.124837580073	73.335594909684	113.789989502503\\
146.426244772016	72.9957029726361	113.576470292814\\
146.777514673921	72.7364344489931	113.328775791876\\
147.16463841439	72.5682360648616	113.057099899915\\
147.572161940993	72.4978837305201	112.772603148705\\
147.983808935538	72.5282094199559	112.486962847672\\
148.383136872867	72.6579870208809	112.211902399955\\
148.754199779058	72.8819817563366	111.958718760538\\
149.08219097485	73.1911611858207	111.737827083469\\
149.354039896871	73.5730592809963	111.558340912334\\
149.558938940259	74.0122789009746	111.427704835477\\
149.688779086926	74.4911124136161	111.351394412753\\
149.73847676036	74.9902554471148	111.332695469027\\
149.706178732224	75.4895850022747	111.372571650564\\
149.593336821489	75.968970561665	111.469625582793\\
149.404649375138	76.409085501818	111.620155195079\\
149.147871889225	76.7921861024155	111.818302942182\\
148.833504403699	77.1028267524999	112.056291907662\\
148.474368271321	77.3284825254856	112.324739272467\\
148.085089360127	77.4600540284876	112.613034513546\\
147.681508520254	77.4922341767175	112.90976708823\\
147.280043077798	77.4237221091636	113.203186365451\\
146.897025092333	77.2572756231348	113.481675265105\\
146.548043051307	76.9996000141579	113.734218514295\\
146.247313536028	76.6610778018236	113.950846646189\\
146.007108185849	76.2553502356734	114.123037844984\\
145.837259058229	75.798767449608	114.244061439573\\
145.744762322415	75.3097294277557	114.309249200526\\
145.733496260871	74.8079443458638	114.31618350507\\
145.804064945146	74.3136341826668	114.264794785574\\
145.953773887218	73.8467196211068	114.15736433366\\
146.176738647755	73.426017094054	113.998432346881\\
146.464122023551	73.0684803396619	113.794614924401\\
146.804490253693	72.7885170374162	113.554337388129\\
147.184273886658	72.5974080696164	113.287494678485\\
147.588314731898	72.5028528164469	113.005052513419\\
147.555004119748	72.2986218149501	112.78797458241\\
147.262773628228	72.3059439518442	112.378875842947\\
147.095865732067	72.5101260016297	112.129590813124\\
};
 \addplot3 [color=mycolor1]
 table[row sep=crcr] {%
148.546751117606	74.9863005858518	114.824677273052\\
148.499989876941	74.4879285181279	114.787234708827\\
148.396756307779	74.011100350201	114.669162673183\\
148.241421147933	73.5750241478779	114.475070398699\\
148.040455223615	73.1972653643466	114.21263130889\\
147.802168626175	72.8930388194798	113.892273721169\\
147.536375752526	72.6745954274507	113.526760506733\\
147.253999710676	72.5507283921786	113.130674650265\\
146.966632035811	72.526418774665	112.719831445294\\
146.686065463704	72.6026347185396	112.310641018174\\
146.423818594214	72.7762924265451	111.919446875804\\
146.190671604548	73.0403804609044	111.561867138613\\
145.99623172653	73.3842423573245	111.252165012114\\
145.848546002453	73.7940061611543	111.002673871778\\
145.753776928382	74.253143572138	110.823300134663\\
145.715954058917	74.7431361599989	110.721123955843\\
145.736811585654	75.2442217973247	110.700113844569\\
145.815718436136	75.736191222859	110.760966703318\\
145.94970371085	76.199202627671	110.901079737349\\
146.133576432962	76.6145814302148	111.114655367025\\
146.360134783967	76.9655730032929	111.392934914153\\
146.620456391475	77.2380180123285	111.724551642995\\
146.904257968345	77.4209231437048	112.095988925741\\
147.200309806977	77.5069042184998	112.492125064904\\
147.496888421514	77.4924838307788	112.896842812167\\
147.782249093043	77.3782315133706	113.293679015458\\
148.045099270651	77.1687407813841	113.666488208578\\
148.275053746686	76.8724439787863	114.000093395668\\
148.463053259218	76.5012723911258	114.280897799004\\
148.601729648858	76.070175324431	114.497432912034\\
148.685702851336	75.5965175350424	114.640820766989\\
148.711797754814	75.099379298519	114.705131784167\\
148.679172180916	74.5987873301357	114.687623778869\\
148.589350830896	74.1149075566987	114.588852492199\\
148.446163828629	73.6672322770826	114.412649190487\\
148.255592337646	73.2737944750702	114.165966236265\\
148.025527474967	72.9504409536359	113.858596855441\\
147.765452239375	72.7101935888587	113.50278039618\\
147.486059274793	72.5627244497688	113.112708990551\\
147.198819875818	72.513965940769	112.703955504195\\
146.915521607733	72.5658716808416	112.292845831991\\
146.64779317842	72.7163377579187	111.895800840941\\
146.406635713428	72.9592875324605	111.528674484954\\
146.20197932736	73.284916572016	111.206114770527\\
146.042282865102	73.6800878440495	110.940973331229\\
145.93419294636	74.1288612377705	110.743787409606\\
145.882276056587	74.6131360712316	110.622355126567\\
145.888834483058	75.1133806857938	110.581421158092\\
145.95381351527	75.6094197197831	110.622485488882\\
146.074803650192	76.0812473282494	110.743742951631\\
146.247137713466	76.5098335699201	110.94015598892\\
146.464078981863	76.8778914578486	111.203657704914\\
146.717092724202	77.1705737558143	111.523477022306\\
146.996190215613	77.3760714343037	111.886572838248\\
147.290331358741	77.4860896637687	112.278159679493\\
147.587869683217	77.4961821590321	112.682303668857\\
147.877021786555	77.4059303982281	113.082564781056\\
148.146342294446	77.2189604924019	113.462659500141\\
148.385185195961	76.9427970257917	113.807117168421\\
148.584132958359	76.5885597581397	114.10190357105\\
148.735376124923	76.1705154142212	114.334986621092\\
148.833028095173	75.7055026268681	114.496821343682\\
148.873362399409	75.2122532126329	114.58073461075\\
148.854962903644	74.7106371378223	114.583194118579\\
148.77878089052	74.220861608482	114.503950766384\\
148.648096715417	73.7626565670674	114.34604869695\\
148.46838758331	73.3544794264499	114.115702594647\\
148.247106775952	73.0127710964946	113.822047186616\\
147.99338322822	72.7512932909705	113.476769044133\\
147.717653562949	72.5805738263389	113.093635525348\\
147.431241416048	72.5074822710771	112.687939846558\\
147.145901008282	72.5349530500808	112.275884649857\\
146.873343361218	72.6618671651332	111.873928914037\\
146.624764254425	72.8830972990022	111.498124533187\\
146.410392950838	73.1897144851269	111.16346930388\\
146.23907988004	73.5693480125439	110.88330240047\\
146.117939898974	74.0066840591583	110.66876670542\\
146.052065509364	74.4840829546671	110.528359666807\\
146.044321591359	74.9822901927671	110.467590786858\\
146.095229927176	75.4812125334741	110.488759547318\\
146.202948169332	75.9607279127569	110.590862722927\\
146.363344101191	76.401496513999	110.769634818999\\
146.570162196561	76.7857403089688	111.017720003131\\
146.815275764749	77.0979596468993	111.324968600922\\
147.089014517689	77.3255580077129	111.678846204657\\
147.38055435574	77.4593497371091	112.064938904802\\
147.678353660815	77.4939302979487	112.46753427964\\
147.970618510934	77.4278941140015	112.870254724771\\
148.245778064536	77.263891225305	113.256717594516\\
148.492950952962	77.0085204714961	113.611195546521\\
148.702383881957	76.6720635086349	113.919250472673\\
148.86584476324	76.2680703806547	114.168315464124\\
148.976954529966	75.8128133500476	114.348201352821\\
149.031444261391	75.324631002539	114.451507412091\\
149.027327252685	74.8231890632998	114.47391966193\\
148.964979094174	74.3286877193942	114.414384755049\\
148.847122532206	73.861047399369	114.275152434738\\
148.678717721866	73.4391058292283	114.061684853187\\
148.466762295194	73.0798587295142	113.782436405415\\
148.22000930365	72.7977747591481	113.448512953172\\
147.948614403902	72.6042123189787	113.073224174659\\
147.663726508005	72.50696172227	112.671547083773\\
147.377038397872	72.50993118612	112.259522343102\\
147.100315417675	72.6129893007352	111.853607703832\\
146.844921241433	72.8119703262398	111.470014633819\\
146.621359830952	73.0988421035183	111.124054872753\\
146.438852046673	73.4620298110139	110.829523253172\\
146.304963977213	73.8868825176342	110.598141664308\\
146.225301968735	74.3562637261502	110.439086571246\\
146.203286646769	74.8512421037212	110.358619133935\\
146.240015039117	75.3518545578778	110.359832835055\\
146.334216357329	75.8379109002263	110.442528789257\\
146.482303219097	76.2898076638376	110.603223759747\\
146.67851624691	76.6893182713202	110.835290559089\\
146.915156214552	77.0203277038259	111.129225175012\\
147.182894384188	77.2694820582649	111.473029854032\\
147.471148525095	77.4267268106609	111.85269670171\\
147.768509457646	77.4857120895588	112.252772306811\\
148.063200929592	77.4440486238991	112.656980630727\\
148.343554288149	77.3034040487232	113.048879055004\\
148.598478815011	77.0694356868607	113.412521143305\\
148.817908766229	76.751562516006	113.73309940347\\
148.993209097874	76.3625855126352	113.997542141516\\
149.117523523651	75.9181716757785	114.195040349826\\
149.186050875124	75.4362225283937	114.317483391958\\
149.196238625141	74.9361525505145	114.359785922675\\
149.147885773996	74.4381066287797	114.32009286584\\
149.043150951234	73.9621480650473	114.199854188027\\
148.886465406548	73.5274498734942	114.003766453891\\
148.684354396882	73.1515219630457	113.739583519073\\
148.445174169189	72.8495053555337	113.417803991136\\
148.178775140445	72.6335618879313	113.051248056229\\
147.896104851295	72.5123839982844	112.654540728563\\
147.608766697318	72.4908443546747	112.243522351657\\
147.328552224372	72.5697994498209	111.834610112621\\
147.066965840056	72.7460550779398	111.444136305268\\
146.834761099025	73.0124950854131	111.087690015076\\
146.641507253352	73.3583682056321	110.779488761065\\
146.495203539252	73.7697214164057	110.531805422186\\
146.401956747328	74.22996235235	110.354473547418\\
146.36573507269	74.7205281027809	110.254490989329\\
146.388208166663	75.2216334374972	110.235737837655\\
146.468679837206	75.7130683012884	110.29882002232\\
146.604116110715	76.1750124321074	110.441044889876\\
146.789267524123	76.5888342676273	110.656529737815\\
147.016880717988	76.9378419382045	110.936438931998\\
147.277990801771	77.2079560755469	111.269340049578\\
147.56228270677	77.3882773178067	111.64166469216\\
147.858506961451	77.4715256363477	112.038255394939\\
148.154933130284	77.4543337759934	112.442976587243\\
148.439822639073	77.3373829808938	112.839364978141\\
148.701901928329	77.1253755352305	113.211293151661\\
148.930816863033	76.8268452255778	113.543619623703\\
149.11755008264	76.4538133647214	113.822799158434\\
149.254784468946	76.0213042417778	114.037428743807\\
149.337198081332	75.5467395296407	114.178707219235\\
149.361678671241	75.0492360597191	114.240790028975\\
149.317545495775	74.9468020864099	114.519182325781\\
148.909018895403	74.9696364707464	114.8114128173\\
148.546751117606	74.9863005858518	114.824677273052\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
82.7953274698696	100.006799417704	11.5967724861781\\
83.0409660096101	100.136937521253	11.1788142838058\\
83.1984037187451	100.249083714931	10.7155650246404\\
83.2612272326347	100.338964483955	10.2257304295026\\
83.2268368547338	100.403203778656	9.72908780944706\\
83.0965513440376	100.439459094833	9.24568889045459\\
82.8755547591135	100.446515894396	8.79505157712678\\
82.5726875013084	100.424336560447	8.39537323342182\\
82.2000899796722	100.374061913522	8.0627971911719\\
81.7727132605957	100.297965227891	7.81076205163997\\
81.3077164266875	100.199360601402	7.64946000818745\\
80.8237749358877	100.082469372258	7.58542602374869\\
80.3403278591797	99.9522499671355	7.62127442236904\\
79.8767943389172	99.8141980390723	7.75559351216103\\
79.4517908504261	99.6741249510543	7.98300248717089\\
79.0823808171623	99.53792353411	8.29436831457967\\
78.7833868256128	99.4113305616231	8.67717386504329\\
78.5667931628849	99.2996955139505	9.11602244773301\\
78.4412627592404	99.2077649538798	9.59325841349571\\
78.4117880064467	99.1394912042271	10.0896788111303\\
78.4794895266061	99.0978730393176	10.585307411646\\
78.641571002605	99.0848348116858	11.0601999014685\\
78.8914318908555	99.1011488861047	11.4952477892119\\
79.218933473154	99.1464045074409	11.8729486224927\\
79.6108075237529	99.2190243571947	12.1781114692163\\
80.0511911192707	99.3163281313725	12.3984692271036\\
80.5222660345522	99.4346405770222	12.5251730807483\\
81.0049769519884	99.5694396327407	12.5531491758442\\
81.4797995350238	99.7155387019706	12.4813031339125\\
81.927527406677	99.8672957120935	12.312564164036\\
82.3300463118843	100.018840532654	12.0537669935655\\
82.6710642590645	100.164311586043	11.7153763768834\\
82.9367682106755	100.298092113432	11.311065286606\\
83.1163808531623	100.415036572664	10.8571637893125\\
83.2025950042541	100.510678042542	10.3720008202776\\
83.1918681477096	100.581408273556	9.87516538866981\\
83.0845652235313	100.624623127648	9.38671699223465\\
82.8849439181208	100.638827544684	8.9263770677284\\
82.6009830472958	100.623695804687	8.5127340677677\\
82.2440609496299	100.580084656822	8.16249420551435\\
81.8284968532985	100.50999878592	7.88980806785471\\
81.3709737028175	100.416510008506	7.70570023965854\\
80.8898657101251	100.303633455348	7.61762492957626\\
80.4044977347874	100.176165731299	7.62916550901798\\
79.9343663459098	100.039491575825	7.7398900751672\\
79.4983539628554	99.8993668172487	7.94536885993294\\
79.1139677508447	99.7616863693144	8.23735278312761\\
78.7966339497056	99.6322466215474	8.60410595282645\\
78.5590760796649	99.5165118008923	9.03087871062764\\
78.4108020871935	99.4193937220144	9.5005021545092\\
78.3577211028084	99.3450538039963	9.99408017551225\\
78.4019052583939	99.2967353336561	10.4917511139351\\
78.5415061646046	99.2766327365439	10.9734883345295\\
78.7708294149449	99.2858031249852	11.4199074514597\\
79.0805641134448	99.3241236884538	11.81304766575\\
79.458158174231	99.3902966437655	12.1370957214081\\
79.8883242655804	99.481901545562	12.3790232993143\\
80.3536560050805	99.5954928485764	12.5291121570781\\
80.8353295685697	99.7267387891826	12.5813458477533\\
81.3138624327071	99.8705959882519	12.5336522281809\\
81.769898668104	100.021512737499	12.3879869820407\\
82.1849891297613	100.173652775342	12.1502547909983\\
82.5423350972333	100.321130532409	11.8300713313483\\
82.827465390192	100.458248364529	11.4403756894896\\
83.0288196665102	100.579726210906	10.9969088188223\\
83.1382143915361	100.680914420534	10.5175790602006\\
83.1511726964717	100.757981168314	10.0217403002682\\
83.0671048300659	100.80806690661	9.52941186335952\\
82.8893319300525	100.829399626653	9.06047158122554\\
82.6249521561661	100.821366283912	8.63385456598155\\
82.2845545805867	100.784537508423	8.26678998179076\\
81.8817923681944	100.720644604081	7.97410657916069\\
81.4328324506996	100.632509763991	7.76763498407583\\
80.9557038769458	100.523932314729	7.65573083423802\\
80.4695711058001	100.399535574727	7.64293798363273\\
79.993961533427	100.264580499552	7.7298053508263\\
79.5479783914425	100.124753625582	7.91286479339351\\
79.1495307421092	99.9859378595568	8.18477090030373\\
78.8146116075941	99.8539753529125	8.53459706757451\\
78.5566533301425	99.7344320188686	8.948275923103\\
78.3859861470309	99.6323731840021	9.4091663482216\\
78.309421803828	99.5521594172529	9.89872424071781\\
78.3299789894968	99.4972707659955	10.3972499824925\\
78.4467616603854	99.4701664837931	10.8846824832534\\
78.6549951575665	99.472185903868	11.3414077942728\\
78.9462186617268	99.5034944538367	11.7490496989575\\
79.308626228215	99.5630769877251	12.0912104134457\\
79.7275426559573	99.6487787040335	12.3541315413927\\
80.1860150091205	99.7573920005446	12.5272486414653\\
80.6654959487232	99.8847857649673	12.6036170542777\\
81.1465913307605	100.026071890026	12.5801918247207\\
81.6098419369798	100.175802301175	12.4579504366968\\
82.0365078286403	100.328188555236	12.241853413121\\
82.4093237078661	100.477335158461	11.9406443693074\\
82.7131948398113	100.617477199548	11.5664975791008\\
82.9358054847097	100.743212719194	11.1345272595083\\
83.0681153153905	100.849720449937	10.6621783533716\\
83.1047238108798	100.932954149722	10.168523366149\\
83.0440879382656	100.989805696075	9.6734935996085\\
82.8885843486021	101.018230366961	9.19707576952831\\
82.6444135798857	101.017329258557	8.75850638979502\\
82.3213501284494	100.987385517882	8.37549639531455\\
81.9323484627882	100.92985292982	8.06351725730165\\
81.4930208604411	100.847297318599	7.83517736590413\\
81.0210081150554	100.743293125648	7.69971381666134\\
80.535268478899	100.622279332559	7.66262008564895\\
80.0553135018213	100.489380536537	7.72542460081926\\
79.6004215681331	100.350200390349	7.88562913478781\\
79.1888608318232	100.21059573271	8.13680950230319\\
78.8371528717018	100.07644051336	8.46887450352996\\
78.5594067467413	99.9533890284326	8.86847267577081\\
78.3667502942248	99.8466480095359	9.31953045845523\\
78.2668815936893	99.76076675306	9.80390007927284\\
78.2637586760626	99.6994537491061	10.3020910467373\\
78.357439985063	99.6654272012698	10.7940557644944\\
78.5440820214753	99.6603054624649	11.2599976011726\\
78.8160942652561	99.6845418030543	11.6811688444451\\
79.1624451309355	99.7374061406231	12.0406263757169\\
79.5691066239972	99.8170144678258	12.3239146060272\\
80.0196197752191	99.9204047921399	12.5196481456822\\
80.4957580616922	100.043656526581	12.6199707216229\\
80.9782620736296	100.182048519026	12.6208718446844\\
81.447615814333	100.33024935038	12.5223484626604\\
81.8848333425546	100.482532231102	12.3284050833296\\
82.2722240496116	100.633005834173	12.0468923624873\\
82.5941057247965	100.775851760156	11.6891906631037\\
82.8374366671492	100.905559062723	11.2697513405717\\
82.9923413647033	101.017146381503	10.8055142437186\\
83.0525085523551	101.106362728601	10.3152249106996\\
83.0154456036098	101.169858835579	9.81867898194746\\
82.882579002293	101.205322154327	9.33592428605163\\
82.6591968444575	101.211570070244	8.88645276054757\\
82.3542356880922	101.188597570565	8.48841477932164\\
81.9799203422054	101.137577446407	8.15788755518409\\
81.5512711145053	101.060813020415	7.9082271065228\\
81.0854983793284	100.961645305427	7.74952990868577\\
80.6013088693077	100.844318336372	7.68822592961594\\
80.1181516524781	100.713808103544	7.72681945348203\\
79.6554341876467	100.575621982539	7.86378813907443\\
79.2317400569297	100.435576745332	8.09364438167686\\
78.8640799067558	100.299564100355	8.4071565050658\\
78.5672057900804	100.173313212052	8.79172086792635\\
78.3530165470105	100.062159772198	9.23186988597969\\
78.2300781914995	99.970830931141	9.70989549268607\\
78.2032786361586	99.9032547578676	10.2065629083384\\
78.2736306723875	99.8624019090954	10.7018859472506\\
78.4382311472161	99.8501658893268	11.1759326122931\\
78.6903779823402	99.867286728287	11.6096285052201\\
79.0198403185975	99.9133211521261	11.9855256692706\\
79.4132708970173	99.9866604507095	12.28850587387\\
79.8547440543672	100.084595320811	12.5063899937347\\
80.3263976479045	100.203425071537	12.6304289197908\\
80.8091530349073	100.338606790175	12.6556562144819\\
81.2834840863598	100.484938455956	12.5810882967879\\
81.7302042377234	100.63676862086	12.4097640879836\\
82.1312398526882	100.788224205741	12.1486225201133\\
82.4703587274953	100.933447229862	11.8082228445167\\
82.7400557216547	100.803231984488	11.8240420796083\\
82.8714614088383	100.322250274135	11.7592100491472\\
82.7953274698696	100.006799417704	11.5967724861781\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
83.2237713738067	100.162745749465\\
83.2188381948774	100.319722048289\\
83.2040581270929	100.476078833376\\
83.1794895006284	100.63119903593\\
83.1452292766283	100.784470467377\\
83.1014126645446	100.935288235403\\
83.0482125885273	101.083057131177\\
82.9858390049718	101.227193978378\\
82.9145380739164	101.36712993472\\
82.8345911875618	101.502312736913\\
82.7463138597441	101.632208880197\\
82.6500544807462	101.756305723837\\
82.5461929423602	101.874113514287\\
82.4351391386284	101.985167318019\\
82.3173313481784	102.089028856405\\
82.1932345045379	102.185288235403\\
82.0633383612542	102.27356556322\\
81.928155559061	102.353512449575\\
81.7882196027194	102.42481338063\\
81.6440827555184	102.487186964186\\
81.4963138597441	102.540387040203\\
81.3454960917188	102.584203652287\\
81.192224660271	102.618463876287\\
81.0371044577175	102.643032502752\\
80.88074767263	102.657812570536\\
80.7237713738067	102.662745749465\\
80.5667950749834	102.657812570536\\
80.4104382898959	102.643032502752\\
80.2553180873424	102.618463876287\\
80.1020466558946	102.584203652287\\
79.9512288878693	102.540387040203\\
79.803459992095	102.487186964186\\
79.659323144894	102.42481338063\\
79.5193871885524	102.353512449575\\
79.3842043863592	102.27356556322\\
79.2543082430755	102.185288235403\\
79.130211399435	102.089028856405\\
79.012403608985	101.985167318019\\
78.9013498052532	101.874113514287\\
78.7974882668672	101.756305723837\\
78.7012288878693	101.632208880197\\
78.6129515600517	101.502312736913\\
78.5330046736971	101.36712993472\\
78.4617037426417	101.227193978378\\
78.3993301590861	101.083057131177\\
78.3461300830688	100.935288235403\\
78.3023134709851	100.784470467377\\
78.268053246985	100.63119903593\\
78.2434846205205	100.476078833376\\
78.228704552736	100.319722048289\\
78.2237713738067	100.162745749465\\
78.228704552736	100.005769450642\\
78.2434846205205	99.8494126655546\\
78.268053246985	99.694292463001\\
78.3023134709851	99.5410210315532\\
78.3461300830688	99.390203263528\\
78.3993301590861	99.2424343677537\\
78.4617037426417	99.0982975205527\\
78.5330046736971	98.9583615642111\\
78.6129515600517	98.8231787620179\\
78.7012288878693	98.6932826187342\\
78.7974882668672	98.5691857750936\\
78.9013498052532	98.4513779846436\\
79.012403608985	98.3403241809118\\
79.130211399435	98.2364626425259\\
79.2543082430755	98.140203263528\\
79.3842043863592	98.0519259357103\\
79.5193871885524	97.9719790493557\\
79.659323144894	97.9006781183003\\
79.803459992095	97.8383045347447\\
79.9512288878693	97.7851044587275\\
80.1020466558946	97.7412878466438\\
80.2553180873424	97.7070276226436\\
80.4104382898959	97.6824589961792\\
80.5667950749834	97.6676789283947\\
80.7237713738067	97.6627457494654\\
80.88074767263	97.6676789283947\\
81.0371044577175	97.6824589961792\\
81.192224660271	97.7070276226436\\
81.3454960917189	97.7412878466438\\
81.4963138597441	97.7851044587275\\
81.6440827555184	97.8383045347447\\
81.7882196027194	97.9006781183003\\
81.928155559061	97.9719790493557\\
82.0633383612542	98.0519259357103\\
82.1932345045379	98.140203263528\\
82.3173313481784	98.2364626425259\\
82.4351391386284	98.3403241809118\\
82.5461929423602	98.4513779846436\\
82.6500544807462	98.5691857750936\\
82.7463138597441	98.6932826187342\\
82.8345911875618	98.8231787620179\\
82.9145380739164	98.9583615642111\\
82.9858390049718	99.0982975205527\\
83.0482125885273	99.2424343677537\\
83.1014126645446	99.390203263528\\
83.1452292766283	99.5410210315532\\
83.1794895006284	99.694292463001\\
83.2040581270929	99.8494126655546\\
83.2188381948774	100.005769450642\\
83.2237713738067	100.162745749465\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
80.7237713738067	100.162745749465	0\\
80.7237713738067	100.162745749465	10.1188225267834\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
80.9889561546884	97.7067888708642	9.48798749094578\\
81.2671858690112	97.8863229198108	9.11073554798432\\
81.5080657244626	98.1550486693148	8.76184209157853\\
81.7020867586922	98.5021677078655	8.4555293617033\\
81.8416287744656	98.9137217811348	8.20430327280954\\
81.9212674912817	99.3731554152602	8.01844933082878\\
81.9379931849269	99.8619832277309	7.90561804944494\\
81.8913320021382	100.360535028198	7.87051657649482\\
81.7833650604756	100.848748676007	7.91471896028733\\
81.618644563535	101.306978736292	8.03660270354441\\
81.4040103126926	101.716788339677	8.23141416232019\\
81.1483140113472	102.061692327637	8.49146015382689\\
80.8620624742845	102.327821729147	8.8064180499221\\
80.5569941235272	102.504482785169	9.16375185714305\\
80.2456058410929	102.584587988072	9.54921751211378\\
79.940649250074	102.564941761826	9.94743702509625\\
79.6546167277249	102.446369267903	10.3425183293551\\
79.399237868118	102.233683145018	10.7186958517162\\
79.1850066907344	101.935489523375	11.0609659844769\\
79.0207586520622	101.563841132486	11.3556918443416\\
78.9133145098338	101.133751484956	11.5911529420209\\
78.8672053948715	100.662589718312	11.7580176066486\\
78.884490172224	100.169380487305	11.8497191227383\\
78.9646724533236	99.6740371263551	11.8627204185139\\
79.1047206042027	99.1965589914679	11.7966566366696\\
79.2991899432849	98.7562253348382	11.6543498408812\\
79.5404422032577	98.3708182050826	11.4416952652824\\
79.8189534110501	98.0559056961087	11.1674236919153\\
80.1236977760238	97.8242144351131	10.8427495341407\\
80.442592112777	97.6851166031929	10.4809188109104\\
80.7629828849605	97.6442521655193	10.0966752319598\\
81.0721562385524	97.7033015380593	9.70566591472694\\
81.3578504663918	97.8599178540947	9.32381068710492\\
81.6087502477724	98.107821560712	8.96666039789862\\
81.8149427414993	98.4370535323071	8.64877009993132\\
81.9683171484087	98.8343764987171	8.38311237126543\\
82.0628916379552	99.2838086073846	8.18055442213186\\
82.0950544612522	99.7672676129652	8.04942006411631\\
82.0637095318858	100.265299728658	7.99515419755893\\
81.970320606492	100.757863761037	8.02010334086437\\
81.8188522842865	101.225138921816	8.12342104805196\\
81.6156102037134	101.648323755617	8.30110202693454\\
81.3689868774951	102.010393980908	8.54614358270504\\
81.0891234108568	102.296788697386	8.84882787953263\\
80.787500738239	102.495997300456	9.19711364288987\\
80.476476854754	102.600023445705	9.57712151404282\\
80.1687886954589	102.604707362095	9.97369349324499\\
79.8770387404815	102.509893522223	10.3710039218407\\
79.613187039698	102.319436911245	10.7531973760754\\
79.3880691322102	102.041047641804	11.105027760664\\
79.2109592921184	101.68598017814	11.4124728418119\\
79.0891967050887	101.268579696013	11.6632994493546\\
79.0278896436288	100.805703863551	11.8475565660944\\
79.029709565047	100.316043349653	11.9579764291014\\
79.0947834315057	99.8193684485817	11.9902674755606\\
79.2206885924856	99.3357321874874	11.943287325232\\
79.4025504359354	98.8846620376546	11.8190888270188\\
79.6332388720281	98.4843728096283	11.6228373136216\\
79.9036557297409	98.1510324585019	11.3626023995397\\
80.2031014820002	97.8981103929702	11.0490327145372\\
80.5197065175961	97.7358345562246	10.6949266832763\\
80.8409095763411	97.6707791624387	10.3147166519465\\
81.1539640629174	97.7055997061844	9.9238871554916\\
81.4464518311331	97.8389259259043	9.53835077366631\\
81.706783729192	98.0654170358225	9.17380673364842\\
81.9246667302165	98.3759770000295	8.84510811237377\\
82.0915188191264	98.7581211715668	8.56566314512988\\
82.2008149127945	99.1964795181818	8.34689477220221\\
82.2483498702773	99.6734161509451	8.19778020793353\\
82.2324079918189	100.169740184041	8.12448909104761\\
82.1538321745356	100.665479272698	8.1301348015177\\
82.015989937283	101.140684649835	8.21464896779202\\
81.8246376841611	101.576235212339	8.3747842226847\\
81.5876886778657	101.954608246228	8.60424509684901\\
81.3148940753151	102.260585724638	8.8939417738352\\
81.0174498822311	102.481867709467	9.23235647848389\\
80.7075456693784	102.609568131967	9.60600773042984\\
80.3978732406142	102.638572968568	9.9999937497866\\
80.1011150571427	102.567746374721	10.3985931116505\\
79.8294330383498	102.399976468036	10.7858984385016\\
79.5939783444119	102.142058915285	11.1464575879027\\
79.4044419001506	101.804423015598	11.4658964907791\\
79.2686637774227	101.400711320786	11.7314985351831\\
79.192317180892	100.947229737253	11.9327171419932\\
79.1786797749474	100.462290274573	12.0616008718673\\
79.2285015690229	99.9654729329164	12.1131139284241\\
79.3399746865415	99.4768364808667	12.085339138947\\
79.5088062360231	99.0161099352447	11.9795552309536\\
79.7283913470993	98.6018973324238	11.8001852897996\\
79.9900793967734	98.2509278448719	11.5546184748656\\
80.2835226949944	97.9773814688965	11.252912180514\\
80.5970935748758	97.7923174634816	10.9073866469832\\
80.9183530756673	97.7032285784559	10.5321283614683\\
81.2345523270098	97.7137390399701	10.1424222660826\\
81.5331464248919	97.8234584667562	9.75413565901609\\
81.8023000862202	98.0279976054461	9.38307862233701\\
82.0313647002954	98.3191452507003	9.04436675603609\\
82.2113075484106	98.6851992189238	8.7518119049542\\
82.3350758907735	99.1114380348258	8.51736543690922\\
82.3978812452943	99.5807143182835	8.3506365121267\\
82.3973923996525	100.07414595353	8.25850476136208\\
82.3338293767955	100.571877181319	8.24484298471715\\
82.2099545663486	101.053878936283	8.31036104848714\\
82.0309613794083	101.500756169849	8.4525772721769\\
81.8042649147715	101.894529617475	8.66591845900583\\
81.539203074338	102.219360499072	8.94194453791528\\
81.2466601749957	102.462188941712	9.26968876230549\\
80.9386282282794	102.613260391337	9.6360997529183\\
80.6277235715518	102.666518795113	10.0265675671923\\
80.3266783341295	102.619850706188	10.4255125905138\\
80.0478272361163	102.475170471596	10.8170135125903\\
79.8026104058358	102.238343069582	11.1854490767453\\
79.6011122560826	101.918947706597	11.5161277347821\\
79.4516550059694	101.529891702779	11.7958798275589\\
79.3604632325153	101.086890229274	12.0135884219195\\
79.3314129730853	100.607832867909	12.1606374072295\\
79.3658754917511	100.112062525657	12.2312587898415\\
79.4626620069716	99.6195957691019	12.2227651868899\\
79.6180716084854	99.1503160053232	12.1356581481579\\
79.8260404320024	98.7231720301157	11.9736079398262\\
80.0783860788252	98.3554142481169	11.7433056049695\\
80.3651374284397	98.0618993509523	11.4541932638834\\
80.6749365501317	97.8544914801285	11.1180835251808\\
80.9954965135502	97.7415840123454	10.7486833482677\\
81.3140966449861	97.7277612428945	10.3610415491474\\
81.6180952667909	97.813613603866	9.97094221924803\\
81.8954392526565	97.9957138652668	9.59426850708653\\
82.1351498598213	98.2667552783262	9.24636240718175\\
82.3277652554896	98.6158460927679	8.94140636156942\\
82.4657219002988	99.028948576773	8.69185160005745\\
82.5436594161955	99.4894448438083	8.50791626143553\\
82.5586366502376	99.9788066792149	8.39717352515249\\
82.5102502253161	100.477342367478	8.36424635487177\\
82.4006507993055	100.964990417387	8.41062115804989\\
82.2344563772751	101.422128191952	8.53458787246699\\
82.0185661709369	101.830362849177	8.73130889467582\\
81.761882508201	102.173272712788	8.99301407203096\\
81.4749520019893	102.43706919006	9.3093138986438\\
81.1695404419195	102.611152556459	9.66761829109619\\
80.8581585439419	102.688539204752	10.0536440640821\\
80.5535576738071	102.666143137235	10.4519906508686\\
80.2682158705258	102.544900354791	10.8467608626843\\
80.0138348869645	102.329731128974	11.2222016657349\\
79.8008685206481	102.029341677827	11.5633391476812\\
79.6381012466065	101.655873239406	11.8565820796274\\
79.5322941365517	101.224412688009	12.0902697455016\\
79.4879123365203	100.752384418962	12.2551419571605\\
79.5069450876972	100.25884801362	12.3447123100509\\
79.5888255449413	99.7637299940059	12.355529634402\\
79.7304536249347	99.2870206331636	12.2873171034845\\
79.926320963001	98.8479681958758	12.1429833918231\\
80.1687329418889	98.4643030879236	11.9285054336007\\
80.4481188430785	98.1515231865526	11.6526875069782\\
80.7534176191679	97.9222691587339	11.3268063550551\\
81.0725237377919	97.7858149466227	10.9641566477818\\
81.392775126189	97.7476939575055	10.5795151061486\\
81.7014635485588	97.8094760256103	10.1885448885014\\
81.6666650621354	97.6193459172546	9.95923650613254\\
81.2763097184199	97.5545138867935	9.64902115198067\\
80.9889561546884	97.7067888708642	9.48798749094578\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
82.3778737945599	100.354424445561	12.0494194446099\\
82.4729403943005	99.8718933990814	11.9489733997488\\
82.4860907792578	99.3958862540366	11.7902045666194\\
82.4169428830353	98.9456571342218	11.579312211968\\
82.2684318827898	98.539421113931	11.3245965749218\\
82.0466918893786	98.1936200126135	11.0361243045365\\
81.7608086962705	97.9222596651215	10.7253226976572\\
81.4224535533081	97.7363453805709	10.4045190923744\\
81.0454127270136	97.6434383450975	10.0864439830082\\
80.6450318097153	97.6473508488338	9.78371788484455\\
80.2375971760432	97.7479926217659	9.50834263185854\\
79.8396795187788	97.9413744722978	9.27121761197748\\
79.4674659245312	98.2197690818627	9.08170043926223\\
79.1361074116453	98.5720224743405	8.94722977124351\\
78.8591082295016	98.984003605707	8.8730254747287\\
78.6477815350683	99.4391739520498	8.86187822566634\\
78.5107933870587	99.919254137243	8.9140370237859\\
78.4538134381819	100.404960730141	9.02719915602437\\
78.4792864052312	100.876783512788	9.19660301328922\\
78.5863335284963	101.315771889853	9.41522001934006\\
78.77078799243	101.704298741033	9.67403793560239\\
79.0253628798484	102.026770927407	9.96242412258541\\
79.3399448898398	102.270257812937	10.2685541157199\\
79.7020019803275	102.425012466956	10.5798882407661\\
80.0970885042063	102.484864539245	10.8836770575841\\
80.5094274782433	102.447468971832	11.1674752590575\\
80.9225465149001	102.314400522584	11.4196433111542\\
81.3199417842113	102.091090290546	11.6298166142345\\
81.6857432430309	101.786606801544	11.7893232748544\\
82.005354317873	101.413290477968	11.8915336486989\\
82.2660402572881	100.986256226358	11.93212756542\\
82.4574414387217	100.522784192284	11.9092684641965\\
82.5719909397027	100.041623239705	11.8236774210335\\
82.6052195420851	99.5622352298629	11.6786040839427\\
82.5559358753611	99.1040105609895	11.4796956875347\\
82.426274437909	98.685486588515	11.2347694267264\\
82.2216095605547	98.3236004293554	10.9534973646267\\
81.9503387803678	98.0330062679232	10.6470165751964\\
81.6235443563658	97.8254846815949	10.3274802348836\\
81.2545465706067	97.7094677942889	10.0075677576398\\
80.8583668200167	97.6896993980587	9.69997371858106\\
80.4511221404137	97.7670437423725	9.41689616654061\\
80.0493755679925	97.9384506983193	9.16954495038749\\
79.6694685236199	98.1970787018871	8.96768987728271\\
79.3268621299036	98.5325705207681	8.81926691551417\\
79.0355140109441	98.9314707292033	8.73005831491632\\
78.8073156944538	99.3777680634689	8.70345953844265\\
78.6516132931971	99.8535407969757	8.74034239931228\\
78.5748307859154	100.339679121479	8.83901992033945\\
78.580211082369	100.816655416972	8.99531433188093\\
78.667685309531	101.265311362555	9.20272546756938\\
78.8338755876918	101.667630161751	9.4526927702103\\
79.0722311845751	102.007462755759	9.73494034702205\\
79.3732925594229	102.27117875273	10.0378911658814\\
79.7250726540772	102.448215835719	10.3491336973314\\
80.1135400621395	102.531505503985	10.6559221931474\\
80.523184600837	102.517757987068	10.9456904364479\\
80.9376424887665	102.407594847436	11.206558255335\\
81.3403559301241	102.20552392681	11.4278103837288\\
81.7152405191831	101.919757646031	11.6003283676821\\
82.0473335635692	101.561881982348	11.7169581080817\\
82.3233971939985	101.146389466856	11.7727982249838\\
82.5324519505924	100.690095025812	11.7653976203187\\
82.6662193382013	100.211458211857	11.6948542756928\\
82.7194555124097	99.7298391443445	11.5638113029877\\
82.6901626461508	99.2647181500145	11.3773504069495\\
82.5796694572567	98.8349105584036	11.1427870540294\\
82.3925776510739	98.4578083016717	10.8693756037233\\
82.1365764369132	98.1486788881167	10.5679362878487\\
81.8221325947233	97.9200500060478	10.2504190733164\\
81.462068584648	97.7812045631388	9.92942198802842\\
81.0710457048437	97.7378065149972	9.61768332501315\\
80.6649731302091	97.791672564889	9.32756819281517\\
80.2603666522387	97.9406989368488	9.0705701080433\\
79.8736829676361	98.1789461737723	8.85684771967\\
79.520656348895	98.4968785424863	8.69481533859861\\
79.2156644340432	98.8817483959609	8.59080377725565\\
78.9711486990217	99.3181099999569	8.54880516993931\\
78.7971129720497	99.7884421130069	8.57031205959537\\
78.700720203639	100.273854225045	8.65425723704114\\
78.6860037454808	100.754847987922	8.79705675757198\\
78.7537047758485	101.212103146399	8.99275440105568\\
78.9012424245043	101.627256290643	9.23326175267962\\
79.122817801301	101.983641040617	9.5086842272797\\
79.4096477353406	102.266959827325	9.80771989600322\\
79.7503188032311	102.465860193041	10.118115039573\\
80.1312473764242	102.572392381275	10.4271580659088\\
80.537227144245	102.582329772115	10.7221918834874\\
80.9520420432912	102.495339247001	10.9911240779182\\
81.3591198875091	102.314994615925	11.2229143277569\\
81.7422003527075	102.048632565835	11.408019413011\\
82.0859903906783	101.707056936637	11.5387778791276\\
82.3767806547754	101.304103244677	11.6097188515924\\
82.602998090334	100.856081006735	11.6177825535754\\
82.7556724163576	100.381116343062	11.5624436380932\\
82.8287976957275	99.8984213575645	11.4457323634682\\
82.8195744199212	99.4275197446212	11.2721527585536\\
82.7285223503916	98.987459836445	11.0485010762844\\
82.5594595682473	98.5960468111415	10.7835918532514\\
82.3193485766893	98.2691250092839	10.4879026171695\\
82.0180156594404	98.0199392870801	10.173151563218\\
81.6677548071477	97.8586011484328	9.8518252220934\\
81.28283217652	97.791681174809	9.5366751583263\\
80.8789110562486	97.8219441810823	9.24020398572849\\
80.4724205179351	97.9482377725696	8.97416141743852\\
80.0798932001732	98.1655387952581	8.74907066356197\\
79.7172989180967	98.4651558069261	8.57380426616614\\
79.3994009589726	98.8350794080407	8.45522646868855\\
79.1391610099972	99.2604663114439	8.39791653497879\\
78.9472167042104	99.7242376391573	8.40398417031026\\
78.83145284338	100.207767330415	8.47298448429157\\
78.7966835808195	100.691632912871	8.6019359233163\\
78.8444583745762	101.156398375224	8.78544044973724\\
78.9729995325466	101.583397585558	9.01590112363516\\
79.1772738669211	101.955486677723	9.28382831699012\\
79.4491955697429	102.257735078885	9.57822221750683\\
79.7779521321615	102.478027324598	9.88701620429509\\
80.1504401703665	102.607551403718	10.1975632240102\\
80.5517935911196	102.641153949131	10.4971455628139\\
80.9659828078169	102.577547957454	10.7734874664875\\
81.3764608541386	102.419364665009	11.0152499462287\\
81.7668303520162	102.173047489084	11.2124878257115\\
82.1215044500626	101.84859230946	11.3570506069564\\
82.4263350916413	101.4591445588	11.4429109970802\\
82.6691832886197	101.020469362237	11.4664078538132\\
82.8404084144567	100.550316083519	11.4263937572399\\
82.9332567944114	100.067702891327	11.3242812595046\\
82.9441339297462	99.5921501831501	11.1639859482702\\
82.8727493832278	99.1428937655375	10.9517686189029\\
82.7221284859466	98.7381095055233	10.695982917038\\
82.498490393578	98.3941807056311	10.4067386234418\\
82.210997407343	98.1250377327963	10.0954941533369\\
81.8713856639302	97.9415965191553	9.77459469555376\\
81.4934920803696	97.8513185673705	9.4567746079935\\
81.0926966215608	97.8579101956052	9.1546441266332\\
80.685302371294	97.9611731448528	8.88018107758334\\
80.2878783945937	98.1570125702753	8.64424808004915\\
79.9165918790064	98.4376020944393	8.45615470056986\\
79.5865564745907	98.7916992695554	8.32328220703372\\
79.3112230994429	99.2050987332056	8.25078604772171\\
79.1018377659025	99.6612047919526	8.24138804772615\\
78.966988281147	100.14170035338	8.29526669880106\\
78.9122580935712	100.627285243535	8.41004996479371\\
78.9400012375621	101.098454150005	8.5809108926528\\
79.0492474480983	101.536282833616	8.80076217516607\\
79.2357412697732	101.923190918489	9.06054182307676\\
79.4921135838523	102.243650514235	9.3495784318304\\
79.8081786395269	102.484812107448	9.6560213199381\\
80.1713446167557	102.637022494342	9.96731820112475\\
80.5671211719061	102.694213877914	10.2707211364599\\
80.9797035082627	102.654148446086	10.553800372771\\
81.392609428944	102.518508572466	10.8049453557632\\
81.7893436941712	102.292829003959	11.0138327232241\\
82.1540629042653	101.986273768583	11.171842414647\\
82.4722141085542	101.611266795786	11.2724051249043\\
82.7311213994201	101.182991138065	11.3112670969599\\
82.9204968473052	100.718776979052	11.2866615804696\\
82.9952137238826	100.590754977149	11.5473730730596\\
82.7068228372355	100.459349289965	11.9377284167751\\
82.3778737945599	100.354424445561	12.0494194446099\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
80.5544754126832	49.4657885903344	82.4931015794359\\
80.6197642860605	49.2927325915358	82.02646225252\\
80.592175145899	49.1555911155872	81.5443892994815\\
80.4729197782134	49.0601183304801	81.0662403878299\\
80.2669048117046	49.0103888406227	80.6112150165104\\
79.9825339434903	49.0086334494457	80.1975806307972\\
79.6313692065129	49.0551492411419	79.8419363060034\\
79.2276649321128	49.1482876059251	79.5585436791267\\
78.7877931925998	49.2845206914805	79.3587520969481\\
78.3295838828383	49.4585836021118	79.2505411514667\\
77.8716060405496	49.6636866138811	79.2381990419535\\
77.4324193735641	49.8917888518679	79.3221497280684\\
77.0298261631388	50.1339223982801	79.4989358410773\\
76.680153697297	50.3805537674092	79.7613580419773\\
76.397596157559	50.6219681772524	80.0987652093415\\
76.1936424860066	50.8486611287472	80.4974837601194\\
76.0766132939712	51.0517215090124	80.9413687985129\\
76.0513254784275	51.2231907766355	81.4124548774596\\
76.1188980645922	51.3563837511201	81.8916801421092\\
76.2767071007387	51.4461580762533	82.3596546668314\\
76.5184914233097	51.4891214959766	82.7974420159589\\
76.8346050291921	51.4837685879782	83.1873225254531\\
77.212405882642	51.4305414436043	83.5135075394649\\
77.6367654849983	51.3318118482325	83.7627758126512\\
78.0906786676688	51.1917856803716	83.9250064264193\\
78.5559490291178	51.0163333829281	83.9935867385395\\
79.0139223875549	50.8127533399308	83.9656789226705\\
79.446238685634	50.5894776964209	83.8423343542374\\
79.8355720397104	50.3557324791939	83.6284512320452\\
80.1663291040712	50.1211657180981	83.3325771437983\\
80.4252776007764	49.8954585574173	82.9665645336288\\
80.6020796805992	49.6879350324901	82.5450929589009\\
80.6897086165854	49.5071862405234	82.0850773929555\\
80.6847320343273	49.3607240543581	81.6049864236755\\
80.5874502626275	49.2546783371456	81.1240978296255\\
80.4018842279755	49.1935498624721	80.661721539685\\
80.1356133807807	49.1800288991223	80.2364212967792\\
79.79947018616	49.2148867728879	79.8652663985516\\
79.4071034936159	49.2969447763005	79.5631436754912\\
78.9744283851084	49.4231216794634	79.3421574390018\\
78.5189846768091	49.5885579269343	79.2111415860493\\
78.0592299317707	49.786811514586	79.1753035262601\\
77.613795480452	50.0101176511255	79.2360142839042\\
77.2007354371007	50.2497017379451	79.3907532352413\\
76.8367989823186	50.496133051852	79.6332097087337\\
76.5367552443281	50.7397048745827	79.9535373528667\\
76.3127979913337	50.9708257470084	80.3387510186315\\
76.174054130383	51.1804060775245	80.773250159299\\
76.1262158239417	51.3602245213813	81.2394476505163\\
76.1713110526683	51.5032593630949	81.7184786845147\\
76.3076218724466	51.6039715447211	82.190961164629\\
76.5297536605342	51.6585279318089	82.6377769504742\\
76.8288525596854	51.6649558177274	83.040842463686\\
77.1929623556023	51.6232224386729	83.3838375929831\\
77.6075064028543	51.5352362942972	83.6528635181601\\
78.0558751740029	51.4047702207292	83.8370029377259\\
78.5200957492556	51.237309316726	83.9287601187744\\
78.9815562611508	51.0398298526831	83.9243630317473\\
79.4217560936674	50.8205180741414	83.8239153917716\\
79.8230515970616	50.5884402341401	83.6313924781548\\
80.1693672604752	50.3531771546072	83.3544809005445\\
80.4468436766809	50.1244380467287	83.0042687703889\\
80.6443961810796	49.9116691562611	82.5947987661316\\
80.7541616475705	49.7236730083383	82.1425021069976\\
80.7718154320402	49.5682535990935	81.6655362505095\\
80.696745688249	49.451901835555	81.1830530095362\\
80.5320780298642	49.3795339029707	80.7144265892961\\
80.2845495445757	49.3542931053377	80.2784726602655\\
79.9642372384761	49.3774231664633	79.8926899442646\\
79.5841518564546	49.4482180984831	79.5725548835396\\
79.1597134507139	49.5640506585145	79.3308978230171\\
78.7081298359699	49.7204782464281	79.1773858503054\\
78.2477029842925	49.9114219752531	79.1181331389046\\
77.7970913171243	50.1294116963272	79.1554545007432\\
77.3745576296923	50.3658871028198	79.2877720817397\\
76.9972329621499	50.6115427748812	79.5096789612627\\
76.6804260890137	50.8567032584844	79.8121570919509\\
76.4370064596957	51.0917130594446	80.1829407952698\\
76.2768854622979	51.3073258329065	80.6070111611808\\
76.2066169196637	51.4950770810168	81.0672014238773\\
76.2291329207191	51.6476253362462	81.5448889123616\\
76.3436256350994	51.7590480780893	82.0207456850207\\
76.5455798748261	51.8250804554625	82.4755175919437\\
76.8269550905531	51.8432871924779	82.8908003628762\\
77.1765094665548	51.8131607484917	83.2497814385923\\
77.5802530509767	51.7361417758331	83.5379176442664\\
78.0220116567685	51.6155610506126	83.7435213894797\\
78.4840788038266	51.4565052172381	83.8582317665635\\
78.9479294241421	51.2656117581502	83.8773515584527\\
79.394966562237	51.0508014530485	83.8000365720817\\
79.8072709732086	50.8209591115259	83.6293296657531\\
80.1683234039097	50.5855754480036	83.3720380989204\\
80.4636704438655	50.3543645341153	83.038459148116\\
80.6815071070974	50.1368722481056	82.6419650487781\\
80.8131526623961	49.942091503695	82.1984639929637\\
80.8534005324839	49.7780997675999	81.7257589088177\\
80.8007281584817	49.6517334764948	81.2428298678388\\
80.6573583705545	49.568312476877	80.7690690443593\\
80.4291697910333	49.5314255949932	80.3234990641626\\
80.1254598814467	49.5427859799819	79.9240062487035\\
79.75857018446	49.6021620509981	79.5866196609927\\
79.3433888663057	49.7073868316741	79.3248650130514\\
78.8967506110139	49.8544452956665	79.1492194773564\\
78.4367580552426	50.0376362026029	79.0666893774996\\
77.9820521150228	50.2498019012152	79.0805277803246\\
77.5510606157704	50.4826168368535	79.1901033727134\\
77.1612555114625	50.7269231343454	79.3909259082837\\
76.8284486326678	50.9730997296709	79.674827198299\\
76.5661543501118	51.211450171653	80.0302903514906\\
76.3850448432627	51.4325934623218	80.4429139919338\\
76.2925199307329	51.6278421821264	80.8959927434854\\
76.2924088015883	51.7895526586883	81.371190582866\\
76.3848156700499	51.9114330646441	81.8492799201626\\
76.5661155748725	51.9887970259044	82.3109166162137\\
76.8291004927155	52.0187525179948	82.7374196978113\\
77.1632698760333	52.0003184365291	83.111524342296\\
77.5552539046078	51.9344641431407	83.418077780568\\
77.989352390484	51.8240703928729	83.6446500683555\\
78.4481676143618	51.6738132179495	83.7820351070373\\
78.9133055853464	51.4899754482885	83.8246217190874\\
79.3661174579853	51.2801934659091	83.7706198209941\\
79.7884512218715	51.0531494009449	83.6221325771722\\
80.1633833650344	50.8182211760949	83.3850716265212\\
80.4759010195476	50.5851045053675	83.0689187986387\\
80.7135070937208	50.3634220834304	82.6863439243309\\
80.8667239994718	50.1623357181924	82.2526941455474\\
80.9294756708509	49.9901770406093	81.7853753094156\\
80.8993324754813	49.8541116769037	81.303150380877\\
80.7776091471315	49.7598504196001	80.8253831532038\\
80.5693117919943	49.7114190393672	80.3712577405884\\
80.2829361047217	49.7109960159942	79.9590053131585\\
79.9301249276366	49.7588247291682	79.6051692428498\\
79.5251989560756	49.8532036484313	79.3239382803197\\
79.0845795059898	49.990554917735	79.1265746409169\\
78.6261266106383	50.1655685701155	79.0209600521723\\
78.1684191260849	50.3714165595476	79.0112780605314\\
77.7300058626974	50.6000279828728	79.0978454027727\\
77.3286579277147	50.8424143982766	79.2770992391176\\
76.9806524151359	51.0890321275164	79.5417407626374\\
76.7001163156492	51.3301669383802	79.8810293964081\\
76.4984570919966	51.5563256017602	80.2812157200443\\
76.3839028718949	51.7586185406299	80.726095675394\\
76.3611707922198	51.9291181472727	81.1976637127118\\
76.4312768626909	52.0611783258682	81.6768385505779\\
76.591495012991	52.1497023804503	82.1442322959428\\
76.8354669740308	52.191348450326	82.5809319229428\\
77.153458564311	52.1846642123515	82.9692616109725\\
77.5327520511041	52.1301454205466	83.2934952140243\\
77.9581587713293	52.0302159234553	83.5404901433849\\
78.41263134962	51.8891299647063	83.700217113422\\
78.8779508365632	51.7128007047993	83.7661643976955\\
79.3354610702397	51.5085618759872	83.7356003008127\\
79.766820660736	51.284872177365	83.609683266426\\
80.154742286963	51.0509743252827	83.3934151831862\\
80.4836895065242	50.8165225019286	83.0954397707771\\
80.7405029919215	50.5911932187254	82.7276941725971\\
80.9149309510412	50.3842952796899	82.3049277985419\\
81.0451834430115	50.1154499518617	82.3313702837837\\
80.8508329988098	49.6744099223464	82.4746380390405\\
80.5544754126832	49.4657885903344	82.4931015794359\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
81.0063230667652	50.6167080268549\\
81.0013898878359	50.7736843256782\\
80.9866098200514	50.9300411107657\\
80.962041193587	51.0851613133192\\
80.9277809695868	51.238432744767\\
80.8839643575031	51.3892505127923\\
80.8307642814859	51.5370194085666\\
80.7683906979303	51.6811562557676\\
80.6970897668749	51.8210922121092\\
80.6171428805203	51.9562750143024\\
80.5288655527026	52.0861711575861\\
80.4326061737047	52.2102680012266\\
80.3287446353188	52.3280757916766\\
80.2176908315869	52.4391295954084\\
80.099883041137	52.5429911337944\\
79.9757861974964	52.6392505127923\\
79.8458900542127	52.7275278406099\\
79.7107072520195	52.8074747269645\\
79.5707712956779	52.8787756580199\\
79.4266344484769	52.9411492415755\\
79.2788655527026	52.9943493175928\\
79.1280477846774	53.0381659296765\\
78.9747763532295	53.0724261536766\\
78.819656150676	53.0969947801411\\
78.6632993655885	53.1117748479256\\
78.5063230667652	53.1167080268549\\
78.349346767942	53.1117748479256\\
78.1929899828545	53.0969947801411\\
78.0378697803009	53.0724261536766\\
77.8845983488531	53.0381659296765\\
77.7337805808279	52.9943493175928\\
77.5860116850535	52.9411492415755\\
77.4418748378526	52.8787756580199\\
77.3019388815109	52.8074747269645\\
77.1667560793177	52.7275278406099\\
77.036859936034	52.6392505127923\\
76.9127630923935	52.5429911337944\\
76.7949553019435	52.4391295954084\\
76.6839014982117	52.3280757916766\\
76.5800399598258	52.2102680012266\\
76.4837805808279	52.0861711575861\\
76.3955032530102	51.9562750143024\\
76.3155563666556	51.8210922121092\\
76.2442554356002	51.6811562557676\\
76.1818818520446	51.5370194085666\\
76.1286817760273	51.3892505127923\\
76.0848651639437	51.238432744767\\
76.0506049399435	51.0851613133192\\
76.026036313479	50.9300411107657\\
76.0112562456946	50.7736843256782\\
76.0063230667652	50.6167080268549\\
76.0112562456946	50.4597317280316\\
76.026036313479	50.3033749429441\\
76.0506049399435	50.1482547403906\\
76.0848651639437	49.9949833089427\\
76.1286817760273	49.8441655409175\\
76.1818818520446	49.6963966451432\\
76.2442554356002	49.5522597979422\\
76.3155563666556	49.4123238416006\\
76.3955032530102	49.2771410394074\\
76.4837805808279	49.1472448961237\\
76.5800399598258	49.0231480524832\\
76.6839014982117	48.9053402620332\\
76.7949553019435	48.7942864583014\\
76.9127630923935	48.6904249199154\\
77.036859936034	48.5941655409175\\
77.1667560793177	48.5058882130999\\
77.3019388815109	48.4259413267452\\
77.4418748378526	48.3546403956898\\
77.5860116850535	48.2922668121343\\
77.7337805808279	48.239066736117\\
77.8845983488531	48.1952501240333\\
78.0378697803009	48.1609899000332\\
78.1929899828545	48.1364212735687\\
78.349346767942	48.1216412057842\\
78.5063230667652	48.1167080268549\\
78.6632993655885	48.1216412057842\\
78.819656150676	48.1364212735687\\
78.9747763532295	48.1609899000332\\
79.1280477846774	48.1952501240333\\
79.2788655527026	48.239066736117\\
79.4266344484769	48.2922668121343\\
79.5707712956779	48.3546403956898\\
79.7107072520195	48.4259413267452\\
79.8458900542127	48.5058882130999\\
79.9757861974964	48.5941655409175\\
80.099883041137	48.6904249199154\\
80.2176908315869	48.7942864583014\\
80.3287446353188	48.9053402620332\\
80.4326061737047	49.0231480524832\\
80.5288655527026	49.1472448961237\\
80.6171428805203	49.2771410394074\\
80.6970897668749	49.4123238416006\\
80.7683906979303	49.5522597979422\\
80.8307642814859	49.6963966451432\\
80.8839643575031	49.8441655409175\\
80.9277809695868	49.9949833089427\\
80.962041193587	50.1482547403906\\
80.9866098200514	50.3033749429441\\
81.0013898878359	50.4597317280316\\
81.0063230667652	50.6167080268549\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
78.5063230667652	50.6167080268549	0\\
78.5063230667652	50.6167080268549	81.5029215864296\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
77.0917106041691	48.5662833472079	82.0457200884194\\
77.2249126633384	48.41562703843	81.5858036121001\\
77.3919273736919	48.3593599757525	81.1158000149705\\
77.5862541153988	48.3996766268656	80.6547414913186\\
77.8002913870713	48.534878404862	80.2212996812758\\
78.0256432037974	48.7594421341439	79.8330330624161\\
78.2534575188729	49.0642426761982	79.5056792102292\\
78.4747830282738	49.4369207417367	79.2525204547289\\
78.6809299759516	49.862381063587	79.0838485020347\\
78.8638204167642	50.3234008501991	79.0065496007289\\
79.0163138187979	50.801323994484	79.0238269739248\\
79.1324948808427	51.2768130561163	79.1350717051335\\
79.2079119637963	51.7306287067223	79.3358872822068\\
79.2397565254099	52.1444052204141	79.6182668100487\\
79.2269763257953	52.5013907515317	79.9709157490831\\
79.1703178406556	52.7871225607989	80.3797071706737\\
79.0722961726651	52.990009973168	80.8282511792593\\
78.9370936737976	53.1018015697408	81.2985555491808\\
78.7703913648905	53.1179177823959	81.7717509475378\\
78.5791399475119	53.0376354850413	82.2288515111052\\
78.3712796380852	52.8641171410685	82.6515201203034\\
78.1554201170774	52.6042833321446	83.0228075238897\\
77.9404934937188	52.2685338063976	83.3278355220536\\
77.7353942744046	51.8703282898624	83.5543966704643\\
77.5486208467744	51.425643957661	83.6934463326623\\
77.3879329303763	50.9523314329314	83.7394672473568\\
77.2600388012441	50.4693952716249	83.6906919158094\\
77.170324897606	49.9962279350769	83.5491738454098\\
77.1226387056607	49.5518281270561	83.3207047777873\\
77.1191336767656	49.1540350022228	83.0145812377918\\
77.1601824270506	48.8188091131925	82.6432298131878\\
77.2443617181682	48.5595890794776	82.2217062691249\\
77.3685098245693	48.3867499094203	81.7670886868622\\
77.5278539749708	48.3071848088389	81.2977890878491\\
77.7162027311578	48.3240273326674	80.8328112899217\\
77.9261955497993	48.4365250789769	80.3909849096253\\
78.1495994680484	48.6400700164674	79.9902063861682\\
78.3776409542509	48.9263842230024	79.6467176194839\\
78.6013595476673	49.2838535485168	79.374451298747\\
78.8119690328525	49.6979957531589	79.1844693095593\\
79.0012115906312	50.152044251156	79.0845168562453\\
79.1616906507042	50.627623931108	79.0787102715029\\
79.2871690294078	51.1054918120372	79.1673710970442\\
79.3728203354179	51.5663126811497	79.3470131230312\\
79.4154235098453	51.9914384492371	79.6104829087151\\
79.4134926592858	52.3636598097979	79.9472481202349\\
79.3673369485692	52.6678999043266	80.3438220633791\\
79.2790481390771	52.8918220338116	80.7843072994278\\
79.1524162749289	53.0263269210671	81.2510364322428\\
78.9927769155215	53.0659194804663	81.7252842380361\\
78.8067960721067	53.0089303114778	82.1880224335984\\
78.6022015170905	52.8575829881407	82.6206866601159\\
78.387471296322	52.6179044322037	83.0059247673225\\
78.1714919996857	52.2994819825671	83.3282962364749\\
77.9632005642763	51.9150769529699	83.5748945501086\\
77.7712240482004	51.4801102544703	83.7358674223672\\
77.6035318948464	51.0120408160264	83.8048139206826\\
77.4671147040047	50.5296618575334	83.7790424717992\\
77.3677024577918	50.0523433808364	83.6596793525451\\
77.3095335590076	49.5992514120672	83.451623292353\\
77.2951839914269	49.1885754657457	83.1633480173906\\
77.3254634881585	48.8367953696882	82.8065606952685\\
77.3993828932732	48.5580170032307	82.3957300475872\\
77.5141940322732	48.363403723539	81.9475031509592\\
77.6655004843225	48.2607263978335	81.4800344338393\\
77.8474347912778	48.2540501786305	81.0122539156672\\
78.0528949606561	48.3435706473318	80.5631041838248\\
78.2738307296781	48.5256059308137	80.1507768640098\\
78.5015680517819	48.7927451087782	79.7919793600484\\
78.7271587263432	49.1341469299256	79.5012614190819\\
78.9417410788791	49.5359767964266	79.2904286666466\\
79.1368971535939	49.9819644029136	79.1680667506213\\
79.3049920207033	50.4540595529182	79.139195274643\\
79.4394815218848	50.9331597183898	79.2050654700923\\
79.5351760493833	51.3998800161419	79.363109762\\
79.5884497264782	51.8353345653457	79.6070452617495\\
79.5973865577547	52.221897731454	79.9271270150354\\
79.5618576582199	52.5439145726612	80.3105407972711\\
79.4835264483422	52.7883318525324	80.7419196238157\\
79.3657816056192	52.9452241842171	81.2039631557499\\
79.2136004752285	53.008194098653	81.678135034461\\
79.0333484453497	52.9746299109841	82.145410037176\\
78.8325223738485	52.8458109912256	82.5870409374186\\
78.619448408169	52.6268561959701	82.9853141601135\\
78.4029463785813	52.3265175397281	83.324263772715\\
78.191974292274	51.9568274225092	83.5903150331167\\
77.9952672578716	51.5326136330424	83.7728315544904\\
77.8209853944512	51.0709016766754	83.8645440321693\\
77.6763849169887	50.5902285186629	83.8618432516398\\
77.5675256559812	50.1098954041817	83.7649255671999\\
77.4990268004187	49.6491898720806	83.5777849873954\\
77.4738807095096	49.2266083210999	83.308052186249\\
77.4933322979596	48.8591104650239	82.9666869293498\\
77.5568288564871	48.5614357278668	82.5675363123578\\
77.6620423301906	48.3455091335389	82.1267766182559\\
77.8049631567791	48.2199606371363	81.6622612907265\\
77.9800618822767	48.1897772724403	81.1928013052578\\
78.1805120398638	48.2561021367146	80.7374069444738\\
78.3984653081513	48.4161883152351	80.314521539877\\
78.6253678579281	48.6635096027414	79.9412780660123\\
78.852305136212	48.9880235588981	79.6328085519333\\
79.0703611901994	49.3765762946401	79.4016341459141\\
79.2709780476375	49.8134326734488	79.2571604184155\\
79.4463006678718	50.280910556435	79.2052982464159\\
79.5894935594302	50.7600935263518	79.2482255603359\\
79.6950163020596	51.2315933623667	79.3842995569605\\
79.7588468675909	51.6763315320884	79.6081229168407\\
79.7786437381126	52.0763082008055	79.910761357114\\
79.7538402868625	52.4153277610458	80.2801037507166\\
79.685667617575	52.6796516381233	80.7013502964597\\
79.5771049416832	52.8585520586698	81.1576090630198\\
79.4327594935522	52.9447444610877	81.6305768616074\\
79.2586808240672	52.9346811185111	82.1012770029905\\
79.0621169579508	52.8286941390467	82.5508242016838\\
78.8512222435145	52.6309820793046	82.9611857958746\\
78.6347286707111	52.3494407107919	83.3159086001632\\
78.4215939058566	51.9953447605678	83.6007820934489\\
78.2206402298879	51.5828934544167	83.8044112104742\\
78.0401989336751	51.1286381805921	83.9186756491905\\
77.8877745039494	50.6508153436112	83.9390571803844\\
77.7697421356947	50.1686112991422	83.8648217665079\\
77.6910907635438	49.7013889986714	83.6990491489467\\
77.6552219699564	49.2679075160224	83.4485087111357\\
77.663812875704	48.8855659147149	83.1233866211763\\
77.71674853921	48.5697019340311	82.7368752521749\\
77.8121265895655	48.3329737620492	82.3046414297686\\
77.9463339064737	48.1848498148681	81.8441949404874\\
78.1141922563413	48.131227087783	81.3741827548462\\
78.3091670142807	48.174193461748	80.9136374133148\\
78.5236305589457	48.3119435459719	80.4812098709016\\
78.7491697233968	48.5388514488309	80.0944177225191\\
78.9769249093985	48.8456975438764	79.7689391113383\\
79.1979471962763	49.220040090554	79.5179807809689\\
79.4035590501438	49.6467167305051	79.3517457437452\\
79.585704094189	50.108455645355	79.2770220221136\\
79.7372718416292	50.5865717417047	79.2969090399582\\
79.8523843021395	51.0617198018004	79.4106926923611\\
79.9266329093466	51.5146742422108	79.6138741294359\\
79.9572562194171	51.9271040503365	79.8983510940241\\
79.9432512181423	52.2823116629433	80.2527445039754\\
79.8854137500012	52.5659060043263	80.662857115274\\
79.7863064396056	52.7663825555694	81.1122457784147\\
79.650155398534	52.8755870737229	81.5828842217674\\
79.4826798810533	52.8890442695043	82.0558896467445\\
79.2908617548884	52.8061381953247	82.5122838474858\\
79.0826640791158	52.630137072638	82.933758176179\\
78.8667101326192	52.3680615578828	83.3034115201242\\
78.6519358306908	52.0304017568969	83.6064315444805\\
78.4472295400193	51.6306943942643	83.8306917414578\\
78.2610738102466	51.1849771808702	83.9672402203526\\
78.1012034630222	50.7111423727815	84.0106605364896\\
77.9742938201551	50.2282155779213	83.9592900149334\\
77.8856916376266	49.7555888800864	83.8152867688712\\
77.8391995908613	49.312239191214	83.5845427113188\\
77.8369229981287	48.9159633382154	83.2764460664371\\
77.8791849602849	48.5826607161688	82.9035029530497\\
77.9645133373622	48.3256924223722	82.4808332934098\\
77.7366899477317	48.1613036777435	82.3758782041479\\
77.2858903978024	48.3045714330003	82.2053843081292\\
77.0917106041691	48.5662833472079	82.0457200884194\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
80.6396202461165	50.0976329288659	82.7989170290217\\
80.4028040385985	49.6714772968963	82.9183855953013\\
80.0852429995649	49.2911119548957	82.998638135599\\
79.699793037996	48.9717687698216	83.0362085282609\\
79.2620465002239	48.7262199539002	83.0293510651957\\
78.7897036803747	48.5642632478159	82.9781108171212\\
78.3018593645618	48.4923269976134	82.8843218168739\\
77.8182331664992	48.5132110437036	82.7515331340054\\
77.3583746778333	48.6259738661058	82.5848658204213\\
76.9408754716514	48.8259705348289	82.3908064932334\\
76.5826197213874	49.1050399357016	82.1769458750007\\
76.298103640856	49.4518337250359	81.9516728301645\\
76.0988511771303	49.8522737537603	81.7238362303261\\
75.9929495082634	50.290119523369	81.5023882777537\\
75.98472306881	50.747622800917	81.2960236638825\\
76.0745592423874	51.2062430071245	81.1128291074493\\
76.2588927471841	51.6473945420336	80.9599573985288\\
76.5303493437978	52.0531959253403	80.8433390869617\\
76.8780430728913	52.4071905553751	80.767443436315\\
77.2880150417366	52.6950100346914	80.7350982787372\\
77.7437960732309	52.9049533252206	80.7473760319223\\
78.2270705383704	53.0284583886579	80.8035504725608\\
78.7184146147087	53.0604473014028	80.901126008635\\
79.1980792133987	52.9995309333084	81.0359382706635\\
79.6467860169311	52.8480649401398	81.2023219673068\\
80.0465045412256	52.612054812819	81.3933392394824\\
80.3811789005913	52.3009138106921	81.6010593085902\\
80.6373749814291	51.92708353594	81.8168781469098\\
80.8048219386768	51.5055324428533	82.0318652850308\\
80.8768261885934	51.0531524958462	82.2371237773553\\
80.8505412108404	50.5880782954541	82.4241488163358\\
80.727082284793	50.128956116692	82.5851705405829\\
80.511481535341	49.6941923230594	82.7134672190802\\
80.2124851001738	49.301211450794	82.8036361878134\\
79.8422005942415	48.9657538681956	82.851811618017\\
79.4156090812443	48.7012413196622	82.855820338329\\
78.9499612233899	48.5182359278171	82.8152694300435\\
78.464081949157	48.4240144600346	82.7315620647082\\
77.9776116662127	48.4222750196454	82.6078409456913\\
77.5102146043479	48.5129879843855	82.4488616334532\\
77.0807861982004	48.6923972003974	82.2608008604697\\
76.7066914582414	48.953171383657	82.0510075621692\\
76.4030650294375	49.2846996262019	81.8277066592189\\
76.1822011505215	49.6735190960236	81.599667530977\\
76.0530581031307	50.1038576910826	81.3758505431394\\
76.0208971252618	50.5582697743818	81.1650458771907\\
76.0870703435635	51.018339365163	80.9755192195683\\
76.2489662723995	51.4654224423015	80.8146785919451\\
76.5001150764834	51.8813984394524	80.6887757518933\\
76.8304493542032	52.2494006410081	80.6026541997417\\
77.2267099300952	52.5544960383825	80.5595539488576\\
77.6729802999584	52.7842872432675	80.5609809285884\\
78.1513281864281	52.9294121962038	80.6066462839118\\
78.6425283454619	52.9839215284276	80.6944780184795\\
79.1268374891693	52.945518366456	80.8207045117507\\
79.5847900897274	52.8156509134703	80.9800065438424\\
79.997982987465	52.5994540757686	81.1657317003467\\
80.3498171774693	52.3055424871814	81.3701625149752\\
80.6261668751034	51.9456632741339	81.5848275418553\\
80.8159488920283	51.5342225575507	81.8008428189097\\
80.9115693725699	51.0877047771587	82.0092699587606\\
80.9092298835708	50.6240082438149	82.2014764333853\\
80.8090805199935	50.1617237021263	82.3694835303256\\
80.6152138549571	49.7193849827504	82.5062879551813\\
80.3354999780684	49.3147219487586	82.6061441173745\\
79.9812692712513	48.963945847977	82.6647957209318\\
79.5668557086086	48.6810958770147	82.679647325423\\
79.109019088788	48.4774732953941	82.6498689618524\\
78.6262694882611	48.3611858992652	82.5764295866904\\
78.1381211651596	48.3368212158629	82.4620580255949\\
77.6643059869919	48.4052615914411	82.3111329810856\\
77.2239780870542	48.5636486260415	82.1295065376955\\
76.8349418079034	48.8054983886437	81.9242682786763\\
76.5129340516107	49.1209627686549	81.7034595221402\\
76.2709899635142	49.4972264292959	81.4757491950847\\
76.1189175172131	49.9190233626578	81.2500844100295\\
76.0629021790065	50.3692522253518	81.0353298286711\\
76.1052575867912	50.8296656520682	80.8399103489303\\
76.2443322929444	51.281605762492	80.6714715178073\\
76.4745763301616	51.7067562150794	80.5365713579774\\
76.7867649171399	52.087880494238	80.440416029847\\
77.1683702870763	52.4095166723482	80.3866499838896\\
77.6040666514785	52.65860064246	80.3772090617111\\
78.0763479454242	52.8249927006706	80.4122424669829\\
78.5662334544611	52.9018862529271	80.490106751405\\
79.0540328810425	52.8860821722788	80.6074320581094\\
79.5201400125318	52.7781177479032	80.759257952395\\
79.9458229999487	52.5822450282863	80.9392333647856\\
80.3139793932435	52.3062594314898	81.1398725871938\\
80.6098254994622	51.9611855308083	81.3528570036078\\
80.8214922774542	51.5608326810336	81.5693703932708\\
80.9405037500533	51.1212383969491	81.780454291097\\
80.9621186501028	50.6600219201142	81.9773690816115\\
80.8855215294031	50.19567403009	82.1519462715939\\
80.7138556274451	49.7468117260872	82.2969177421727\\
80.4540961750716	49.3314278210071	82.4062087090204\\
80.1167692398863	48.9661656949146	82.4751825821349\\
79.7155274460698	48.6656484408672	82.5008278555052\\
79.2665996703041	48.4418894435988	82.4818794935951\\
78.7881368952246	48.3038081491998	82.4188699218479\\
78.2994805874552	48.2568705439383	82.3141075659127\\
77.820383090131	48.3028688336479	82.1715838046203\\
77.3702114539859	48.4398492042692	81.9968120872102\\
76.9671667986419	48.6621905753427	81.7966056996015\\
76.6275506697444	48.9608311720911	81.5788031374082\\
76.3651079633048	49.3236337835204	81.3519521552453\\
76.1904729023724	49.7358749838764	81.1249652275299\\
76.1107403973665	50.1808385981268	80.9067603083135\\
76.1291800674938	50.6404894903209	80.7059013702442\\
76.2451044503504	51.0962005160555	80.5302532116579\\
76.4538967118586	51.5295033373623	80.386664445686\\
76.7471967396207	51.9228328364934	80.2806914493163\\
77.1132381187161	52.2602351230969	80.2163743993511\\
77.5373224072693	52.5280105967349	80.1960744227063\\
78.0024115948933	52.715266144458	80.2203784251283\\
78.4898148634493	52.814354215694	80.2880754344501\\
78.9799419684673	52.8211810764123	80.3962054119351\\
79.4530928742542	52.7353718175856	80.5401785642385\\
79.8902518144194	52.5602854668613	80.7139603468145\\
80.2738537711686	52.3028795943263	80.9103147017296\\
80.5884924784513	51.9734298697789	81.1210957255594\\
80.8215414110739	51.5851158754712	81.337576010943\\
80.9636627292217	51.1534898692027	81.5507984271477\\
81.0091836640704	50.6958499106344	81.7519371602241\\
80.9563251733005	50.2305426185744	81.9326534601\\
80.8072736499663	49.7762236633961	82.0854317553156\\
80.5680927943094	49.3511058023383	82.2038825874296\\
80.2484792007502	48.9722247675572	82.2830001545488\\
79.8613715117497	48.6547525971962	82.3193640830282\\
79.4224288926009	48.4113860874291	82.3112772944132\\
78.9493998485612	48.2518350154868	82.2588344105446\\
78.4614068257721	48.1824307621526	82.1639179395827\\
77.9781754319642	48.2058711092018	82.0301223966817\\
77.5192393451845	48.3211114983794	81.862609417826\\
77.1031529587437	48.5234071350034	81.6678997068379\\
76.7467434987483	48.8045042390978	81.4536102016655\\
76.4644327595425	49.1529727351893	81.2281470541396\\
76.2676557962544	49.5546669708504	81.0003667984383\\
76.1644000055351	49.9932958935438	80.779219365735\\
76.1588831730265	50.4510797033286	80.5733873342397\\
76.2513834646799	50.9094665133527	80.3909359555891\\
76.4382282145638	51.3498801312907	80.2389880641687\\
76.7119419610942	51.7544688204772	80.123436972983\\
77.0615477647104	52.106824859993	80.0487089285407\\
77.4730096616108	52.39264589999	80.0175846996242\\
77.9297984193164	52.6003114546283	80.0310874912626\\
78.4135577898308	52.721351295597	80.0884417018259\\
78.9048444053514	52.7507868664174	80.1871041856399\\
79.3839114931368	52.6873319559456	80.3228667610036\\
79.8315048198889	52.5334445424159	80.4900258317582\\
80.2296387830685	52.2952277183156	80.6816122853765\\
80.5623213667893	51.9821836895712	80.889672400939\\
80.8161987410841	51.6068307647379	81.1055884442795\\
80.9810935223121	51.1841987724281	81.3204260278898\\
81.0504149987404	50.7312232454745	81.5252942343505\\
81.0214247861048	50.2660627907916	81.7117039875881\\
80.8953472052192	49.8073671600952	81.8719102268849\\
80.9931408167661	49.729251078372	82.1444483238587\\
80.8844130690905	49.9236015225736	82.5952478737881\\
80.6396202461165	50.0976329288659	82.7989170290217\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
108.753378107525	36.2148648670023	15.871424830387\\
109.116404984725	36.3909320570645	16.1700468458938\\
109.532541244887	36.573487638367	16.383277589093\\
109.984929017624	36.7554146543686	16.5024880796473\\
110.455249222247	36.9296214844663	16.5228390649327\\
110.924459965352	37.0893276899746	16.4434760785421\\
111.373564073229	37.2283373171173	16.267563881748\\
111.784374821734	37.3412886408552	16.0021588996728\\
112.140248998902	37.423870282982	15.6579247939541\\
112.426757752348	37.4729949932934	15.2487026364801\\
112.632268181206	37.4869240891348	14.7909530094449\\
112.74841223008	37.4653375374698	14.3030925193148\\
112.770423984995	37.4093468546343	13.8047514682135\\
112.697331775805	37.3214503038154	13.3159826041875\\
112.531997341848	37.2054321961394	12.8564528437027\\
112.2810004822	37.0662103542934	12.4446505460755\\
111.954373839969	36.9096378870546	12.0971402926742\\
111.565198510858	36.7422672647101	11.8278952089319\\
111.129076776013	36.571086204917	11.6477337416449\\
110.663503212011	36.4032360147983	11.5638835936942\\
110.187159527034	36.2457237422215	11.5796903929215\\
109.719161546645	36.1051397387413	11.6944828380075\\
109.278288701353	35.9873920185572	11.9035997569958\\
108.882227073444	35.8974681208301	12.1985779877975\\
108.546856514017	35.8392340741091	12.5674935076715\\
108.285610564813	35.8152785661237	12.9954420615805\\
108.108934984812	35.8268086000771	13.4651399164619\\
108.023866707104	35.8736008432829	13.957620526471\\
108.033750197221	35.9540106291625	14.4529990283153\\
108.138102645873	36.0650382497549	14.93127375173\\
108.332633429813	36.2024498666487	15.3731324381602\\
108.609417056425	36.3609481667111	15.760730670933\\
108.957212621055	36.534385883897	16.0784111402928\\
109.361916900539	36.7160135805915	16.3133347514776\\
109.807132819828	36.898751701025	16.4559981374015\\
110.274830378203	37.0754759309479	16.5006167162691\\
110.74607339475	37.23930436141	16.4453578539983\\
111.201782779761	37.3838748817734	16.2924147332429\\
111.623505566434	37.503601620918	16.0479179515343\\
111.994158705087	37.5939001001212	15.7216884118052\\
112.29871763934	37.6513720222445	15.3268414656782\\
112.524821909442	37.6739422488269	14.8792582655408\\
112.66327337234	37.6609424438684	14.3969456339171\\
112.708406956458	37.613138012829	13.8993102522477\\
112.658319006949	37.5326972509965	13.4063764247605\\
112.514944017393	37.4231039447763	12.9379789474688\\
112.283976655069	37.2890169487351	12.5129636157859\\
111.974642222765	37.1360823985043	12.1484275963469\\
111.599324809259	36.9707061287844	11.8590302818048\\
111.173068116822	36.7997954697287	11.6564024063663\\
110.712969086165	36.6304808292641	11.5486772391835\\
110.237488760346	36.4698282836899	11.5401627520557\\
109.76570816502	36.3245547613276	11.631167975564\\
109.316559198704	36.2007572994774	11.8179905427997\\
108.908061533994	36.1036672876728	12.0930659227699\\
108.556596288387	36.0374396030924	12.4452723282442\\
108.276245741278	36.0049851375661	12.8603790079476\\
108.078225711525	36.0078534666049	13.3216198535334\\
107.970433475072	36.0461703897811	13.8103692006332\\
107.957129444964	36.1186328600532	14.306892584087\\
108.038765444453	36.2225615064233	14.7911421862372\\
108.211966495108	36.3540086328652	15.2435649156988\\
108.469666853986	36.5079173403499	15.6458905449173\\
108.801394816542	36.6783253581463	15.9818681386059\\
109.193694805573	36.8586053684533	16.2379210894217\\
109.630669732809	37.0417321374619	16.4036943579883\\
110.094621771876	37.2205656854436	16.4724718593472\\
110.566765714636	37.3881390819675	16.4414471720087\\
111.027986157235	37.537939265922	16.3118366579762\\
111.459607995543	37.6641695711669	16.0888304341522\\
111.844149173184	37.7619833760476	15.7813831713492\\
112.166025340703	37.8276794589262	15.4018531532883\\
112.412178022794	37.8588511854237	14.9655041442393\\
112.572600973679	37.8544835139988	14.4898901438069\\
112.640743504536	37.8149939098032	13.9941478279004\\
112.613774525838	37.7422155176775	13.4982251958709\\
112.492696661681	37.6393232725403	13.0220775151738\\
112.282305836448	37.510705925484	12.5848629730718\\
111.990997962761	37.3617891438921	12.2041704567019\\
111.630430522664	37.1988168159835	11.8953105878135\\
111.215052682874	37.0285993748634	11.6706985888432\\
110.761522884012	36.85823928653	11.5393538554942\\
110.288037379378	36.6948447667433	11.5065364068318\\
109.813596788237	36.5452432661367	11.5735348667082\\
109.357240227069	36.4157062722869	11.7376145224688\\
108.937277889087	36.3116965213031	11.9921275545684\\
108.570553004885	36.2376478082204	12.3267809940085\\
108.271762932775	36.1967862715057	12.7280516068836\\
108.052866744021	36.1910003552624	13.1797309830497\\
107.922603181763	36.2207646906418	13.6635788577158\\
107.886138423534	36.2851209646154	14.1600583321546\\
107.944857845208	36.3817165472426	14.6491233585741\\
108.09631017987	36.5068993204617	15.1110267475487\\
108.33430632242	36.6558648860861	15.5271161291975\\
108.649168797351	36.8228502194109	15.8805857848484\\
109.028121834248	37.0013659627215	16.1571540446842\\
109.455806328018	37.1844579955206	16.3456389471179\\
109.914898927066	37.3649877382117	16.438408956468\\
110.386810295461	37.5359198908807	16.4316905716006\\
110.852434403857	37.6906060091246	16.3257204265831\\
111.292918647066	37.8230524866755	16.1247357525397\\
111.690423746723	37.9281621430917	15.8368035851709\\
112.02884280921	38.0019396787043	15.4734956021642\\
112.294450555357	38.0416527154301	15.0494216970108\\
112.476456553072	38.0459419322859	14.5816410897322\\
112.56744015341	38.0148758563119	14.0889747112115\\
112.563649598884	37.9499481004131	13.5912465772449\\
112.465153247684	37.8540171594558	13.1084847306797\\
112.27583681833	37.7311911912916	12.6601139597182\\
112.003246765801	37.5866624269066	12.2641728319491\\
111.658286102294	37.4264978842181	11.9365866035605\\
111.25477492332	37.2573948213383	11.6905253109953\\
110.808893353263	37.0864107863885	11.5358729188137\\
110.338529363923	36.9206791448996	11.4788289211211\\
109.862557753874	36.7671215511965	11.5216584550384\\
109.400079351246	36.6321689533468	11.6626009985344\\
108.969651105791	36.5215023772855	11.8959413327863\\
108.588538103378	36.4398239384761	12.212239908751\\
108.272017652372	36.390667311073	12.598713332428\\
108.032763492486	36.3762552941104	13.0397496323808\\
107.880334947164	36.3974102158797	13.5175375403352\\
107.820791610497	36.4535207878757	14.0127844200835\\
107.856449099726	36.5425667443498	14.5054939067275\\
107.985785718341	36.6612002743086	14.9757719115141\\
108.203503791971	36.804880963633	15.4046285041671\\
108.500743204745	36.9680588081277	15.7747433507905\\
108.865438529022	37.1443979206929	16.0711638544027\\
109.28280535343	37.3270319155224	16.2819078577533\\
109.735936206529	37.5088406754165	16.3984466149403\\
110.206482055869	37.6827373463884	16.4160485644136\\
110.675391912856	37.8419539915124	16.3339700467136\\
111.123680731767	37.9803143900008	16.1554852795754\\
111.533194650775	38.0924829856426	15.8877543821751\\
111.887342729956	38.174179950097	15.5415347681402\\
112.171765691737	38.2223536923653	15.1307475403699\\
112.374914708443	38.2353038610017	14.6719163652355\\
112.488516907456	38.2127498811447	14.1835014437768\\
112.507908830589	38.1558422638075	13.685155425896\\
112.432224406741	38.0671162315769	13.196931259838\\
112.264429861121	37.9503895299575	12.7384739066188\\
112.01120415392	37.810608543335	12.3282284994259\\
111.682669767672	37.6536489182523	11.9826968651609\\
111.291984694601	37.4860787303879	11.7157723759319\\
110.854812069959	37.3148937413994	11.5381799410142\\
110.388688829136	37.1472354167862	11.4570437118423\\
109.912318836449	36.9901030707839	11.4755999247926\\
109.444818977862	36.8500717410311	11.5930664563657\\
109.004948605804	36.7330271647934	11.8046743486824\\
108.610353395304	36.6439285392095	12.1018600345775\\
108.276854089742	36.5866086281155	12.472610514164\\
108.017808805166	36.5636192726571	12.9019475696414\\
107.843574597119	36.5761285327789	13.3725315008258\\
107.761089992923	36.6238736055694	13.865360046292\\
107.773595316516	36.7051714182068	14.3605343183153\\
107.880502078877	36.8169864685312	14.8380608786383\\
108.077416698586	36.955053178754	15.2786576253408\\
108.356317596404	37.1140478305236	15.6645310074709\\
108.35515128013	36.9421322937729	15.9102674820028\\
108.519677251988	36.4716940396412	15.9768490569772\\
108.753378107525	36.2148648670023	15.871424830387\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
112.772495141443	37.0137274947702\\
112.767561962514	37.1707037935935\\
112.752781894729	37.327060578681\\
112.728213268265	37.4821807812345\\
112.693953044265	37.6354522126823\\
112.650136432181	37.7862699807076\\
112.596936356164	37.9340388764819\\
112.534562772608	38.0781757236829\\
112.463261841553	38.2181116800245\\
112.383314955198	38.3532944822177\\
112.29503762738	38.4831906255014\\
112.198778248382	38.6072874691419\\
112.094916709997	38.7250952595919\\
111.983862906265	38.8361490633237\\
111.866055115815	38.9400106017097\\
111.741958272174	39.0362699807076\\
111.61206212889	39.1245473085252\\
111.476879326697	39.2044941948799\\
111.336943370356	39.2757951259352\\
111.192806523155	39.3381687094908\\
111.04503762738	39.3913687855081\\
110.894219859355	39.4351853975918\\
110.740948427907	39.4694456215919\\
110.585828225354	39.4940142480564\\
110.429471440266	39.5087943158409\\
110.272495141443	39.5137274947702\\
110.11551884262	39.5087943158409\\
109.959162057532	39.4940142480564\\
109.804041854979	39.4694456215919\\
109.650770423531	39.4351853975918\\
109.499952655506	39.3913687855081\\
109.352183759731	39.3381687094908\\
109.20804691253	39.2757951259352\\
109.068110956189	39.2044941948798\\
108.932928153995	39.1245473085252\\
108.803032010712	39.0362699807076\\
108.678935167071	38.9400106017097\\
108.561127376621	38.8361490633237\\
108.450073572889	38.7250952595919\\
108.346212034504	38.6072874691419\\
108.249952655506	38.4831906255014\\
108.161675327688	38.3532944822177\\
108.081728441333	38.2181116800245\\
108.010427510278	38.0781757236829\\
107.948053926722	37.9340388764819\\
107.894853850705	37.7862699807076\\
107.851037238621	37.6354522126823\\
107.816777014621	37.4821807812345\\
107.792208388157	37.327060578681\\
107.777428320372	37.1707037935935\\
107.772495141443	37.0137274947702\\
107.777428320372	36.8567511959469\\
107.792208388157	36.7003944108594\\
107.816777014621	36.5452742083059\\
107.851037238621	36.3920027768581\\
107.894853850705	36.2411850088328\\
107.948053926722	36.0934161130585\\
108.010427510278	35.9492792658575\\
108.081728441333	35.8093433095159\\
108.161675327688	35.6741605073227\\
108.249952655506	35.544264364039\\
108.346212034504	35.4201675203985\\
108.450073572889	35.3023597299485\\
108.561127376621	35.1913059262167\\
108.678935167071	35.0874443878307\\
108.803032010712	34.9911850088328\\
108.932928153995	34.9029076810152\\
109.068110956189	34.8229607946605\\
109.20804691253	34.7516598636051\\
109.352183759731	34.6892862800496\\
109.499952655506	34.6360862040323\\
109.650770423531	34.5922695919486\\
109.804041854979	34.5580093679485\\
109.959162057532	34.533440741484\\
110.11551884262	34.5186606736995\\
110.272495141443	34.5137274947702\\
110.429471440266	34.5186606736995\\
110.585828225354	34.533440741484\\
110.740948427907	34.5580093679485\\
110.894219859355	34.5922695919486\\
111.04503762738	34.6360862040323\\
111.192806523155	34.6892862800496\\
111.336943370356	34.7516598636051\\
111.476879326697	34.8229607946605\\
111.61206212889	34.9029076810152\\
111.741958272174	34.9911850088328\\
111.866055115815	35.0874443878307\\
111.983862906265	35.1913059262167\\
112.094916709997	35.3023597299485\\
112.198778248382	35.4201675203985\\
112.29503762738	35.544264364039\\
112.383314955198	35.6741605073227\\
112.463261841553	35.8093433095159\\
112.534562772608	35.9492792658575\\
112.596936356164	36.0934161130585\\
112.650136432181	36.2411850088328\\
112.693953044265	36.3920027768581\\
112.728213268265	36.5452742083059\\
112.752781894729	36.7003944108594\\
112.767561962514	36.8567511959469\\
112.772495141443	37.0137274947702\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
110.272495141443	37.0137274947702	0\\
110.272495141443	37.0137274947702	13.9861922348658\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
111.427078832545	34.7408738621641	13.9534376170083\\
111.737491778842	34.9505731319701	14.2875533097636\\
112.002245908269	35.2460677318691	14.5950455365168\\
112.21049595163	35.6154128255375	14.8637077749399\\
112.353674182016	36.043686842863	15.0828986450942\\
112.425835759032	36.5135929321444	15.2439708375745\\
112.423898350859	37.0061561541148	15.3406196655199\\
112.347766375551	37.5014883155943	15.3691371912068\\
112.200334853712	37.9795896141856	15.3285616840007\\
111.987372717255	38.4211547816668	15.2207163853787\\
111.717290277791	38.8083512323997	15.0501360185003\\
111.400800227417	39.1255378514857	14.8238840045455\\
111.050485836158	39.3598954500661	14.5512677533868\\
110.680293750953	39.5019434756466	14.2434635045336\\
110.304971840241	39.5459221501104	13.9130658401005\\
109.939474743247	39.4900246323658	13.5735800278333\\
109.598361084854	39.3364698477153	13.2388776566136\\
109.295206652836	39.0914130483743	12.9226375064483\\
109.042057190878	38.7646977102241	12.6377941901163\\
108.848942863936	38.3694587662405	12.3960167903863\\
108.723473966692	37.9215931692907	12.2072385076714\\
108.670534171079	37.4391191246279	12.0792562768792\\
108.692083677342	36.9414498198595	12.0174164919288\\
108.787080203139	36.448610926571	12.0243995056155\\
108.951520995403	35.9804334142093	12.1001115911086\\
109.178604171586	35.555754211936	12.2416887198516\\
109.459002886995	35.1916569378274	12.443612003588\\
109.781241277227	34.9027832997793	12.6979301473237\\
110.132157022344	34.7007429238726	12.9945799466902\\
110.49743188798	34.5936453985822	13.3217919112371\\
110.862168858546	34.5857733969892	13.6665646639669\\
111.211492599693	34.6774100526453	14.0151889952211\\
111.531149046865	34.8648275471477	14.3538004475783\\
111.808079951969	35.1404373694325	14.6689381584128\\
112.030949229599	35.4930961901993	14.9480874345281\\
112.190599887066	35.9085550224129	15.1801841890021\\
112.280423120505	36.3700335633156	15.3560609076218\\
112.296624699682	36.8588965676187	15.4688161690842\\
112.238377904187	37.355404988917	15.5140928245038\\
112.107856846525	37.8395116126407	15.4902536234871\\
111.910148838928	38.2916691105177	15.398447207714\\
111.65304933617	38.6936179458334	15.2425618119851\\
111.346747719748	39.0291223709469	15.0290685389337\\
111.003416588694	39.2846248507898	14.7667605246174\\
110.636721111712	39.4497925341316	14.4663985085899\\
110.261268217467	39.5179337456816	14.1402770946609\\
109.892017824813	39.4862677112446	13.8017291853189\\
109.543679844852	39.3560366439656	13.4645885648598\\
109.230121260191	39.1324556737394	13.1426322931871\\
108.963807180601	38.8245026380079	12.8490253860352\\
108.755298404759	38.444556206969	12.5957901652045\\
108.612825740139	38.0078969294868	12.3933216680096\\
108.541958239181	37.532091311332	12.2499686486071\\
108.545378724332	37.0362837520582	12.1716970600212\\
108.622775649997	36.5404248808178	12.1618495810873\\
108.770855660186	36.0644673950241	12.2210108811978\\
108.983476335683	35.6275618156457	12.3469840537012\\
109.251893780027	35.2472845762837	12.534879167866\\
109.565115064707	34.9389295598812	12.7773103700951\\
109.910341327381	34.7148916394992	13.0646935897212\\
110.273483662882	34.5841670711291	13.3856328495857\\
110.639731012725	34.5519908764943	13.7273796101607\\
110.994147162846	34.6196258320566	14.0763466321718\\
111.322272786067	34.7843115695685	14.4186556451668\\
111.610708262407	35.0393758398035	14.7406967468434\\
111.847653785176	35.3745034546945	15.0296769851105\\
112.023384982478	35.7761520674769	15.274136010872\\
112.130644882997	36.2280980317496	15.464408016826\\
112.164936426857	36.7120903372036	15.5930113426485\\
112.12470373117	37.2085862634577	15.6549500425244\\
112.011394803891	37.6975390995873	15.6479152595727\\
111.829403178138	38.1592061782846	15.5723782902517\\
111.585890819557	38.5749446547611	15.4315715875453\\
111.29049944491	38.9279629544788	15.2313584686446\\
110.954961887917	39.2039976006804	14.9799967788926\\
110.592629177268	39.3918881404466	14.6878060381228\\
110.217932389127	39.4840269954095	14.3667514859129\\
109.845800965551	39.4766661047336	14.0299617918791\\
109.49106094499	39.3700680003327	13.6911998709342\\
109.167837360738	39.1684952248464	13.3643081336611\\
108.888984895192	38.880038518914	13.0626505324089\\
108.665569738873	38.5162907030968	12.7985738928767\\
108.506423539197	38.0918793994769	12.582910243599\\
108.417787418249	37.6238774277874	12.4245402032204\\
108.403060408332	37.1311146415723	12.3300350243571\\
108.462662445241	36.6334189425875	12.3033917223862\\
108.594017441672	36.1508170663052	12.3458719654768\\
108.791657123035	35.7027273529145	12.4559512198153\\
109.047441440306	35.3071770412571	12.6293801998549\\
109.350886675602	34.9800756346741	12.8593561466815\\
109.689588015355	34.7345736276206	13.1367970306802\\
110.049719558171	34.5805324412181	13.4507076260602\\
110.416591603295	34.5241269333535	13.7886227016644\\
110.775242756716	34.5675965051758	14.1371094641202\\
111.111042988574	34.7091548362824	14.4823090010701\\
111.410283334078	34.9430618869496	14.8104949002214\\
111.660728468542	35.2598552651739	15.1086265276418\\
111.852109883555	35.6467316326792	15.3648746639958\\
111.976539785589	36.0880627763434	15.5690983116065\\
112.028829033767	36.5660255434592	15.7132534534069\\
112.006696301513	37.0613202496715	15.7917172877043\\
111.910860031277	37.5539486023136	15.8015148696405\\
111.745009475867	38.0240197829468	15.7424390239841\\
111.515655993644	38.4525521978733	15.6170586958596\\
111.231870591496	38.822238580013	15.4306154028181\\
110.904918294623	39.1181436027454	15.1908119620122\\
110.547804080758	39.3283058866009	14.9075020083719\\
110.174748681152	39.4442201333751	14.592292818545\\
109.800615377483	39.4611799540141	14.2580774498067\\
109.440310899118	39.3784675717098	13.9185150522784\\
109.108184569111	39.1993827537378	13.5874803018071\\
108.817449917889	38.9311098058638	13.2785041455275\\
108.579652077977	38.5844279904516	13.0042284022923\\
108.404202427786	38.1732770406139	12.7758962017003\\
108.297999241841	37.7141952834739	12.602898800888\\
108.265149638108	37.2256530204225	12.4923970457948\\
108.306804030061	36.7273080341917	12.4490327348797\\
108.421109756314	36.2392132314433	12.4747415195144\\
108.603285756891	35.7810083588728	12.5686748825851\\
108.845815286132	35.3711283727869	12.7272343401529\\
109.138748894421	35.0260603708511	12.9442164875897\\
109.470105466308	34.7596790372819	13.2110630437313\\
109.82635515013	34.582687388071	13.5172058143757\\
110.192964713425	34.5021853584423	13.8504926704886\\
110.554983342187	34.521383621731	14.1976773709686\\
110.897645271815	34.6394741749501	14.5449534864095\\
111.206964959171	34.8516629074257	14.8785109026903\\
111.470300805811	35.1493628397384	15.1850924730875\\
111.676864710069	35.5205402439788	15.4525283816156\\
111.818156909202	35.950199694052	15.6702266787116\\
111.888308584149	36.420988494832	15.8296002169603\\
111.884318417353	36.9138961270985	15.9244127781211\\
111.806173568577	37.4090205153301	15.9510304399188\\
111.656850192459	37.886370231964	15.9085680506112\\
111.442193476956	38.3266703032188	15.798924907304\\
111.170682038039	38.7121391364084	15.6267081999031\\
110.853086167297	39.0272052526956	15.3990473064955\\
110.502033707686	39.259134935532	15.1253064254575\\
110.131501055884	39.398545495802	14.8167071273939\\
109.75624980774	39.439783465201	14.4858760409192\\
109.391231754246	39.3811524737922	14.1463359039675\\
109.050986211204	39.2249816265536	13.8119604951165\\
108.749053974771	38.9775316228209	13.496415415315\\
108.497431524899	38.6487424027238	13.2126072607462\\
108.306087476402	38.2518324923752	12.9721633893258\\
108.182560768344	37.8027661972328	12.7849632501839\\
108.131656787733	37.3196101197733	12.658740167099\\
108.155253676065	36.8218049386876	12.5987696270248\\
108.252226626006	36.3293818024049	12.6076566380419\\
108.418493219639	35.8621549222185	12.6852307278177\\
108.647177980801	35.4389229096191	12.828552814932\\
108.928889508807	35.0767110499869	13.0320336761002\\
109.252099022969	34.7900850547459	13.2876592341703\\
109.603605059706	34.5905639529619	13.5853135860818\\
109.969065591433	34.4861557872972	13.9131867503142\\
110.333576118812	34.4810348292873	14.2582506985191\\
110.682270434868	34.5753733246081	14.6067844836565\\
110.950272381432	34.4470696155297	14.5660924468435\\
111.288706147621	34.5136511905041	14.2002461235472\\
111.427078832545	34.7408738621641	13.9534376170083\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
108.258153114915	36.519069842741	15.4686698931976\\
108.45971798267	36.060600645029	15.5024467487022\\
108.721155935341	35.6340394719678	15.4617154380013\\
109.03210017612	35.2566643968276	15.348291415322\\
109.380188430133	34.9437709208993	15.1669202013119\\
109.75156123767	34.708055449038	14.9250861026442\\
110.131420595303	34.5591035284628	14.6327105378178\\
110.504626427407	34.5030034786619	14.3017521289088\\
110.85630684579	34.5421009860415	13.945724678599\\
111.172457599334	34.6749045550122	13.5791524616576\\
111.440506551299	34.8961456265482	13.2169847867504\\
111.649820431574	35.1969909409881	12.8739934261663\\
111.792133437936	35.565398585248	12.5641772016032\\
111.861880410436	35.9866033730501	12.3001977257129\\
111.856421149455	36.4437119936708	12.0928690432897\\
111.776146835737	36.9183839402086	11.9507217434259\\
111.624464262838	37.3915707708111	11.8796591122135\\
111.40765851757	37.8442839050371	11.8827191856393\\
111.13463964343	38.2583600073513	11.9599522937429\\
110.816583498425	38.6171931070041	12.1084190319358\\
110.466481283412	38.9064039443242	12.3223087412508\\
110.098615898389	39.1144195637037	12.5931737218729\\
109.727986233534	39.2329397912913	12.9102697393727\\
109.369702600425	39.2572717948134	13.2609890986649\\
109.038377672125	39.186519240229	13.631368829533\\
108.747537481873	39.0236184207754	14.0066534999995\\
108.509076221584	38.7752199021288	14.371889971901\\
108.332776815898	38.4514204542772	14.7125301255195\\
108.225916596283	38.0653560752791	15.0150172589056\\
108.192973969502	37.63267251113	15.2673325255615\\
108.23544790393	37.1708946137947	15.4594793849121\\
108.351797509783	36.6987199570469	15.5838865385429\\
108.537504148638	36.2352651827458	15.635713110824\\
108.785253568757	35.7992954554973	15.6130437728335\\
109.085230724788	35.4084680845081	15.5169659446076\\
109.425515398369	35.0786208003968	15.3515259638843\\
109.792562673139	34.8231333747922	15.1235659880697\\
110.171748897374	34.6523883142805	14.8424482035146\\
110.547961127819	34.5733523668169	14.5196774585528\\
110.906206295679	34.5892957090589	14.1684375310459\\
111.232215540749	34.6996601334994	13.8030597223629\\
111.513019354473	34.9000815484537	13.4384451974777\\
111.737470349285	35.1825658839806	13.0894643552507\\
111.896692582691	35.5358113133997	12.7703574388176\\
111.984439324923	35.9456638024367	12.4941605460231\\
111.997344849425	36.3956876239209	12.2721801760224\\
111.935060097102	36.8678278419728	12.1135374917992\\
111.800266746045	37.3431380625576	12.0248006682698\\
111.598569119609	37.8025441165483	12.0097201451269\\
111.338268289768	38.2276128930921	12.0690774557377\\
111.030027481093	38.601295333477	12.2006537254337\\
110.686442262107	38.9086136372224	12.3993191089531\\
110.321532848549	39.1372649807887	12.6572395620258\\
109.950178982576	39.2781174144719	12.964192612645\\
109.587520166552	39.3255779490857	13.3079794040511\\
109.24834542652	39.2778179957527	13.6749164009784\\
108.946497202542	39.136847071875	14.050386939681\\
108.694313393597	38.9084318023748	14.4194303900991\\
108.502130046886	38.6018634810692	14.76734518247\\
108.377864736908	38.229583561214	15.0802813918488\\
108.326697427288	37.8066821707828	15.3457989948982\\
108.35086167904	37.3502898661092	15.5533692969733\\
108.449554621157	36.8788871408253	15.694799318195\\
108.618969312387	36.4115595221105	15.7645620325432\\
108.852448189778	35.9672282795096	15.7600191488323\\
109.140751418847	35.5638877545768	15.6815274538129\\
109.472429328834	35.2178800527323	15.5324244309652\\
109.834283921087	34.9432363327395	15.3188937346572\\
110.211900848283	34.7511112448204	15.0497159420769\\
110.590230421717	34.6493333138356	14.7359146295213\\
110.954194227644	34.6420893904867	14.3903120388468\\
111.28929290147	34.7297558895479	14.0270122440855\\
111.582190561872	34.9088836175016	13.660832650524\\
111.821252347737	35.1723368011407	13.3067067411346\\
111.997013391121	35.5095807132306	12.9790821441968\\
112.102560323049	35.9071063017428	12.6913382845403\\
112.133809934612	36.3489747068857	12.4552470914705\\
112.089673761182	36.8174597177776	12.2804985009295\\
111.972101955772	37.2937622728943	12.1743098777455\\
111.78600468312	37.7587682045172	12.1411351012099\\
111.539054202878	38.1938186843459	12.1824850400363\\
111.241375619499	38.581462315486	12.2968666529166\\
110.905138763889	38.9061585558131	12.479843169385\\
110.544067657134	39.1549041194297	12.7242129252448\\
110.172887328579	39.3177571074934	13.0202996441367\\
109.806730285715	39.3882377419795	13.3563424647044\\
109.460526559604	39.3635895497729	13.7189699923124\\
109.148401911637	39.2448904693958	14.0937392674417\\
108.883108458453	39.0370094019272	14.4657179262617\\
108.675510665129	38.7484099574425	14.8200860878976\\
108.534147425014	38.3908093074757	15.1427337077852\\
108.464887877713	37.9787058943331	15.4208293192491\\
108.470694838339	37.5287950341463	15.6433372387166\\
108.551505373641	37.0592959692838	15.8014623872822\\
108.704233338695	36.5892174950033	15.8890047989472\\
108.922893771896	36.1375917611472	15.9026095261701\\
109.198844134205	35.7227071324708	15.8419018696423\\
109.521132668878	35.3613710291394	15.7095024815057\\
109.876939840145	35.0682324604992	15.5109217332388\\
110.252095057516	34.8551915591394	15.2543376059845\\
110.63164785782	34.73091991549	14.9502660560201\\
111.000470522013	34.7005110471021	14.6111371421361\\
111.343867836742	34.765275091344	14.2507940001979\\
111.648169422652	34.9226859969499	13.8839348600081\\
111.901280754129	35.166483343003	13.5255205954108\\
112.093170660215	35.486924681276	13.1901716878539\\
112.216275656709	35.8711782306247	12.8915789103415\\
112.265804811822	36.3038400948768	12.6419514856718\\
112.239932856984	36.7675551564221	12.4515249623605\\
112.139873758978	37.2437166187934	12.3281486445749\\
111.969831787899	37.7132160013776	12.2769692057728\\
111.736832053244	38.1572133557947	12.3002232388139\\
111.450437338838	38.5578966583957	12.3971471043402\\
111.122362650276	38.899199769614	12.5640077112224\\
110.766003011539	39.1674500209768	12.7942529883828\\
110.395893544157	39.3519193271168	13.0787759828457\\
110.027123591811	39.4452566088016	13.4062819388621\\
109.67472850559	39.4437840970583	13.7637435620433\\
109.353083605552	39.347645575096	14.136926117914\\
109.075324746542	39.1608005827547	14.5109611994373\\
108.852818843828	38.8908648170839	14.8709460363411\\
108.694705700392	38.5488031621176	15.2025441895416\\
108.607529603702	38.1484877210668	15.4925634181346\\
108.5949755414	37.7061386655777	15.7294874265407\\
108.657720668416	37.2396704400632	15.9039400583713\\
108.793407012494	36.7679696740182	16.0090632264882\\
108.996736518322	36.3101339079204	16.0407933458163\\
109.259684599259	35.8847018178212	15.9980251265746\\
109.571823588898	35.5089059664028	15.8826561258194\\
109.920743054945	35.1979782002888	15.6995102615342\\
110.292550033554	34.9645356913525	15.4561433722284\\
110.672429020917	34.8180723692056	15.1625386594637\\
111.045239150182	34.7645762439863	14.8307042892801\\
111.396124482977	34.8062880442343	14.4741893722279\\
111.711112816151	34.9416108985726	14.1075378316751\\
111.9776788673	35.1651747017097	13.7457021736294\\
112.185249138438	35.4680525703227	13.4034407875873\\
112.325628107988	35.8381206640122	13.0947230717487\\
112.393328572319	36.2605468678225	12.8321663605502\\
112.38579282158	36.7183886387213	12.6265273506016\\
112.303495734766	37.1932759183026	12.4862685244077\\
112.149925638498	37.6661515851626	12.4172170482795\\
111.931443701062	38.1180396011139	12.4223298934339\\
111.657027529188	38.530809889132	12.5015746476749\\
111.337909302553	38.8879091126656	12.6519308218507\\
110.987123031943	39.1750279003728	12.867511598425\\
110.618979189973	39.3806776220774	13.1398011147744\\
110.248487890744	39.4966534675091	13.4579977168992\\
109.890753868651	39.5183651622509	13.8094493478245\\
109.560367643273	39.4450219905356	14.1801635212454\\
109.27081741102	39.2796646670763	14.5553713246183\\
109.033945368735	39.0290427732512	14.9201227181056\\
108.859470383547	38.7033426978941	15.2598891343204\\
108.75459624897	38.3157770487355	15.5611490895428\\
108.72372131751	37.8820520843202	15.8119332018421\\
108.768261213773	37.4197346329245	16.0023066477516\\
108.886591774076	36.9475440164341	16.1247696108392\\
108.657845033332	36.7561946952604	16.1564412522648\\
108.324366633763	36.5916687234021	15.8180074860756\\
108.258153114915	36.519069842741	15.4686698931976\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
92.7970043655476	63.7577744073052	61.1617845443639\\
93.0894768007664	63.5404155062736	61.5070065887224\\
93.4460063303657	63.3106435108961	61.775436843715\\
93.8523318041074	63.0779470013557	61.9563103380913\\
94.2921849183554	62.8519324378885	62.0423913006704\\
94.7479459518293	62.6419369477361	62.0302648166796\\
95.2013539737148	62.4566519682551	61.9204744746626\\
95.6342428973717	62.3037729162168	61.7175004557476\\
96.0292737111044	62.1896890042727	61.4295789484426\\
96.3706333715517	62.119225707333	61.0683701679081\\
96.6446721890054	62.0954502594082	60.6484883610433\\
96.8404540132048	62.1195480208667	60.1869127417377\\
96.9501970429545	62.1907746994412	59.7023031000547\\
96.9695874916051	62.3064863508398	59.2142476714779\\
96.8979534653006	62.4622459497098	58.7424735827799\\
96.7382920453862	62.6520022353382	58.3060516995213\\
96.497148483348	62.8683336232536	57.9226279258431\\
96.184352377645	63.1027473512462	57.6077119409882\\
95.8126214665019	63.346021801956	57.3740520418525\\
95.397049006813	63.5885782038412	57.2311212901433\\
94.9544954016655	63.8208667281617	57.1847356763014\\
94.5029085984979	64.0337514193488	57.2368196910716\\
94.0606006509911	64.2188784431548	57.3853287539618\\
93.6455096047215	64.3690128093934	57.6243316253095\\
93.2744764581723	64.4783299967977	57.9442494801275\\
92.9625663430439	64.5426507253063	58.3322420072414\\
92.7224612854361	64.5596094126782	58.7727249710043\\
92.5639490242199	64.5287495253592	59.2479983739318\\
92.4935284910893	64.4515419802393	59.7389599005525\\
92.5141478544309	64.3313258555704	60.2258748852844\\
92.6250856858266	64.1731738008429	60.6891717688075\\
92.8219800390783	63.9836875706223	61.1102309800188\\
93.0970042696507	63.7707319238789	61.4721354456581\\
93.4391825076767	63.5431176146821	61.7603524763865\\
93.8348320685768	63.3102462521331	61.9633195441478\\
94.2681149687965	63.0817313443673	62.0729103395529\\
94.7216763164029	62.8670108014238	62.0847623236471\\
95.1773438445692	62.6749665160452	61.9984525712446\\
95.6168603914526	62.5135663561839	61.8175148180145\\
96.0226198019844	62.3895429996234	61.5492970241903\\
96.3783765891599	62.3081225561119	61.2046651961644\\
96.6699007501086	62.2728139155891	60.7975654041979\\
96.8855513428999	62.2852673133666	60.3444616502474\\
97.0167457046007	62.3452078131564	59.8636722440887\\
97.058305397543	62.4504463890835	59.3746314368028\\
97.0086649395523	62.5969681599957	58.8971060733814\\
96.8699349047266	62.7790942195572	58.4503988392812\\
96.6478168513272	62.9897105391517	58.0525702161204\\
96.3513735058325	63.2205547170732	57.7197105075896\\
95.9926634664757	63.4625490158437	57.4652912784446\\
95.5862551504779	63.7061662637325	57.2996223484957\\
95.1486395765825	63.9418138718771	57.2294362288459\\
94.6975656521985	64.1602204882098	57.257616750743\\
94.2513247581101	64.3528097031103	57.3830828253557\\
93.8280134674052	64.5120457436184	57.6008320198354\\
93.4448041166272	64.631737222114	57.9021421932173\\
93.1172526306548	64.7072866960936	58.2749230647091\\
92.8586715012044	64.735875979896	58.7042035435051\\
92.6795931926665	64.7165797389124	59.1727351770441\\
92.5873456040832	64.6504027875734	59.6616873941814\\
92.5857566993597	64.5402395877235	60.1514065197138\\
92.67500021135	64.3907575799039	60.6222079662253\\
92.8515886391075	64.2082090501759	61.0551696719313\\
93.1085138205667	64.0001791156765	61.4328948029669\\
93.4355294145107	63.7752799869947	61.7402129774492\\
93.8195639056652	63.5428038309086	61.9647917466742\\
94.2452474856878	63.3123482257426	62.0976336861294\\
94.6955315727601	63.0934293063276	62.1334390597936\\
95.1523759984564	62.895098191751	62.0708194396055\\
95.5974761630571	62.7255761567596	61.9123536696224\\
96.0130008494433	62.5919232521697	61.6644839190882\\
96.3823109560913	62.4997537313903	61.3372560142597\\
96.6906301787862	62.4530097535224	60.9439145155828\\
96.9256406075066	62.4538024845137	60.5003688616735\\
97.0779792314186	62.5023270011937	60.0245520985418\\
97.1416153390706	62.5968544282015	59.5356980421225\\
97.1140936017043	62.7338016247467	59.0535660099339\\
96.996633041585	62.9078756122994	58.5976443710468\\
96.794077896179	63.1122869216823	58.1863650173255\\
96.5147023587234	63.3390232600595	57.8363604186954\\
96.1698770656205	63.5791724669743	57.5617932087334\\
95.7736107737398	63.823281741861	57.3737853233538\\
95.3419857014994	64.0617386634455	57.2799697026213\\
94.8925092937562	64.2851586430682	57.2841826255022\\
94.4434085392841	64.4847631946276	57.3863090787889\\
94.0128952851875	64.6527337740051	57.582287393003\\
93.6184321616378	64.7825269255625	57.8642729584133\\
93.2760287057235	64.8691380329238	58.2209544221749\\
92.999596055947	64.9093030428898	58.6380096214513\\
92.800386228066	64.9016300314838	59.0986828749652\\
92.6865385737042	64.8466553090214	59.5844603637582\\
92.6627517028843	64.7468218027467	60.075816378205\\
92.7300940944846	64.6063805883759	60.5530003518788\\
92.8859610284551	64.4312195395752	60.9968329588482\\
93.124179575747	64.2286260020927	61.389479185658\\
93.4352574140695	64.0069930585757	61.7151672173449\\
93.8067654403146	63.7754812238221	61.960824160939\\
94.2238387574742	63.5436492067088	62.1166029819844\\
94.6697758424843	63.3210686218849	62.1762794145484\\
95.1267117440002	63.1169381812644	62.1375028462435\\
95.5763381751341	62.9397129163222	62.0018910656953\\
96.000641475972	62.7967633763387	61.7749650534178\\
96.3826287003923	62.6940785394848	61.4659264445168\\
96.7070125603953	62.6360244116776	61.0872866331582\\
96.9608276195011	62.6251680435011	60.6543624686991\\
97.1339528979608	62.6621740586399	60.1846588707425\\
97.219519824834	62.7457778645157	59.6971632484031\\
97.2141890933783	62.8728366249378	59.2115801640255\\
97.1182852603826	63.0384559401868	58.7475370902008\\
96.9357836640719	63.2361871283625	58.3237932740828\\
96.6741501878924	63.4582871560683	57.9574835977612\\
96.3440403289077	63.6960307412541	57.6634279128381\\
95.9588697006277	63.9400620481155	57.4535336882547\\
95.5342732822573	64.1807717980799	57.3363160491784\\
95.0874752107105	64.4086845964547	57.3165545530178\\
94.6365945175432	64.6148408625418	57.3951005370877\\
94.1999147948594	64.7911579685448	57.5688428032728\\
93.7951472281819	64.9307560306371	57.8308330228566\\
93.4387167016394	65.0282352203459	58.1705658067528\\
93.1450997508358	65.0798934185055	58.5744021521889\\
92.9262410489082	65.0838754386759	59.0261191977357\\
92.7910719458045	65.0402478051969	59.507564127395\\
92.7451504672892	64.9509960717531	59.9993858664629\\
92.7904372844424	64.8199447885345	60.4818150762859\\
92.9252166837776	64.6526033439202	60.9354610082204\\
93.1441657234794	64.4559438944318	61.3420930975495\\
93.4385687882417	64.2381203340623	61.6853757932073\\
93.7966688945232	64.0081396306398	61.9515270041118\\
94.2041415859595	63.7754987768611	62.129873621737\\
94.6446723173597	63.5498019896141	62.2132817271581\\
95.1006140543437	63.3403735873536	62.1984441419737\\
95.5536985823783	63.1558821495026	62.0860137326226\\
95.9857728540739	63.0039911070992	61.8805770949266\\
96.3795306943738	62.8910498485297	61.590469679567\\
96.71921037038	62.8218377911257	61.2274398103416\\
96.9912299084712	62.7993717344752	60.8061751378058\\
97.1847345506263	62.8247842605692	60.3437106158006\\
97.2920342833201	62.8972780821754	59.8587418638956\\
97.3089138032648	63.0141581795482	59.3708715924339\\
97.2348024260337	63.1709404301194	58.8998194649552\\
97.0727970889626	63.3615323525735	58.4646272465191\\
96.8295375211373	63.5784786799508	58.0828912764685\\
96.5149386120637	63.8132618633274	57.7700532027869\\
96.1417907665859	64.0566453934954	57.5387775668248\\
95.7252443547748	64.2990461021854	57.3984413264397\\
95.2821990373589	64.5309204362712	57.354755893631\\
94.8306225815025	64.7431491351852	57.4095369214136\\
94.3888266238112	64.9274048061327	57.5606311192601\\
93.9747285727975	65.0764875810419	57.8020030470056\\
93.6051294017208	65.1846153257347	58.1239783887611\\
93.295036442218	65.2476567036926	58.5136339010582\\
93.0570584752649	65.2632977001837	58.9553183173614\\
92.9008975018819	65.2311348945683	59.431283212557\\
92.8329576790689	65.1526917212042	59.9223983988018\\
92.8560871838132	65.0313570635126	60.4089230168682\\
92.9694634100016	64.8722486563294	60.871301242167\\
93.1686261256726	64.6820068024618	61.2909505324739\\
92.989158026249	64.5090885376336	61.4577833888402\\
92.7754122793103	64.0666820144095	61.3509972644284\\
92.7970043655476	63.7577744073052	61.1617845443639\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
97.3885159807393	63.6667611074836\\
97.38358280181	63.8237374063069\\
97.3688027340255	63.9800941913944\\
97.344234107561	64.1352143939479\\
97.3099738835609	64.2884858253958\\
97.2661572714772	64.439303593421\\
97.2129571954599	64.5870724891953\\
97.1505836119044	64.7312093363963\\
97.079282680849	64.8711452927379\\
96.9993357944944	65.0063280949311\\
96.9110584666767	65.1362242382148\\
96.8147990876788	65.2603210818554\\
96.7109375492928	65.3781288723054\\
96.599883745561	65.4891826760372\\
96.482075955111	65.5930442144231\\
96.3579791114705	65.689303593421\\
96.2280829681868	65.7775809212387\\
96.0929001659936	65.8575278075933\\
95.952964209652	65.9288287386487\\
95.808827362451	65.9912023222043\\
95.6610584666767	66.0444023982215\\
95.5102406986514	66.0882190103052\\
95.3569692672036	66.1224792343053\\
95.2018490646501	66.1470478607698\\
95.0454922795626	66.1618279285543\\
94.8885159807393	66.1667611074836\\
94.731539681916	66.1618279285543\\
94.5751828968286	66.1470478607698\\
94.420062694275	66.1224792343053\\
94.2667912628272	66.0882190103052\\
94.1159734948019	66.0444023982215\\
93.9682045990276	65.9912023222043\\
93.8240677518266	65.9288287386487\\
93.684131795485	65.8575278075933\\
93.5489489932918	65.7775809212387\\
93.4190528500081	65.689303593421\\
93.2949560063676	65.5930442144231\\
93.1771482159176	65.4891826760372\\
93.0660944121858	65.3781288723054\\
92.9622328737998	65.2603210818554\\
92.8659734948019	65.1362242382148\\
92.7776961669843	65.0063280949311\\
92.6977492806297	64.8711452927379\\
92.6264483495743	64.7312093363963\\
92.5640747660187	64.5870724891953\\
92.5108746900014	64.439303593421\\
92.4670580779177	64.2884858253958\\
92.4327978539176	64.1352143939479\\
92.4082292274531	63.9800941913944\\
92.3934491596686	63.8237374063069\\
92.3885159807393	63.6667611074836\\
92.3934491596686	63.5097848086603\\
92.4082292274531	63.3534280235729\\
92.4327978539176	63.1983078210193\\
92.4670580779177	63.0450363895715\\
92.5108746900014	62.8942186215463\\
92.5640747660187	62.7464497257719\\
92.6264483495743	62.6023128785709\\
92.6977492806297	62.4623769222293\\
92.7776961669843	62.3271941200361\\
92.8659734948019	62.1972979767524\\
92.9622328737998	62.0732011331119\\
93.0660944121858	61.9553933426619\\
93.1771482159176	61.8443395389301\\
93.2949560063676	61.7404780005442\\
93.4190528500081	61.6442186215463\\
93.5489489932918	61.5559412937286\\
93.684131795485	61.475994407374\\
93.8240677518266	61.4046934763186\\
93.9682045990276	61.342319892763\\
94.1159734948019	61.2891198167457\\
94.2667912628272	61.2453032046621\\
94.420062694275	61.2110429806619\\
94.5751828968286	61.1864743541974\\
94.731539681916	61.171694286413\\
94.8885159807393	61.1667611074836\\
95.0454922795626	61.171694286413\\
95.2018490646501	61.1864743541974\\
95.3569692672036	61.2110429806619\\
95.5102406986515	61.2453032046621\\
95.6610584666767	61.2891198167457\\
95.808827362451	61.342319892763\\
95.952964209652	61.4046934763186\\
96.0929001659936	61.475994407374\\
96.2280829681868	61.5559412937286\\
96.3579791114705	61.6442186215463\\
96.482075955111	61.7404780005442\\
96.599883745561	61.8443395389301\\
96.7109375492928	61.9553933426619\\
96.8147990876788	62.0732011331119\\
96.9110584666767	62.1972979767524\\
96.9993357944944	62.3271941200361\\
97.079282680849	62.4623769222293\\
97.1505836119044	62.6023128785709\\
97.2129571954599	62.7464497257719\\
97.2661572714772	62.8942186215463\\
97.3099738835609	63.0450363895715\\
97.344234107561	63.1983078210193\\
97.3688027340255	63.3534280235729\\
97.38358280181	63.5097848086603\\
97.3885159807393	63.6667611074836\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
94.8885159807393	63.6667611074836	0\\
94.8885159807393	63.6667611074836	59.7066915085844\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
94.2015436144182	61.3608837708036	58.863484134271\\
94.470034170983	61.1942846512321	59.25351084044\\
94.7703460357949	61.123119577085	59.6493789917307\\
95.0901804405001	61.1503118388851	60.0352932459331\\
95.4164517106436	61.274820182162	60.3958594782191\\
95.7358147173799	61.4916807778877	60.7167052808742\\
96.0352027871592	61.7922073023522	60.9850592800965\\
96.3023543875591	62.1643410617451	61.1902659190131\\
96.5263073598337	62.5931370487754	61.3242149572613\\
96.6978407768717	63.0613663395666	61.3816683750528\\
96.8098466163418	63.5502105496751	61.3604715050116\\
96.8576162677845	64.0400203573979	61.2616398815753\\
96.8390303252481	64.511107520141	61.0893183072723\\
96.7546440153882	64.9445384595929	60.8506137858121\\
96.6076648176309	65.322897428218	60.5553090560513\\
96.4038231784788	65.6309884956816	60.2154682735833\\
96.1511415311494	65.8564480598434	59.8449507339682\\
95.859610930804	65.9902431934893	59.4588522382363\\
95.5407883394138	66.0270357396584	59.0728966178638\\
95.2073307927308	65.9653974797669	58.7028019453687\\
94.8724852259608	65.8078677016252	58.3636469770362\\
94.5495545220231	65.5608508469227	58.0692633649265\\
94.2513613046953	65.2343583637594	57.8316781366209\\
93.9897310898345	64.8416051695225	57.660628914991\\
93.775015627595	64.3984769897071	57.5631714183049\\
93.6156756485564	63.9228900429577	57.5433950613835\\
93.5179398322514	63.4340688818696	57.6022581212356\\
93.4855537442432	62.9517714980304	57.7375491112422\\
93.5196288614871	62.4954929254338	57.9439759208033\\
93.6185977713982	62.0836794430737	58.2133791274453\\
93.7782773504398	61.732985050302	58.5350608832959\\
93.9920373756598	61.4576001846198	58.896216119313\\
94.2510677728521	61.2686797396545	59.2824486864744\\
94.5447337292202	61.1738934385286	59.6783516295309\\
94.8610043568162	61.177116685974	60.0681282039007\\
95.1869376283724	61.2782743601929	60.4362286040238\\
95.5092020389444	61.473343840835	60.7679767382043\\
95.8146139664506	61.75451715104	61.0501617861726\\
96.0906690714143	62.1105156779947	61.2715706951196\\
96.3260463164753	62.5270447863843	61.4234401505843\\
96.5110642898719	62.9873700003756	61.4998098043453\\
96.6380714396021	63.472991529637	61.4977625215616\\
96.7017544888753	63.9643899508924	61.4175419633831\\
96.6993526013769	64.4418129883999	61.2625427655623\\
96.6307686638658	64.8860716801462	61.0391737089433\\
96.4985732005724	65.2793138382353	60.756599397093\\
96.3079007616193	65.6057436271632	60.4263708534211\\
96.0662429617932	65.8522582555297	60.0619599275201\\
95.7831465117743	66.0089761176917	59.6782162776735\\
95.469828413447	66.0696350972532	59.2907688172473\\
95.1387238298358	66.0318449777467	58.9153957512038\\
94.8029848539278	65.897183786446	58.5673885950343\\
94.4759503797917	65.6711341879246	58.2609358109608\\
94.1706084442009	65.3628624911811	58.0085509055325\\
93.8990727104589	64.9848491780179	57.8205680406111\\
93.6720941960946	64.5523858451732	57.7047254884404\\
93.498627925493	64.0829588372488	57.6658537207131\\
93.3854719746428	63.5955444146877	57.7056807040046\\
93.3369934572266	63.109843866869	57.8227622496437\\
93.3549524968901	62.6454894010492	58.0125402254448\\
93.4384312809389	62.2212528158366	58.2675262829309\\
93.5838710551359	61.854288855644	58.5776036944476\\
93.7852155684288	61.5594437446654	58.9304351338495\\
94.034155185701	61.3486567716862	59.3119599641111\\
94.3204618289525	61.2304790463905	59.7069609874079\\
94.632401246248	61.209728824927	60.09967781335\\
94.9572059908732	61.287297297723	60.4744421219877\\
95.2815900460592	61.4601126677651	60.8163092156802\\
95.5922843520056	61.7212639672661	61.1116604035109\\
95.876571649408	62.0602796219678	61.348751937595\\
96.1227990812511	62.4635495348312	61.5181883749943\\
96.320847891133	62.9148736759466	61.6133012851711\\
96.4625412857261	63.396115066338	61.6304180382046\\
96.5419740214282	63.8879308354741	61.5690098395706\\
96.5557504303704	64.3705518853349	61.4317130445628\\
96.5031212915299	64.8245797346716	61.2242228932225\\
96.3860140300072	65.2317684246054	60.9550639490648\\
96.2089550272079	65.575759968854	60.6352464946556\\
95.9788871734176	65.8427437043727	60.2778227339006\\
95.7048900167798	66.022012965593	59.8973606894501\\
95.3978137887937	66.106396644071	59.5093570011378\\
95.0698420578715	66.0925482384278	59.1296122941193\\
94.7340006393277	65.981080743681	58.7735942941012\\
94.4036325564449	65.7765419429064	58.4558143609374\\
94.0918602156569	65.487231097163	58.1892425710078\\
93.8110564742612	65.1248644224645	57.9847849249838\\
93.5723459206341	64.7041028376078	57.8508437534664\\
93.3851564691293	64.2419610181935	57.7929790394756\\
93.2568393437808	63.7571215764343	57.8136843090573\\
93.1923727683412	63.2691820104959	57.9122861233131\\
93.19416130619	62.7978647770099	58.0849712230842\\
93.2619389382318	62.3622223268143	58.3249402321539\\
93.3927797854794	61.979869146999	58.6226817235659\\
93.5812160441193	61.6662717637722	58.9663556021115\\
93.8194583793852	61.4341253244052	59.3422703497709\\
94.0977098946974	61.292841886723	59.7354348975047\\
94.4045610207367	61.2481710419444	60.1301628787864\\
94.7274494074337	61.3019681626439	60.5107049088858\\
95.053166281747	61.4521196171958	60.8618834042625\\
95.3683888611785	61.6926279651244	61.1697043540446\\
95.6602173627332	62.0138536993429	61.4219213845712\\
95.9166949617976	62.4029037912394	61.6085293809298\\
96.1272897426592	62.8441513773025	61.722167768805\\
96.2833192144136	63.3198656399828	61.7584172013264\\
96.3783002810557	63.8109264938243	61.7159776921932\\
96.4082105593121	64.2975952696066	61.5967210149597\\
96.371650511128	64.7603103320933	61.405615256396\\
96.2698998556416	65.1804755619725	61.1505245649936\\
96.106865986819	65.5412099201972	60.8418921662658\\
95.888926475906	65.8280278816124	60.4923194217273\\
95.6246720070428	66.0294233112433	60.1160578986597\\
95.3245601076799	66.1373332486114	59.7284349240961\\
95.000493631081	66.1474629060612	59.3452357775466\\
94.665340981257	66.0594587812052	58.9820674247737\\
94.3324174188985	65.876922905745	58.6537294389602\\
94.0149483556017	65.6072676563345	58.3736174659096\\
93.7255362696933	65.2614169797045	58.1531832781431\\
93.47565273098	64.8533660749391	58.0014731818024\\
93.2751760096701	64.3996172810383	57.9247633820503\\
93.1319929073269	63.9185149077698	57.9263070045059\\
93.0516808590795	63.4295058211574	58.0062029696625\\
93.0372831207778	62.9523555876096	58.1613920056433\\
93.0891861027507	62.5063517720104	58.3857799600099\\
93.2051037945458	62.109526502889	58.6704834402259\\
93.3801699084507	61.7779296411749	59.0041878816035\\
93.6071340277152	61.5249818493402	59.373603609888\\
93.8766538532164	61.3609336371359	59.7640015157045\\
94.1776717688146	61.2924521884746	60.1598067491333\\
94.4978605469663	61.3223526234625	60.5452265040303\\
94.8241202292844	61.4494845277548	60.9048865876317\\
95.1431061540006	61.66877832296	61.2244511168727\\
95.4417668468243	61.9714496090146	61.4912003629665\\
95.707870094129	62.3453532419851	61.6945434527357\\
95.9304959937323	62.7754728752812	61.8264452609513\\
96.1004771095949	63.2445262320647	61.8817502866885\\
96.2107679888701	63.733661711796	61.8583904590299\\
96.256729146973	64.2232182524022	61.757468495974\\
96.2363140739199	64.6935178198706	61.5832134565551\\
96.1501517241688	65.1256585819397	61.3428102777592\\
96.0015211649943	65.5022767949864	61.0461101671887\\
95.7962194052613	65.8082466942996	60.7052335248438\\
95.5423277320968	66.031290176868	60.3340813992767\\
95.2498859738604	66.1624717018504	59.947775170134\\
94.9304878190819	66.1965584604945	59.5620470421206\\
94.5968135030737	66.1322312979307	59.1926059180907\\
94.2621186984857	65.9721378850963	58.8545042113804\\
93.9397002113806	65.72278599756	58.5615311196357\\
93.642360019321	65.3942812029164	58.3256568157923\\
93.3818892547902	64.999919529934	58.1565499595184\\
93.1685929333197	64.5556515379743	58.0611879770582\\
93.0108745833762	64.0794393887369	58.0435758181511\\
92.9148975205676	63.590532835209	58.1045845262475\\
92.8843364193813	63.1086933109397	58.241916128866\\
92.9202291959923	62.6533973947171	58.4501962632755\\
93.0209351723875	62.2430517570464	58.7211908039853\\
93.182201208105	61.8942512320303	59.0441377603171\\
93.3973331339827	61.6211099199667	59.4061810660747\\
93.5110375175234	61.3560049854832	59.3241236845576\\
93.888938352608	61.2492188610714	59.0101145525759\\
94.2015436144182	61.3608837708036	58.863484134271\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
92.7573631159326	64.410264670012	60.8921829338312\\
92.5861693669912	63.9574478877501	60.7594691848941\\
92.4977424254938	63.5013720278105	60.5693672040277\\
92.4957767112365	63.0603107108967	60.32973346721\\
92.5804816022314	62.6519323580002	60.050420955033\\
92.7485729951883	62.2925880193226	59.7428820030193\\
92.9934056797308	61.9966523032103	59.4197066858302\\
93.3052411906647	61.7759439706527	59.0941153419774\\
93.671640341824	61.639249549772	58.7794256941316\\
94.0779646194123	61.5919691722447	58.4885160441116\\
94.5079662248901	61.6358989071272	58.2333061798604\\
94.9444429842176	61.769158365681	58.0242769177834\\
95.3699317256517	61.986266495269	57.8700476465306\\
95.767412177726	62.2783625072568	57.7770289004029\\
96.1209930149984	62.6335630338514	57.7491639663065\\
96.4165523987289	63.0374411177557	57.7877699394479\\
96.6423071938535	63.4736077277279	57.8914846344295\\
96.7892879185001	63.9243723605708	58.0563214916304\\
96.8517002819878	64.3714561022899	58.275830265728\\
96.8271587385916	64.7967284066593	58.5413570194\\
96.7167826430885	65.1829378934442	58.8423929424896\\
96.5251511322891	65.5144077095802	59.166997936584\\
96.2601185511699	65.7776674249921	59.5022818913419\\
95.9324978633299	65.961995992868	59.8349242534901\\
95.5556248067267	66.0598538889816	60.1517109459289\\
95.1448203625142	66.067187011576	60.4400669950414\\
94.7167732035545	65.9835900923457	60.6885633972957\\
94.2888670146048	65.8123230318163	60.8873777945803\\
93.8784797982636	65.5601795006829	61.0286903895704\\
93.5022834099526	65.2372131034672	61.106999142739\\
93.1755715559724	64.8563321421717	61.1193415461886\\
92.9116433413981	64.4327793140201	61.0654140351393\\
92.7212672154995	63.9835173154052	60.9475842238865\\
92.6122469217408	63.5265451168526	60.7707954730274\\
92.5891069478619	63.0801724682952	60.5423676346182\\
92.6529101547813	62.6622818775852	60.2717020067406\\
92.801214935258	62.2896078100955	59.9699023900412\\
93.028173629141	61.9770621631208	59.6493275205338\\
93.3247682283271	61.7371332035661	59.3230929190089\\
93.6791738707352	61.5793821962804	59.0045422362892\\
94.0772354717364	61.5100580127255	58.7067094031188\\
94.5030382811887	61.5318452541653	58.4417932641152\\
94.9395493683077	61.643756041918	58.2206658720122\\
95.3693041776806	61.8411698363436	58.0524342616566\\
95.7751104830183	62.1160196795586	57.9440733675831\\
96.140741363983	62.4571173548882	57.900144881367\\
96.4515892738812	62.8506043566694	57.9226133809319\\
96.6952548343428	63.2805104929083	58.0107671431917\\
96.8620466241065	63.7293976048777	58.1612468318767\\
96.94537181664	64.1790624568829	58.3681809042089\\
96.9420019209422	64.61127046442	58.6234222785104\\
96.8522029141642	65.0084906859282	58.9168767232513\\
96.6797245207164	65.354602452406	59.236909730972\\
96.4316490699978	65.6355451523713	59.570815476982\\
96.1181060249233	65.8398849809126	59.9053289602508\\
95.7518636879095	65.9592758085561	60.2271606833373\\
95.3478145416589	65.9887955934463	60.5235323197092\\
94.9223749694029	65.9271447768816	60.7826917770073\\
94.4928235504204	65.7766986653654	60.9943868953054\\
94.0766046025313	65.5434116877773	61.1502786867425\\
93.6906250440722	65.2365773868278	61.2442774598413\\
93.3505729171384	64.8684538189542	61.2727882801615\\
93.0702850407625	64.4537694618793	61.2348558733628\\
92.8611892823921	64.0091295454961	61.1322031299909\\
92.7318439283477	63.552346735437	60.9691616599495\\
92.6875927201159	63.1017231478456	60.7524971958403\\
92.7303494611263	62.6753126355874	60.4911368827371\\
92.8585208759909	62.2901930813512	60.19580944668\\
93.067070831559	61.9617780297335	59.8786127458223\\
93.3477233311963	61.7031954047435	59.5525261351923\\
93.6892961000811	61.5247583551158	59.2308873004599\\
94.0781513155048	61.4335495563674	58.9268546482657\\
94.4987453143367	61.4331357253741	58.6528769228535\\
94.9342551202801	61.5234238546879	58.4201914274661\\
95.367256537131	61.7006649614409	58.2383710759826\\
95.7804264757491	61.9576051997267	58.1149385320427\\
96.1572412056485	62.2837782454867	58.0550629887717\\
96.4826423863858	62.665927168577	58.0613518111775\\
96.7436440326391	63.0885387873798	58.1337454396087\\
96.9298559476928	63.5344689674244	58.2695197904597\\
97.0339025269963	63.9856336597504	58.4633960573548\\
97.0517200508456	64.4237378249383	58.707753486995\\
96.9827204830404	64.8310128616528	58.9929365531883\\
96.8298151731935	65.1909328157462	59.3076441476273\\
96.5992975073085	65.4888805012771	59.6393851000785\\
96.3005892366966	65.7127366837242	59.9749816670749\\
95.9458607100961	65.8533685768546	60.3011006947043\\
95.5495403165151	65.9049979631242	60.6047910456159\\
95.1277329119623	65.8654340995736	60.8740056278673\\
94.6975706718703	65.7361620213486	61.0980869839012\\
94.2765225347724	65.5222826835455	61.2681968667383\\
93.881690071877	65.232307354117	61.3776724882176\\
93.5291181643256	64.8778145453618	61.4222950797824\\
93.2331482730576	64.4729833122546	61.4004599407798\\
93.0058403694001	64.0340217292256	61.3132411200413\\
92.8564868269555	63.5785135821002	61.1643481235869\\
92.7912378686219	63.1247096084591	60.9599763934591\\
92.8128536660662	62.6907918547945	60.7085575845226\\
92.9205930839176	62.2941408024376	60.4204197049636\\
93.1102435531315	61.9506348026278	60.1073708193992\\
93.3742908694023	61.6740100587926	59.7822230945112\\
93.7022220724635	61.4753069535963	59.4582763717686\\
94.0809491979468	61.3624250379658	59.1487820831649\\
94.4953368213939	61.3398046194064	58.8664091182238\\
94.928812130405	61.4082477840053	58.6227331718751\\
95.3640329343994	61.564886066292	58.427770156346\\
95.7835866861389	61.8032960701055	58.2895724840989\\
96.170692339157	62.1137583800705	58.2139044946703\\
96.5098767509283	62.4836493275923	58.2040101081631\\
96.7875983676108	62.897949820235	58.2604820707175\\
96.9927930511462	63.3398507248097	58.3812380623554\\
97.1173200477553	63.7914304026502	58.5616046302343\\
97.1562901219238	64.2343770872806	58.7945055641651\\
97.1082626295941	64.6507269871842	59.0707471214339\\
96.9753035870235	65.0235883625497	59.3793886042109\\
96.7629023946941	65.3378223902195	59.7081833524703\\
96.4797505729298	65.5806533728315	60.0440723770703\\
96.1373914278514	65.7421836961075	60.3737107358441\\
95.749754768782	65.8157927776123	60.6840054357619\\
95.332595431512	65.7984039263293	60.9626431796357\\
94.9028582391869	65.6906083565927	61.1985866851815\\
94.4779949976982	65.4966413576754	61.3825195710237\\
94.0752610558334	65.2242115795793	61.5072218773698\\
93.7110197841337	64.8841903161023	61.5678610850295\\
93.4000830072257	64.4901733094258	61.5621869025098\\
93.1551139751951	64.0579327388142	61.4906219697922\\
92.9861169387746	63.6047814824289	61.356244822743\\
92.9000339023287	63.1488752773171	61.1646658048199\\
92.9004648085416	62.7084809058088	60.9238009277723\\
92.9875224334832	62.3012399059484	60.6435527964606\\
93.1578278408802	61.9434574840027	60.335411458939\\
93.4046465788187	61.6494452912534	60.0119912705637\\
93.7181601291225	61.4309445561416	59.6865224400084\\
94.0858616679401	61.2966528239056	59.3723177517305\\
94.4930601853959	61.2518733796862	59.0822359600084\\
94.9234726444677	61.298301486001	58.8281634838303\\
95.3598803106066	61.4339560508352	58.6205352942549\\
95.7848227970479	61.653259480643	58.4679143061071\\
96.1813018505354	61.9472624995772	58.3766462277076\\
96.5334665095683	62.3040048730332	58.3506037808042\\
96.8272520181074	62.7089974956166	58.3910306005771\\
97.0509467416832	63.1458064117424	58.4964911077299\\
97.1956642348974	63.5967152284145	58.6629283731987\\
97.2557014324234	64.0434392199387	58.8838276430965\\
97.2287685256996	64.4678623407448	59.1504789325968\\
97.1160812595426	64.8527674391218	59.4523281042388\\
96.9223119284309	65.1825302387298	59.7774022795384\\
96.6554010476783	65.4437491151781	60.1127924366011\\
96.3262372905737	65.6257852829097	60.445173741397\\
95.9482185924439	65.7211916187727	60.7613426394135\\
95.5367121124662	65.7260128374414	61.0487490588242\\
95.1084348208571	65.6399449193483	61.2960022733607\\
94.6807796784611	65.4663473649732	61.4933300347851\\
94.2711145688008	65.2121077815501	61.6329724684481\\
93.8960822409337	64.8873642603706	61.709494854964\\
93.5709294807151	64.5050967349819	61.7200066905302\\
93.3088925499428	64.080603791634	61.664278196106\\
93.0133877376058	64.1102703650976	61.62257055544\\
92.7597782602582	64.3240161120362	61.2446697203554\\
92.7573631159326	64.410264670012	60.8921829338312\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
116.046616355062	124.336372455904	78.2725661922444\\
116.090125413054	124.832070286601	78.2065821059324\\
116.12843024886	125.30493593217	78.0425879050428\\
116.159730366997	125.73593615749	77.7872011678964\\
116.182507615114	126.107725220706	77.4507232836708\\
116.19558737702	126.405344037898	77.046724228457\\
116.198185918609	126.616823147369	76.5914955925273\\
116.189941978274	126.733665169538	76.1033939059551\\
116.170931328485	126.751187315643	75.6021007315332\\
116.141663721582	126.668710139563	75.107829348846\\
116.1030623429	126.489584924644	74.640510006131\\
116.056426599415	126.221058601615	74.2189865804458\\
116.003379743805	125.873981642435	73.8602570268146\\
115.945803445088	125.462370704164	73.5787882320031\\
115.885761943115	125.002843651598	73.3859328894978\\
115.825418844086	124.513949731566	73.2894719000437\\
115.766949910844	124.015421897897	73.293300742459\\
115.712455363167	123.527381424049	73.3972724563585\\
115.663875223018	123.069526863512	73.5972035657694\\
115.622911116977	122.660340049027	73.8850427048727\\
115.590957687813	122.316341134859	74.2491951489777\\
115.569046379823	122.051422709558	74.6749901696735\\
115.557803863826	121.8762898195	75.1452723762109\\
115.557426777583	121.79802847451	75.6410932075783\\
115.567673799808	121.819820028035	76.1424747029109\\
115.587875377241	121.940812944527	76.629214764504\\
115.616960712713	122.156157122767	77.0817014552365\\
115.653500926376	122.457199391653	77.4817035080578\\
115.695766650372	122.831832298476	77.8131051840214\\
115.741797735448	123.264982130899	78.0625558585258\\
115.789482259803	123.739216501631	78.2200081525219\\
115.836641655519	124.235447005569	78.2791229179256\\
115.88111852134	124.733698626976	78.2375247532593\\
115.920863582261	125.213914883786	78.0968977503083\\
115.954018290827	125.656766255616	77.8629176124769\\
115.978989740658	126.04442930972	77.5450228809881\\
115.994514872628	126.361305120211	77.1560344902431\\
115.999711385713	126.59464802283	76.7116389871375\\
115.994113300393	126.73507936167	76.2297562445082\\
115.977689741155	126.776965519985	75.7298171546431\\
115.950846181013	126.71864499758	75.2319804172715\\
115.914408097874	126.562495381843	74.7563199914067\\
115.869587701529	126.31483751298	74.3220159628814\\
115.817935072432	125.985680706319	73.9465814417361\\
115.761275681717	125.588319301154	73.6451566513479\\
115.701636810906	125.138796798261	73.4298986628493\\
115.641165837115	124.655259185401	73.3094913731588\\
115.582043677509	124.157223516691	73.2887954782164\\
115.526396881831	123.664791227616	73.368652550152\\
115.476211916358	123.197837895055	73.5458511155601\\
115.433255094277	122.775212101122	73.8132561021818\\
115.399001379892	122.413975692655	74.1600964363138\\
115.374574936405	122.128716059677	74.5723991985931\\
115.360703813629	121.930958153173	75.0335528383919\\
115.35769060207	121.828699942353	75.5249767450219\\
115.365400236243	121.826090035962	76.0268701869606\\
115.383265438828	121.923260461953	76.5190104311806\\
115.410309586246	122.11632134576	76.9815678723332\\
115.445186073973	122.397517701682	77.3959053159119\\
115.486232594898	122.755542017496	77.7453291982344\\
115.531538142877	123.175990032772	78.0157624633936\\
115.579020040747	123.641941339576	78.1963119751437\\
115.62650788797	124.134641402967	78.2797075927286\\
115.671831044207	124.63425751068	78.2625952125739\\
115.712906122547	125.120678181523	78.1456719640442\\
115.747820965767	125.574323810275	77.9336581098539\\
115.774911720738	125.976935873946	77.6351067837576\\
115.792829904302	126.312312888431	77.2620592345311\\
115.800596757342	126.566963450938	76.8295594725188\\
115.797642696187	126.73065004561	76.3550478821663\\
115.783830271141	126.7968016929	75.8576582425409\\
115.759459706749	126.762778809769	75.3574464912332\\
115.725256800474	126.629979604863	74.8745823182922\\
115.682343667565	126.403783720117	74.4285361750745\\
115.632193511323	126.093335390478	74.0372944677053\\
115.576571241858	125.711174862034	73.7166345687932\\
115.517462336857	125.27273292519	73.4794888699127\\
115.456992811801	124.795708937041	73.3354235083538\\
115.39734352546	124.299357403331	73.2902527793934\\
115.340662274776	123.803711876161	73.3458047761948\\
115.28897722239	123.328777450223	73.4998477038174\\
115.244115146343	122.893724406093	73.7461798374437\\
115.207627807095	122.51611550284	74.0748794988226\\
115.180729399832	122.211198065931	74.4727049749888\\
115.164247613215	121.991289404617	74.923628259507\\
115.15859026726	121.865280331161	75.4094811024287\\
115.163728875108	121.838276793815	75.9106873282597\\
115.179199791258	121.911394068468	76.4070519039824\\
115.204122899993	122.081711804582	76.8785749517196\\
115.237237090701	122.342391737426	77.3062578951691\\
115.276951090176	122.682953321893	77.6728692460067\\
115.321407602975	123.089696177779	77.963639163272\\
115.368558174475	123.546252318796	78.1668547897344\\
115.416245759101	124.034245906283	78.274332368681\\
115.462291665583	124.534033934571	78.2817471112457\\
115.504583374707	125.025497992771	78.1888075181298\\
115.541159689821	125.488855188981	77.9992671292296\\
115.570289787907	125.905455550547	77.7207732275727\\
115.590542984842	126.2585337591	77.364558595938\\
115.600846402803	126.533884919763	76.944988750702\\
115.600528215354	126.720437125917	76.4789829028125\\
115.589344727143	126.810697740828	75.9853319855452\\
115.567490196663	126.801055407609	75.4839412376856\\
115.53558900617	126.691925614235	74.9950278717663\\
115.494670494348	126.487733946229	74.5383061674002\\
115.446127466173	126.196737702082	74.132192836618\\
115.391660052332	125.830693061622	73.7930646909981\\
115.333207181089	125.404381223007	73.5345985322224\\
115.272868424802	124.935012608575	73.3672198734648\\
115.212819371269	124.441533154576	73.2976827123112\\
115.155223931074	123.943860646559	73.3287972935437\\
115.102147115616	123.462081881888	73.4593168350081\\
115.05547180152	123.015643019784	73.6839877823708\\
115.01682283646	122.622565753949	73.9937615671156\\
114.987501545502	122.298720901923	74.3761593323341\\
114.968433277856	122.057188691027	74.8157749250969\\
114.960130108297	121.907731526215	75.294895881008\\
114.962670196682	121.856400491273	75.7942173705659\\
114.975694637509	121.90529144435	76.2936203298883\\
114.998421926531	122.052460539009	76.7729824112447\\
115.029679461287	122.292002575956	77.2129890659533\\
115.067950805858	122.614289027256	77.5959120668623\\
115.11143681471	123.006356138876	77.9063240900691\\
115.158128151876	123.452427468085	78.1317205528249\\
115.205886282399	123.934549793486	78.263023642853\\
115.252529671475	124.433316765705	78.2949482228825\\
115.29592171682	124.92865113014	78.2262148616779\\
115.334056869906	125.400613992257	78.0596014048004\\
115.365141474745	125.83020850594	77.801831006409\\
115.387666065805	126.200145590152	77.4633011352689\\
115.400466210885	126.495540809741	77.0576644780727\\
115.402769446555	126.704514330823	76.6012786328458\\
115.394226414271	126.818669767991	76.1125467739539\\
115.374924942171	126.833432622188	75.6111758649033\\
115.345386504935	126.748234667642	75.1173823185722\\
115.306545204411	126.566536855659	74.6510771227769\\
115.25971011824	126.295689812099	74.231063276779\\
115.206512534121	125.946637551524	73.8742778881173\\
115.148840196568	125.533476350585	73.5951094789957\\
115.088761216527	125.072886561399	73.4048180199487\\
115.028440710846	124.583460267121	73.3110810678147\\
114.970053531686	124.084951880292	73.3176843020928\\
114.915696603516	123.597481890516	73.4243689334096\\
114.867304401193	123.140725856457	73.6268421346893\\
114.826570975978	122.733121331926	73.9169500745725\\
114.794881672458	122.391124692927	74.2830065785269\\
114.773257288669	122.128547821167	74.7102641701203\\
114.762312930212	121.956001380697	75.1815085059277\\
114.762233216843	121.880467127847	75.6777522438466\\
114.772764840897	121.905016493614	76.1790003766777\\
114.793226777509	122.028686781744	76.6650561822344\\
114.822537735064	122.246519972682	77.1163353040922\\
114.859259739436	122.549762569274	77.514655149365\\
114.901656095227	122.926218428957	77.843967784801\\
114.947761387732	123.360740360594	78.0910067899416\\
114.995460704029	123.835840670915	78.2458219942642\\
115.042574879976	124.332396050896	78.3021805443557\\
115.252040496867	124.425851859761	78.4953977643839\\
115.751914936301	124.373571020899	78.4810342279047\\
116.046616355062	124.336372455904	78.2725661922444\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
117.970292091454	124.316944648138\\
117.965358912525	124.473920946962\\
117.95057884474	124.630277732049\\
117.926010218276	124.785397934603\\
117.891749994276	124.938669366051\\
117.847933382192	125.089487134076\\
117.794733306175	125.23725602985\\
117.732359722619	125.381392877051\\
117.661058791564	125.521328833393\\
117.581111905209	125.656511635586\\
117.492834577392	125.78640777887\\
117.396575198394	125.91050462251\\
117.292713660008	126.02831241296\\
117.181659856276	126.139366216692\\
117.063852065826	126.243227755078\\
116.939755222185	126.339487134076\\
116.809859078902	126.427764461893\\
116.674676276708	126.507711348248\\
116.534740320367	126.579012279303\\
116.390603473166	126.641385862859\\
116.242834577392	126.694585938876\\
116.092016809366	126.73840255096\\
115.938745377918	126.77266277496\\
115.783625175365	126.797231401425\\
115.627268390277	126.812011469209\\
115.470292091454	126.816944648138\\
115.313315792631	126.812011469209\\
115.156959007543	126.797231401425\\
115.00183880499	126.77266277496\\
114.848567373542	126.73840255096\\
114.697749605517	126.694585938876\\
114.549980709742	126.641385862859\\
114.405843862541	126.579012279303\\
114.2659079062	126.507711348248\\
114.130725104007	126.427764461893\\
114.000828960723	126.339487134076\\
113.876732117082	126.243227755078\\
113.758924326632	126.139366216692\\
113.647870522901	126.02831241296\\
113.544008984515	125.91050462251\\
113.447749605517	125.78640777887\\
113.359472277699	125.656511635586\\
113.279525391345	125.521328833393\\
113.208224460289	125.381392877051\\
113.145850876734	125.23725602985\\
113.092650800716	125.089487134076\\
113.048834188633	124.938669366051\\
113.014573964632	124.785397934603\\
112.990005338168	124.630277732049\\
112.975225270383	124.473920946962\\
112.970292091454	124.316944648138\\
112.975225270383	124.159968349315\\
112.990005338168	124.003611564228\\
113.014573964632	123.848491361674\\
113.048834188633	123.695219930226\\
113.092650800716	123.544402162201\\
113.145850876734	123.396633266427\\
113.208224460289	123.252496419226\\
113.279525391345	123.112560462884\\
113.359472277699	122.977377660691\\
113.447749605517	122.847481517407\\
113.544008984515	122.723384673767\\
113.647870522901	122.605576883317\\
113.758924326632	122.494523079585\\
113.876732117082	122.390661541199\\
114.000828960723	122.294402162201\\
114.130725104007	122.206124834383\\
114.2659079062	122.126177948029\\
114.405843862541	122.054877016973\\
114.549980709742	121.992503433418\\
114.697749605517	121.939303357401\\
114.848567373542	121.895486745317\\
115.00183880499	121.861226521317\\
115.156959007543	121.836657894852\\
115.313315792631	121.821877827068\\
115.470292091454	121.816944648138\\
115.627268390277	121.821877827068\\
115.783625175365	121.836657894852\\
115.938745377918	121.861226521317\\
116.092016809366	121.895486745317\\
116.242834577392	121.939303357401\\
116.390603473166	121.992503433418\\
116.534740320367	122.054877016973\\
116.674676276708	122.126177948029\\
116.809859078902	122.206124834383\\
116.939755222185	122.294402162201\\
117.063852065826	122.390661541199\\
117.181659856276	122.494523079585\\
117.292713660008	122.605576883317\\
117.396575198394	122.723384673767\\
117.492834577392	122.847481517407\\
117.581111905209	122.977377660691\\
117.661058791564	123.112560462884\\
117.732359722619	123.252496419226\\
117.794733306175	123.396633266427\\
117.847933382192	123.544402162201\\
117.891749994276	123.695219930226\\
117.926010218276	123.848491361674\\
117.95057884474	124.003611564228\\
117.965358912525	124.159968349315\\
117.970292091454	124.316944648138\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
115.470292091454	124.316944648138	0\\
115.470292091454	124.316944648138	75.7891264600459\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
117.939867282	124.042715986147	75.2181649734424\\
117.941449619389	124.544609279146	75.2101714896794\\
117.842794993934	125.036757607492	75.2056366341577\\
117.647888111974	125.499331039984	75.2050009860723\\
117.364593374208	125.913691737544	75.2085479570497\\
117.004337880832	126.263145199178	75.2163923675147\\
116.58165083292	126.53361317671	75.2284758185585\\
116.113577895668	126.714201134721	75.2445690458564\\
115.618994129085	126.797637382781	75.2642811607552\\
115.117843180233	126.7805661796	75.2870754060444\\
114.630333403319	126.663682994798	75.3122907913333\\
114.176123310086	126.451706476218	75.3391687359667\\
113.773529183017	126.153188252709	75.3668836455657\\
113.438786790539	125.780168238759	75.394576189729\\
113.185396962678	125.347689334834	75.421387939552\\
113.023581405447	124.873191084641	75.4464959688076\\
112.959870688727	124.375806729538	75.469146024101\\
112.996841014885	123.875591994108	75.4886829269896\\
113.13301037832	123.392716688684	75.5045769826329\\
113.362898301506	122.946651713346	75.5164453305028\\
113.677246739709	122.555384233295	75.5240673765602\\
114.063393250253	122.234692659975	75.5273936848648\\
114.505781384794	121.997510661678	75.5265479702171\\
114.986587731907	121.853405838836	75.5218221115159\\
115.486440335461	121.808194077313	75.5136643868296\\
115.985199531049	121.863705124196	75.5026614043979\\
116.462769726879	122.017708835136	75.4895144578799\\
116.899909408207	122.264005066044	75.4750112589127\\
117.279006715994	122.592673585821	75.4599941863712\\
117.584789338112	122.990473936744	75.4453263321239\\
117.8049400991	123.441379125114	75.4318567118994\\
117.930593435549	123.927221630395	75.4203860435273\\
117.956692745405	124.428425693778	75.4116344719495\\
117.882194207293	124.924796369408	75.4062125419294\\
117.710108854423	125.396333533536	75.4045965884775\\
117.447381207164	125.824038040862	75.4071095369453\\
117.104609356312	126.190677533874	75.4139078866903\\
116.695617779837	126.48148103727	75.424975402967\\
116.236900111789	126.684734340043	75.4401237713102\\
115.746954324028	126.792252166841	75.4590001880334\\
115.245537117972	126.799708106503	75.4811015808867\\
114.752867580007	126.706808999178	75.5057948866762\\
114.288812199295	126.517306752876	75.5323425685014\\
113.872084097912	126.238847113191	75.5599323440739\\
113.519488750413	125.882661481885	75.587709926841\\
113.245246596023	125.463114206401	75.6148134601985\\
113.060419847317	124.997123587955	75.6404082568347\\
112.97246659934	124.503479945961	75.6637204429457\\
112.984940211934	124.002088225957	75.684068151206\\
113.097346082441	123.513165679659	75.7008890051826\\
113.305161581939	123.056426956719	75.7137627873605\\
113.600018351408	122.650289455146	75.7224283770892\\
113.970039609935	122.311130960782	75.726794275721\\
114.400318878863	122.052629498596	75.7269422946988\\
114.873520825691	121.885212004753	75.7231242579357\\
115.370580009168	121.81563404219	75.7157518514059\\
115.871469360857	121.846707500293	75.7053800290841\\
116.356007427554	121.977187254481	75.6926846441006\\
116.804671836587	122.201821354149	75.6784352067451\\
117.199386195173	122.511562716022	75.6634638673792\\
117.524248705849	122.893933790079	75.6486318744784\\
117.766173129252	123.333529499246	75.6347948598012\\
117.915416258597	123.812638180586	75.6227683499538\\
117.965970644653	124.311955499356	75.6132948944964\\
117.9158067414	124.811362559788	75.6070141355757\\
117.766954712105	125.290736848846	75.6044370255063\\
117.525422598366	125.730763325785	75.6059252315256\\
117.200954150578	126.113712964467	75.6116765578665\\
116.806636081048	126.424157367287	75.6217169727507\\
116.358370570448	126.649590646351	75.6358995616719\\
115.874234289595	126.780933505408	75.6539104491632\\
115.373749772811	126.812899204193	75.6752814503531\\
114.877098512046	126.744206654074	75.699408942359\\
114.404307490025	126.577632055617	75.7255781948581\\
113.974441941278	126.319896996692	75.7529921791276\\
113.604836878912	125.981397521616	75.7808036943347\\
113.310398362386	125.575785091891	75.8081495161411\\
113.103002670516	125.119416328992	75.834185191177\\
112.991017597552	124.630693718736	75.8581190749024\\
112.978965167753	124.129323851841	75.8792442408733\\
113.06733936358	123.635523099178	75.8969669752269\\
113.252586214467	123.169202739033	75.9108307078439\\
113.527247048732	122.749166381906	75.9205344155794\\
113.880259134488	122.392352042703	75.9259447557735\\
114.297401591465	122.113149410556	75.92710144097\\
114.761868600102	121.922819835445	75.9242156382\\
115.25494680326	121.829042410575	75.9176614573528\\
115.756769596137	121.835604446803	75.9079608717158\\
116.247117900785	121.942248815347	75.895762678501\\
116.706235147972	122.144684312027	75.8818163474074\\
117.115623616432	122.434758625264	75.8669418113201\\
117.458790031021	122.800786935935	75.85199641681\\
117.721910366528	123.228022904009	75.8378403665787\\
117.894387060504	123.699253057653	75.8253020467798\\
117.969276175231	124.195490626413	75.8151446367874\\
117.943567290967	124.696740851754	75.8080353472924\\
117.818304848638	125.182806927145	75.8045185266617\\
117.598546050966	125.634104082209	75.8049937195798\\
117.293157018931	126.032448997186	75.809699562374\\
116.914455419994	126.361792728325	75.8187041641648\\
116.477713972881	126.608867601775	75.8319023615528\\
116.000544841436	126.76372200125	75.8490199574994\\
115.502189731134	126.820121493475	75.8696247735427\\
115.002744302729	126.77580012303	75.8931440698599\\
114.522348165048	126.632551747503	75.9188876310171\\
114.080373096337	126.39615773145	75.9460755868744\\
113.694642214998	126.076153913655	75.9738698472542\\
113.380711573036	125.685446240658	76.0014078833186\\
113.151243129433	125.239790559442	76.0278374940084\\
113.015494377379	124.757157537557	76.0523511561957\\
112.97894519724	124.257008309224	76.0742185739765\\
113.043076975902	123.759510044342	76.092816115123\\
113.205312895676	123.284723058922	76.1076519481818\\
113.459121799546	122.851792232537	76.1183858670033\\
113.794281446226	122.478175324788	76.1248430036245\\
114.197290543844	122.178939295478	76.1270208767711\\
114.65191295418	121.966152992103	76.1250894918716\\
115.139832131911	121.848400683967	76.1193844885522\\
115.64138942	121.830436051158	76.1103936118195\\
116.136376442353	121.912990575275	76.0987370522458\\
116.604849654309	122.092744055174	76.0851424475952\\
117.027934218416	122.362458436208	76.0704155535154\\
117.388584803228	122.711269558601	76.0554077654871\\
117.672272639154	123.125125065308	76.0409818011428\\
117.867571137826	123.587350818351	76.0279769262174\\
117.966616470087	124.079322992763	76.0171751257877\\
117.965424537816	124.581218757683	76.0092695843557\\
117.864051563231	125.072815286447	76.0048367452674\\
117.666591822716	125.534304889555	76.0043130756833\\
117.381012616489	125.947093414456	76.0079774736488\\
117.018833126113	126.294549730612	76.0159400263927\\
116.594660104302	126.562676089921	76.028137572978\\
116.125599112246	126.740672341903	76.0443362501664\\
115.630565036039	126.821371261493	76.064140918876\\
115.12951967363	126.801527442454	76.0870110912773\\
114.642667123292	126.681948111809	76.1122827165425\\
114.189639405564	126.467460592481	76.1391949471195\\
113.788705144249	126.166717725652	76.1669208066464\\
113.45603320262	125.791849095773	76.1946005233573\\
113.205040955868	125.357972116522	76.2213761853907\\
113.045853469339	124.88258268462	76.2464263211305\\
112.984895381779	124.384849962794	76.2689990107288\\
113.024631943768	123.884843717442	76.2884421941662\\
113.163469649466	123.402725355169	76.304229954205\\
113.395820466959	122.957935265517	76.3159837148346\\
113.712327078235	122.568409226146	76.3234875007488\\
114.100240049911	122.249855455262	76.3266966427861\\
114.543931731888	122.015121451541	76.3257395784342\\
115.025526169918	121.873676142705	76.3209126748277\\
115.52561964184	121.831228216079	76.3126682829093\\
116.024062774428	121.889496015287	76.3015965042642\\
116.500772715624	122.046138277998	76.2884014055594\\
116.936542625453	122.294848506519	76.2738726393296\\
117.313815857035	122.625609167377	76.2588536150038\\
117.617393622316	123.025095473732	76.2442075031222\\
117.835047618253	123.477212475122	76.2307824430317\\
117.958012919964	123.963743805775	76.219377356451\\
118.164235704669	124.044934086752	76.0173302621168\\
118.148298832479	124.030570550272	75.5149820189457\\
117.939867282	124.042715986147	75.2181649734424\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
115.497998052519	123.891276889975	78.3026974933333\\
115.993532394579	123.844276716028	78.237890266732\\
116.465925589334	123.796548885343	78.0750099399307\\
116.896163210006	123.750273711411	77.8206136444251\\
117.266930018482	123.707572954659	77.4849472978291\\
117.563307900444	123.670424299454	77.0815326158561\\
117.77337717828	123.640581638452	76.6266220848445\\
117.888697064294	123.619504377451	76.1385438635623\\
117.904645888331	123.608298610297	75.6369630197037\\
117.820607386057	123.607672534923	75.1420888788388\\
117.639995539083	123.617907907622	74.6738604356514\\
117.37011696566	123.638848686129	74.2511426615583\\
117.021876408675	123.669907319309	73.8909661035935\\
116.609337191985	123.710088429914	73.607840424478\\
116.149154362034	123.758028935816	73.4131695534054\\
115.659903363444	123.812052992538	73.3147920213916\\
115.161331308013	123.870239542461	73.3166650091544\\
114.673561016673	123.930499747993	73.4187048427829\\
114.216279917516	123.990661187526	73.6167903664297\\
113.80794649345	124.048555420468	73.9029290560794\\
113.46504626565	124.102105391812	74.2655791787531\\
113.201427302291	124.149409153172	74.6901150116935\\
113.027742036603	124.18881652569	75.1594163696771\\
112.951017893191	124.218995614741	75.6545586780425\\
112.97437402965	124.238986495362	76.155575776267\\
113.096895610899	124.248239904489	76.642264705337\\
113.313670683963	124.246639380423	77.0950000398897\\
113.615988166849	124.234505957112	77.4955249413768\\
113.991688971079	124.212585224055	77.8276870468239\\
114.425656104966	124.182017273402	78.0780895312969\\
114.900424002789	124.144290745614	78.2366311013319\\
115.396882519266	124.101182825986	78.2969131535071\\
115.895047213031	124.054687610629	78.2564976865846\\
116.374864870861	124.006935729307	78.1170055714102\\
116.817021803931	123.960108464931	77.8840512175523\\
117.203722335631	123.916349831354	77.5670162701072\\
117.519406102016	123.877680153384	77.1786714584023\\
117.751375252227	123.845914632405	76.7346618389579\\
117.890306267975	123.822590180025	76.2528761813093\\
117.930625771891	123.808903468907	75.752725915215\\
117.87073517681	123.805662697803	75.2543627031346\\
117.713075120933	123.81325501503	74.7778661757269\\
117.464027091636	123.831630913462	74.3424345707744\\
117.133656203234	123.860306226042	73.9656108989111\\
116.735305496705	123.898381641378	73.6625758275313\\
116.285058114158	123.944578952797	73.445535785008\\
115.801089026492	123.997292579751	73.3232309492534\\
115.302932444525	124.054654284861	73.3005829524045\\
114.810694442462	124.114608478019	73.3784965018014\\
114.344242530949	124.174995072234	73.5538229134356\\
113.922404846036	124.233636551476	73.8194870277435\\
113.562211232808	124.288425741058	74.1647723920811\\
113.278206813745	124.337410742719	74.575753214866\\
113.081865710218	124.378873610894	75.0358556803666\\
112.981128548553	124.411399598929	75.5265259989041\\
112.980082392707	124.433934184068	76.0279782649894\\
113.078796004651	124.445825572707	76.5199919790509\\
113.27331707275	124.446850972608	76.9827270865932\\
113.555831519827	124.43722557311	77.39752368254\\
113.91497846961	124.417593871372	77.7476541466238\\
114.336308176027	124.38900369426	78.0189973930756\\
114.802864457321	124.352863962993	78.2006080572469\\
115.2958681585	124.310887902958	78.2851576766389\\
115.7954740934	124.265023987757	78.269230083401\\
116.281570955875	124.217377400982	78.1534591017491\\
116.734591957629	124.170125181376	77.9425030000525\\
117.136303517871	124.125428471704	77.6448567273655\\
117.470540214601	124.08534540834	77.2725095026925\\
117.723856373462	124.051748162795	76.8404615587285\\
117.886068030165	124.026247479041	76.3661195189629\\
117.950663421328	124.010127748332	75.8685947790213\\
117.915065457811	124.004295238524	75.3679331727897\\
117.780735600922	124.009241564619	74.8843069736052\\
117.553114954456	124.025023872956	74.4372017989791\\
117.241404947041	124.051262537786	74.0446311927472\\
116.85819644493	124.087156463064	73.7224105429295\\
116.418962244798	124.131515372674	73.4835196019036\\
115.941433402948	124.182807787575	73.3375793041559\\
115.444884539551	124.239222755987	73.2904639698114\\
114.949356925589	124.298742848458	73.3440645250769\\
114.474850667961	124.359225475538	73.4962122836043\\
114.040518553821	124.418489250348	73.740766360963\\
113.663894048305	124.474401914978	74.0678611987559\\
113.360184563203	124.52496628662	74.4643042212836\\
113.141658483169	124.56840075915	74.9141075961847\\
113.017150656977	124.603211115333	75.3991326650739\\
112.991706286256	124.628250755092	75.8998210687452\\
113.06637756568	124.642766912163	76.3959830970631\\
113.238181271563	124.646430996276	76.8676114870738\\
113.500219008347	124.639351837827	77.2956878671144\\
113.841955266149	124.622071301192	77.6629493411191\\
114.249642081546	124.595542443489	77.9545843139738\\
114.706873184537	124.561091099166	78.1588295108913\\
115.195245295386	124.520362438837	78.267444126408\\
115.695099916072	124.475254656459	78.2760419912093\\
116.186315716529	124.427842457745	78.1842683679469\\
116.649119576521	124.380293433828	77.9958142498382\\
117.064883592034	124.334780690933	77.7182675857075\\
117.416875920776	124.293395257746	77.3628074282231\\
117.690935202044	124.258061801141	76.9437533334736\\
117.876041366739	124.230461047532	76.4779881744893\\
117.964759829542	124.211962036885	75.9842776336918\\
117.953541158967	124.203566940041	75.4825138038764\\
117.842864146317	124.205870663652	74.9929133863318\\
117.637216506763	124.219036870938	74.5352028047816\\
117.344913990467	124.242791384821	74.1278230812206\\
116.977765194914	124.276433239336	73.7871865231704\\
116.550595589069	124.318862933865	73.5270151834795\\
116.080649934783	124.368626751333	73.3577877577474\\
115.586897192379	124.423975354005	73.2863172135906\\
115.089265928001	124.48293429504	73.3154761764879\\
114.607841041581	124.543383603636	73.4440811412343\\
114.162054193372	124.603143235901	73.666940176157\\
113.769900560982	124.660060947118	73.9750621972541\\
113.447213497535	124.712099043495	74.3560193769224\\
113.207026327712	124.757416516648	74.7944480794626\\
113.059047006135	124.794443250167	75.2726681318672\\
113.009266813324	124.821943307194	75.7713954685941\\
113.059718861754	124.839064748031	76.2705194253467\\
113.208396146035	124.845373969754	76.7499133510399\\
113.449332440418	124.840873183697	77.1902458641542\\
113.772842782842	124.826000326314	77.5737600537082\\
114.165913852204	124.801611407029	77.8849892171532\\
114.612728503677	124.768946004578	78.111380285535\\
115.095303319354	124.729577302601	78.2437998071733\\
115.59421347608	124.68534867844	78.2769020948847\\
116.089375712834	124.638299401081	78.2093446976314\\
116.560857838135	124.590582433179	78.0438425114581\\
116.989682148197	124.544377650371	77.7870583486349\\
117.35859037202	124.501803975791	77.4493343758998\\
117.652739310315	124.464833971432	77.0442752468712\\
117.860299128766	124.435214328969	76.588199731549\\
117.972930189882	124.414395464866	76.0994829463852\\
117.9861192035	124.403473057615	75.5978156980311\\
117.899361146533	124.403143883605	75.1034107948117\\
117.716179619226	124.413677731755	74.6361883175828\\
117.443984817394	124.43490652898	74.2149726897198\\
117.09377484546	124.466231114812	73.8567339103958\\
116.679692409605	124.506645392098	73.5759035351878\\
116.218454759686	124.554776880328	73.3837929751711\\
115.728679857552	124.608942036992	73.2881375614502\\
115.230135932278	124.667214117076	73.2927847527751\\
114.742944670939	124.727500835475	73.3975390538365\\
114.286770162335	124.78762870191	73.5981698952068\\
113.8800262854	124.845430629042	73.8865821573037\\
113.539134490531	124.898833282486	74.2511424649726\\
113.277861890856	124.945940651879	74.6771481005449\\
113.106766343391	124.98511047445	75.1474196346279\\
113.0327708875	125.015020430633	75.6429933871211\\
113.058884694018	125.034721443554	76.1438858070383\\
113.184081772891	125.043675934015	76.6298989608454\\
113.403342328344	125.041779488999	77.0814346620367\\
113.707855094634	125.029365070307	77.4802844263671\\
114.085372496746	125.00718959368	77.8103634115669\\
114.520704320353	124.976403419362	78.0583587582126\\
114.996329992409	124.938503983878	78.2142661987116\\
115.493104792838	124.895275442012	78.2717933049972\\
115.587369560526	124.697905268606	78.4769807685707\\
115.535546656351	124.198030829171	78.4929176407604\\
115.497998052519	123.891276889975	78.3026974933333\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
15.0851732683204	125.049574505062	94.7774417011164\\
15.1578831754969	124.785521898154	94.3567841595045\\
15.1483897041546	124.569846341382	93.9036206069715\\
15.0572240528996	124.411428995654	93.4361208254364\\
14.8882094272721	124.316843082654	92.9730324553412\\
14.6483069356293	124.290088934257	92.5329253238622\\
14.3473350037981	124.332432748885	92.1334429403407\\
13.9975736182096	124.442355554127	91.7905913293329\\
13.613269349513	124.61561443282	91.5180938666894\\
13.2100611079625	124.845413544725	91.3268381236514\\
12.8043497769806	125.122678050314	91.2244370153342\\
12.4126371334371	125.436419895485	91.2149219426351\\
12.0508607011579	125.774180713293	91.2985802962675\\
11.7337513481019	126.122533990425	91.4719438727405\\
11.4742395209015	126.467626257294	91.7279286692065\\
11.282934050007	126.795735487707	92.0561204223867\\
11.1676945335339	127.093824200363	92.4431943821947\\
11.1333145359781	127.35006496802	92.8734524000051\\
11.18132837129	127.554317152317	93.329455682844\\
11.3099492584107	127.698535648247	93.7927277087205\\
11.5141413420707	127.777095162766	94.2444989702905\\
11.785822675868	127.787016956684	94.6664635280475\\
12.1141909858712	127.728088910388	95.0415168782217\\
12.4861590840089	127.602874073872	95.3544453937259\\
12.8868823807907	127.416607356425	95.5925395484622\\
13.3003572346059	127.176984520171	95.7461062074072\\
13.7100660195932	126.893851982611	95.80885933331\\
14.0996429109663	126.578809931485	95.778173361565\\
14.4535335516066	126.244744749416	95.6551890303355\\
14.7576220103688	125.905309595169	95.4447674001729\\
14.9997997609328	125.574374078026	95.1552939164884\\
15.1704537470503	125.26546520757	94.7983404126434\\
15.2628538614618	124.991222152828	94.3881986774906\\
15.2734242201517	124.762886788108	93.9413043881256\\
15.2018872975358	124.589850560388	93.4755746277168\\
15.0512751128427	124.479275942927	93.0096856914596\\
14.8278070167928	124.435807733392	92.5623202905409\\
14.5406390046975	124.461385833357	92.1514144974899\\
14.2014946605564	124.555167055594	91.7934347867176\\
13.8241926079004	124.713559110891	91.5027143109824\\
13.4240895146851	124.930365404502	91.2908751668622\\
13.017461103356	125.197034805806	91.1663599363084\\
12.6208461160612	125.503006323583	91.1340913867005\\
12.25037967818	125.836134793889	91.1952740460667\\
11.9211429306618	126.18318042207	91.3473456514877\\
11.6465551459141	126.53034244669	91.584080427684\\
11.4378328295692	126.863815414653	91.8958400328751\\
11.3035376104224	127.170345645445	92.2699620568946\\
11.2492311419981	127.437765454758	92.6912704121477\\
11.2772509258234	127.65548360425	93.1426870447914\\
11.3866160924265	127.814912208608	93.6059203095488\\
11.5730669377992	127.909812892313	94.0622022614423\\
11.8292366217057	127.936548243386	94.493045146009\\
12.1449481070951	127.89422842862	94.8809865957187\\
12.5076243717129	127.784747060589	95.2102934955378\\
12.902795357279	127.612704870734	95.4675961465312\\
13.3146812223436	127.385224265067	95.6424271659091\\
13.7268283893175	127.111662237306	95.7276434017696\\
14.1227727481667	126.803233211218	95.7197138561782\\
14.4867032846456	126.47255701447	95.6188620111069\\
14.8040993838259	126.133150204072	95.4290568204193\\
15.0623161207683	125.798881246834	95.1578527309936\\
15.2510939466927	125.483411515201	94.8160851813422\\
15.362972226437	125.199644630559	94.4174338514391\\
15.3935899585144	124.959206349635	93.9778712680903\\
15.3418615564778	124.771975958523	93.5150189912264\\
15.2100206062682	124.645688062686	93.0474373316797\\
15.0035298357984	124.585620823825	92.5938772301959\\
14.730860925677	124.594383210017	92.1725244526176\\
14.403153036367	124.671809834554	91.8002665658937\\
14.0337638157198	124.814967622285	91.4920122413282\\
13.6377309846783	125.018274034735	91.2600903223009\\
13.231166203319	125.273722088659	91.1137528785754\\
12.8306056490206	125.57120309806	91.0588022778694\\
12.4523434833723	125.898914130733	91.0973573065248\\
12.1117750741494	126.243833755763	91.2277677663827\\
11.8227764454826	126.592246905727	91.4446809902583\\
11.5971449690731	126.930297697712	91.739257594936\\
11.4441238408331	127.244547930249	92.0995277752089\\
11.3700295101384	127.522518744537	92.5108737776138\\
11.3779970791174	127.753193616886	92.9566191065213\\
11.4678539343086	127.927462407996	93.4187007131145\\
11.6361267042901	128.038488570514	93.8783970729554\\
11.8761812628333	128.081984713629	94.3170828051011\\
12.1784901343964	128.056385417371	94.7169794159105\\
12.5310165234913	127.962910330881	95.0618719068827\\
12.9196994886341	127.80551501132	95.3377623618095\\
13.3290207046985	127.590731484982	95.533434168733\\
13.7426299688589	127.327404957198	95.6409041342928\\
14.1440042375	127.026337283625	95.6557442668348\\
14.5171136299184	126.699851573715	95.5772602579842\\
14.8470675538273	126.361295476144	95.4085194685287\\
15.1207149089152	126.024503167558	95.1562272905642\\
15.327174175714	125.703237730558	94.8304568694489\\
15.4582720231834	125.410636397316	94.4442430798124\\
15.5088727558069	125.158681019696	94.0130571214627\\
15.4770853209864	124.957715109948	93.5541829129498\\
15.364339532774	124.816026918886	93.086020418846\\
15.1753284395445	124.739515356656	92.6273439919253\\
14.9178191586299	124.731452222013	92.196545624665\\
14.6023398027105	124.792350324073	91.810893612761\\
14.2417551171981	124.919942812226	91.4858365121272\\
13.8507479336382	125.109274547366	91.2343804451796\\
13.4452273404806	125.352901831503	91.0665648556746\\
13.041687426417	125.641192445118	90.9890578431487\\
12.6565424437826	125.96271389851	91.0048873880435\\
12.3054651899654	126.304694247649	91.113319301179\\
12.0027552750625	126.653536900177	91.3098868171337\\
11.7607627393759	126.995368660974	91.5865706386948\\
11.5893902533244	127.316598926917	91.9321221752248\\
11.4956939648842	127.604467491033	92.3325169459922\\
11.4835990834256	127.84755887541	92.7715198728796\\
11.5537416640696	128.036262461346	93.2313396768972\\
11.7034429698533	128.163159870017	93.6933460013679\\
11.9268174451015	128.223323979281	94.1388203562927\\
12.2150099478616	128.21451752399	94.549710615157\\
12.5565526791388	128.13728327471	94.9093586522451\\
12.9378274219822	127.994922159953	95.2031717911725\\
13.3436144586885	127.793360213782	95.4192110001796\\
13.7577060406063	127.540909711789	95.5486721254646\\
14.1635596830646	127.247934123485	95.5862407652104\\
14.5449649526959	126.926430386043	95.5303064801961\\
14.8866968705799	126.589545336948	95.3830277066853\\
15.1751295941134	126.251045796944	95.1502447551102\\
15.3987856415866	125.924763662981	94.8412444013622\\
15.5487985215553	125.624038378082	94.4683855594428\\
15.6192701195468	125.361179250844	94.0466011236986\\
15.607508436709	125.146969297146	93.5927960601691\\
15.514136097737	124.990230603001	93.1251660085212\\
15.3430652543858	124.897468727729	92.6624638600687\\
15.1013398961481	124.872610480681	92.2232438743325\\
14.7988519241696	124.916845641107	91.8251138019668\\
14.4479424327726	125.028579001047	91.4840251591542\\
14.0629042699592	125.203494664281	91.213630260785\\
13.6594059274702	125.434730009615	91.0247319288482\\
13.2538599819917	125.713152306445	90.9248480569514\\
12.8627615441059	126.02772683292	90.9179085823139\\
12.5020233805026	126.365961658736	91.0040970795554\\
12.1863345090555	126.71441116447	91.1798433612499\\
11.9285681202381	127.059218001796	91.4379673834974\\
11.7392626901248	127.386671649489	91.7679686560308\\
11.6261972000516	127.683761051195	92.1564494914396\\
11.5940775847976	127.938699059465	92.5876550333644\\
11.6443470478003	128.141397547001	93.044108296439\\
11.7751278891345	128.283874034532	93.5073146210636\\
11.9812971910298	128.360573445139	93.9585071481517\\
12.2546933102259	128.368592015893	94.3794032655762\\
12.5844448539627	128.30779434148	94.7529415357985\\
12.9574088793811	128.180818832056	95.0639694009195\\
13.3587006535844	127.992971365352	95.2998539454354\\
13.7722936210194	127.75201141965	95.4509910983368\\
14.1816653949524	127.467839308082	95.5111927498525\\
14.5704637346927	127.152097121086	95.4779361791039\\
14.9231656646448	126.817699462061	95.3524657388481\\
15.2257031676998	126.478312891108	95.1397426986447\\
15.4660302327902	126.147805059235	94.8482452681463\\
15.6346084002979	125.839685737072	94.4896268610878\\
15.706578209388	125.561420999063	94.5752528451428\\
15.4171229034012	125.195453268683	94.7625955755857\\
15.0851732683204	125.049574505062	94.7774417011164\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
15.9026347691266	126.344985579905\\
15.8977015901973	126.501961878728\\
15.8829215224128	126.658318663815\\
15.8583528959484	126.813438866369\\
15.8240926719482	126.966710297817\\
15.7802760598645	127.117528065842\\
15.7270759838473	127.265296961616\\
15.6647024002917	127.409433808817\\
15.5934014692363	127.549369765159\\
15.5134545828817	127.684552567352\\
15.425177255064	127.814448710636\\
15.3289178760661	127.938545554276\\
15.2250563376802	128.056353344726\\
15.1140025339484	128.167407148458\\
14.9961947434984	128.271268686844\\
14.8720978998578	128.367528065842\\
14.7422017565741	128.45580539366\\
14.6070189543809	128.535752280014\\
14.4670829980393	128.60705321107\\
14.3229461508383	128.669426794625\\
14.175177255064	128.722626870643\\
14.0243594870388	128.766443482726\\
13.8710880555909	128.800703706726\\
13.7159678530374	128.825272333191\\
13.5596110679499	128.840052400975\\
13.4026347691266	128.844985579905\\
13.2456584703034	128.840052400975\\
13.0893016852159	128.825272333191\\
12.9341814826623	128.800703706726\\
12.7809100512145	128.766443482726\\
12.6300922831893	128.722626870643\\
12.4823233874149	128.669426794625\\
12.338186540214	128.60705321107\\
12.1982505838723	128.535752280014\\
12.0630677816791	128.45580539366\\
11.9331716383955	128.367528065842\\
11.8090747947549	128.271268686844\\
11.6912670043049	128.167407148458\\
11.5802132005731	128.056353344726\\
11.4763516621872	127.938545554276\\
11.3800922831893	127.814448710636\\
11.2918149553716	127.684552567352\\
11.211868069017	127.549369765159\\
11.1405671379616	127.409433808817\\
11.078193554406	127.265296961616\\
11.0249934783888	127.117528065842\\
10.9811768663051	126.966710297817\\
10.9469166423049	126.813438866369\\
10.9223480158404	126.658318663815\\
10.907567948056	126.501961878728\\
10.9026347691266	126.344985579905\\
10.907567948056	126.188009281081\\
10.9223480158404	126.031652495994\\
10.9469166423049	125.87653229344\\
10.9811768663051	125.723260861992\\
11.0249934783888	125.572443093967\\
11.078193554406	125.424674198193\\
11.1405671379616	125.280537350992\\
11.211868069017	125.14060139465\\
11.2918149553716	125.005418592457\\
11.3800922831893	124.875522449173\\
11.4763516621872	124.751425605533\\
11.5802132005731	124.633617815083\\
11.6912670043049	124.522564011351\\
11.8090747947549	124.418702472965\\
11.9331716383955	124.322443093967\\
12.0630677816791	124.23416576615\\
12.1982505838723	124.154218879795\\
12.338186540214	124.08291794874\\
12.4823233874149	124.020544365184\\
12.6300922831893	123.967344289167\\
12.7809100512145	123.923527677083\\
12.9341814826623	123.889267453083\\
13.0893016852159	123.864698826618\\
13.2456584703034	123.849918758834\\
13.4026347691266	123.844985579905\\
13.5596110679499	123.849918758834\\
13.7159678530374	123.864698826618\\
13.8710880555909	123.889267453083\\
14.0243594870388	123.923527677083\\
14.175177255064	123.967344289167\\
14.3229461508383	124.020544365184\\
14.4670829980393	124.08291794874\\
14.6070189543809	124.154218879795\\
14.7422017565741	124.23416576615\\
14.8720978998578	124.322443093967\\
14.9961947434984	124.418702472965\\
15.1140025339484	124.522564011351\\
15.2250563376802	124.633617815083\\
15.3289178760661	124.751425605533\\
15.425177255064	124.875522449173\\
15.5134545828817	125.005418592457\\
15.5934014692363	125.14060139465\\
15.6647024002917	125.280537350992\\
15.7270759838473	125.424674198193\\
15.7802760598645	125.572443093967\\
15.8240926719482	125.723260861992\\
15.8583528959484	125.87653229344\\
15.8829215224128	126.031652495994\\
15.8977015901973	126.188009281081\\
15.9026347691266	126.344985579905\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
13.4026347691266	126.344985579905	0\\
13.4026347691266	126.344985579905	93.3664227976616\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
11.5693598681149	124.71165648235	94.0529642723019\\
11.7121457828151	124.458458869341	93.6437376499255\\
11.9073903281726	124.288715606606	93.213586433031\\
12.1474270343308	124.209172493501	92.7799753746092\\
12.4227839683722	124.222939580729	92.3605086854477\\
12.7225655248973	124.329365811762	91.9722204512106\\
13.0348916013782	124.524065265347	91.6308880298744\\
13.347376456198	124.799093941322	91.3503961048009\\
13.6476279477708	125.143269963942	91.1421770269202\\
13.92374703163	125.542624296095	91.01475000447\\
14.1648073819707	125.980963797215	90.9733777144317\\
14.361295805268	126.440523929391	91.0198541768203\\
14.5054956939708	126.902684802686	91.1524324421015\\
14.5917980641844	127.348721697614	91.3658950064781\\
14.6169276401692	127.76055981304	91.6517641167787\\
14.5800748727403	128.121502817458	91.9986434880688\\
14.4829285702254	128.416905837497	92.3926776601791\\
14.3296078267094	128.634765757159	92.8181104776063\\
14.1264959913693	128.766205034223	93.2579201818208\\
13.8819833711947	128.805829532385	93.6945055169528\\
13.6061290381193	128.751945945771	94.1103951936083\\
13.310255372296	128.606630051981	94.4889521140518\\
13.0064916844911	128.375643042538	94.8150439731518\\
12.7072853130674	128.068199303274	95.0756532047972\\
12.4248999020481	127.696595004848	95.2604016883264\\
12.1709210834537	127.275712474009	95.3619690653303\\
11.955789488653	126.822420323204	95.3763878054952\\
11.7883799119056	126.354893517834	95.3032031281006\\
11.6756435889902	125.891880787607	95.1454913331236\\
11.6223280097966	125.45194891084	94.9097358030692\\
11.6307855585551	125.052734332783	94.6055656735896\\
11.7008786949494	124.710232283406	94.2453677064458\\
11.8299854980319	124.43815204858	93.8437870092675\\
12.0131053494807	124.247364382108	93.4171367268829\\
12.2430604963618	124.145463332076	92.9827404981276\\
12.5107853688924	124.136460143249	92.5582341820956\\
12.80569199151	124.220621573547	92.1608549995533\\
13.1160967584161	124.394459141682	91.8067467424926\\
13.4296913713099	124.650869739354	91.5103090571408\\
13.7340389569566	124.979421940275	91.2836170292424\\
14.0170753672998	125.366776465586	91.1359344667217\\
14.2675954559279	125.797223857748	91.0733404981156\\
14.475704730273	126.253317690569	91.0984845376883\\
14.633218174542	126.716577792207	91.2104794939855\\
14.7339901677957	127.168235135956	91.4049375263336\\
14.7741621989822	127.58998837406	91.6741469080257\\
14.7523183941323	127.96474152053	92.0073828672685\\
14.6695425867966	128.277293048759	92.3913398766496\\
14.5293746313501	128.514948628091	92.8106679665864\\
14.3376677200724	128.668032801409	93.2485914452665\\
14.1023524552025	128.730278979285	93.6875850859842\\
13.8331171856509	128.699082030956	94.1100805264044\\
13.5410174932186	128.575603290807	94.4991744065206\\
13.2380305689833	128.364723747812	94.8393097019842\\
12.9365724418572	128.074847304734	95.11690278992\\
12.6489975186597	127.717562037248	95.3208909717264\\
12.3871006080254	127.307173106792	95.4431783835505\\
12.1616415003553	126.860126154302	95.4789623208692\\
11.9819112668347	126.394344416427	95.4269268238277\\
11.8553577589513	125.928506283448	95.2892957203812\\
11.7872854037156	125.481292418793	95.071742989198\\
11.7806413951095	125.070632786936	94.7831640553797\\
11.8358968998649	124.712983940127	94.4353172375103\\
11.9510280658784	124.422665694803	94.0423497984318\\
12.1215975987676	124.211283934612	93.6202277034873\\
12.3409336184154	124.087262805473	93.1860920712897\\
12.6003985862305	124.055505158738	92.7575682569199\\
12.8897374633203	124.117194929184	92.3520554167306\\
13.1974910661671	124.269749413476	91.9860251906718\\
13.5114579584449	124.506923372663	91.6743577705448\\
13.8191862612428	124.819060762565	91.4297421156623\\
14.1084755580183	125.193483945434	91.2621644917591\\
14.3678686637154	125.615004694694	91.1785059489092\\
14.5871134360289	126.066536395416	91.1822649631322\\
14.7575760143256	126.529782764208	91.2734164213343\\
14.8725888295678	126.985975327902	91.4484126335559\\
14.9277193578048	127.416629935056	91.7003263317252\\
14.9209487844329	127.804291807143	92.0191298909862\\
14.8527533777017	128.133239098225	92.3920995188682\\
14.7260852914996	128.390116604319	92.8043281204138\\
14.5462535712106	128.564474079193	93.2393261669209\\
14.3207101590071	128.649187458372	93.6796863487394\\
14.0587495241852	128.640746012851	94.1077852215862\\
13.7711340257127	128.539393858044	94.5064935647219\\
13.4696601077152	128.349120114083	94.8598668181774\\
13.1666828135034	128.077498114089	95.1537877691875\\
12.8746177838268	127.735380141532	95.3765355827017\\
12.6054408125917	127.336460001083	95.5192582397392\\
12.3702051317358	126.896721054645	95.5763293407435\\
12.1785958823315	126.433791970918	95.5455748920655\\
12.0385397301052	125.96623615663	95.428360934359\\
11.9558853608206	125.512803510769	95.2295384808053\\
11.9341677339804	125.091674661751	94.9572479845693\\
11.9744655972062	124.719728150509	94.6225912169318\\
12.0753580045457	124.411860097558	94.2391837818902\\
12.2329815913478	124.180383776609	93.8226063042761\\
12.4411862970957	124.034533296452	93.3897764126632\\
12.6917832593886	123.980091396486	92.9582668309049\\
12.9748748870683	124.019156358564	92.5455970643759\\
13.2792538080463	124.15005743035	92.16852723132\\
13.5928546112155	124.367422169288	91.8423825032468\\
13.9032401738261	124.662392992686	91.5804353845413\\
14.1981029716557	125.02298420534	91.3933707300926\\
14.4657611653764	125.434565113753	91.2888550647805\\
14.6956294670864	125.880449753806	91.2712275645037\\
14.8786458075205	126.342569461387	91.3413251545528\\
15.007636606022	126.802201176301	91.4964487751873\\
15.0776059201314	127.240722123284	91.7304721741694\\
15.0859368198764	127.640360450786	92.0340888410916\\
15.0324968698543	127.984911571076	92.3951871301766\\
14.919643467381	128.260391327768	92.7993384512611\\
14.7521288215387	128.455599663152	93.2303788511733\\
14.5369084031855	128.562572065278	93.6710605433718\\
14.2828605868427	128.576900598063	94.1037471242721\\
14.0004287850102	128.497911574474	94.5111244537809\\
13.7012004996094	128.328692711216	94.8768985461729\\
13.3974402579629	128.075968670376	95.1864523410258\\
13.101595259527	127.749830004654	95.4274348813752\\
12.8257936595552	127.363326431725	95.590259150751\\
12.5813557126577	126.931940831857	95.6684885024934\\
12.3783374808696	126.472965170663	95.6590961053258\\
12.2251254982491	126.004803502026	95.5625869475615\\
12.1280987300861	125.546230145448	95.3829774822528\\
12.0913714523264	125.115632938892	95.1276337337373\\
12.1166274151145	124.730272069755	94.8069743911123\\
12.2030519749206	124.405584358693	94.4340508562165\\
12.34736493084	124.154561038927	94.024021173365\\
12.5439527415134	123.987224111228	93.5935390454498\\
12.7850947933264	123.910222381439	93.1600825636798\\
13.0612745995665	123.926563463283	92.741249708234\\
13.3615633868571	124.035492548769	92.3540490164809\\
13.674060607432	124.232522832669	92.0142140102045\\
13.9863736212718	124.509616364719	91.7355690156074\\
14.2861172132829	124.855508039848	91.5294719383443\\
14.5614128111948	125.256159667164	91.4043564539691\\
14.8013672819179	125.695325815289	91.3653920669852\\
14.9965120072452	126.15520862618	91.414275740692\\
15.1391845408228	126.617175203507	91.5491634967214\\
15.2238374627263	127.062508659382	91.7647447413215\\
15.2472619824659	127.473162546588	92.0524563224738\\
15.2087172775268	127.832488266976	92.4008276897249\\
15.1099603541228	128.125906135964	92.7959432441772\\
14.9551752265495	128.341493054161	93.2220032424352\\
14.7508042697437	128.47046309851	93.6619606458354\\
14.5052885428191	128.50752166147	94.098208245113\\
14.2287275505025	128.451078863776	94.513288364185\\
13.9324721566623	128.3033136386	94.890596536613\\
13.6286670585928	128.070085904059	95.2150507912609\\
13.3297612638035	127.760700364163	95.4736995698703\\
13.0480063008049	127.38753145883	95.6562437728733\\
12.794962389791	126.96552458031	95.7554518910475\\
12.5810324782799	126.511593660768	95.7674514900648\\
12.4150429236003	126.043939412822	95.6918852989006\\
12.3038877238952	125.58131570308	95.53192561056\\
12.2522506378232	125.142273629388	95.294146414662\\
12.2624163936394	124.744413771199	94.9882584159073\\
12.3341785973553	124.403676753019	94.6267176191893\\
12.0891683858153	124.265919786295	94.5221435241876\\
11.6928810238663	124.453262516738	94.2758244615834\\
11.5693598681149	124.71165648235	94.0529642723019\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
15.2641435144979	125.70133960385	94.9852202057443\\
14.938341933455	125.352951001907	95.1415595448681\\
14.5463076450803	125.056002485307	95.2420283079685\\
14.1038987802546	124.822314786666	95.2823734806552\\
13.6290039465174	124.661158748889	95.2607654842383\\
13.1408211818042	124.578881640038	95.1778719215957\\
12.6590841282301	124.578651310394	95.0368306677244\\
12.2032666169713	124.660328504121	94.8431233896312\\
11.7917977254931	124.820472472324	94.6043545936681\\
11.4413189462596	125.05247966127	94.3299451063765\\
11.1660134086471	125.346849885583	94.0307523438818\\
10.9770341914943	125.691569257606	93.7186326758563\\
10.8820547696201	126.072594437992	93.4059635240944\\
10.8849597147166	126.474418688563	93.1051444587432\\
10.9856881177123	126.880696911206	92.828097401788\\
11.1802360438684	127.274904479027	92.5857860833723\\
11.4608179216499	127.641003303871	92.3877741205017\\
11.8161803601788	127.964088292647	92.2418395309017\\
12.2320557460505	128.230988135381	92.1536612200413\\
12.691737336129	128.430796208685	92.126590078265\\
13.1767526657298	128.55531019522	92.1615139145527\\
13.6676081287435	128.599362699158	92.2568216710993\\
14.1445747174868	128.561029531341	92.4084683611366\\
14.5884832510187	128.441707268668	92.6101381125115\\
14.9814970382016	128.246056961471	92.8534987451318\\
15.3078308313401	127.981816257918	93.1285376208804\\
15.5543870911234	127.659487518231	93.4239652287058\\
15.7112839165797	127.291914490093	93.7276702373548\\
15.7722533604705	126.893764608411	94.0272076736787\\
15.734894074999	126.480937786691	94.3103005492332\\
15.6007681042995	126.069925530199	94.5653347158231\\
15.3753379222372	125.677146203485	94.7818270035688\\
15.0677462533726	125.318283246049	94.9508477719873\\
14.6904475519707	125.007653011032	95.0653808420825\\
14.2587059932403	124.757627707846	95.1206063014555\\
13.7899802115567	124.578136708497	95.1140947832512\\
13.3032195853711	124.476266318756	95.0459053880273\\
12.8181004338536	124.455974146404	94.9185833015549\\
12.3542329123224	124.517929579689	94.7370572045701\\
11.9303705745784	124.659486805914	94.5084406096407\\
11.5636544627619	124.874791457711	94.2417451327759\\
11.2689221936341	125.155016588353	93.9475172571025\\
11.0581098903325	125.488718464504	93.6374132297803\\
10.9397710662775	125.862297835282	93.3237292270294\\
10.9187318538497	126.260548084984	93.0189057251719\\
10.9958964747318	126.667268174779	92.7350260552893\\
11.1682107929313	127.065915667184	92.4833293535343\\
11.4287854195749	127.440273511481	92.2737575388883\\
11.7671734074174	127.775103713594	92.1145545785868\\
12.1697913418769	128.056761542563	92.011934193851\\
12.6204668554399	128.27374551647	91.9698293998982\\
13.1010904964622	128.417160999196	91.9897339756636\\
13.5923456771197	128.481078721574	92.0706422532047\\
14.0744872780832	128.462773775806	92.2090896537304\\
14.5281375262553	128.36283544987	92.3992923363453\\
14.9350670656746	128.185143474753	92.6333803306093\\
15.2789297385182	127.936711641934	92.9017147559051\\
15.545921458967	127.627405094507	93.1932763412728\\
15.7253366223319	127.269542687255	93.4961095854216\\
15.8099996219411	126.877400443574	93.7978046539097\\
15.7965540803928	126.466636123697	94.0859975893879\\
15.6855981369654	126.053658098453	94.3488686726495\\
15.4816603380777	125.654963967752	94.5756188467644\\
15.193017102597	125.286475582456	94.7569050007988\\
14.8313591195238	124.962897273293	94.8852165678935\\
14.4113201247516	124.697123155051	94.9551782579468\\
13.9498870507648	124.49971739617	94.9637667224855\\
13.4657153247044	124.378488402805	94.9104324184883\\
12.9783769134729	124.338174080966	94.7971217591287\\
12.5075714253501	124.38025086305	94.6281986585936\\
12.0723320666959	124.502874196443	94.4102686333163\\
11.6902584596931	124.700952892947	94.1519125496745\\
11.3768072443822	124.966354342196	93.8633407501368\\
11.1446690590942	125.288232317398	93.5559814991905\\
11.0032570116848	125.653464160362	93.2420203377954\\
10.9583272600505	126.047179723926	92.9339089138647\\
11.0117469954042	126.453360751432	92.6438630866218\\
11.1614191803383	126.855486533683	92.3833705350258\\
11.4013670753023	127.23719981856	92.1627277173722\\
11.7219751464379	127.582966132065	91.9906248461017\\
12.1103766443624	127.878699935187	91.8737956064722\\
12.5509722315426	128.112332377724	91.8167457380835\\
13.0260587536509	128.274297764279	91.8215714194731\\
13.5165428106596	128.357919124176	91.8878747762566\\
14.0027103653583	128.359677343911	92.0127799184774\\
14.4650213682462	128.279353014058	92.1910488607356\\
14.8848973694036	128.120035273125	92.4152926526404\\
15.2454703706225	127.887997291902	92.6762692094291\\
15.5322627333889	127.592443417195	92.9632558379258\\
15.7337707372799	127.245138166998	93.2644814422244\\
15.8419282669549	126.859932031384	93.5676009879353\\
15.8524319376476	126.452203192939	93.860193100497\\
15.7649145541385	126.038237669618	94.1302607405741\\
15.5829599115023	125.634572864977	94.3667147755342\\
15.3139583410438	125.257330985655	94.5598209554141\\
14.9688088240178	124.921569194434	94.7015922768607\\
14.5614796802025	124.640672692633	94.7861109198105\\
14.1084455389024	124.425815195192	94.8097667804235\\
13.6280232867092	124.285508545403	94.771402985589\\
13.1396337583531	124.225259623207	94.6723625236662\\
12.6630189300889	124.247348376258	94.5164341118908\\
12.2174461686482	124.350735920777	94.3096994823969\\
11.820931610548	124.531106416432	94.0602882423871\\
11.489513975445	124.781041027364	93.7780501894384\\
11.2366080843551	125.090316957418	93.4741582901175\\
11.0724641408448	125.446319506191	93.1606583248735\\
11.0037545702553	125.834550536923	92.8499833519242\\
11.0333050704656	126.239212861136	92.5544525609193\\
11.1599807148833	126.643846984869	92.2857747163667\\
11.3787316985752	127.031994550858	92.0545762058132\\
11.6807968836226	127.387861734882	91.8699727160074\\
12.0540569392819	127.696955856408	91.7392018017371\\
12.4835228427316	127.946669543291	91.6673311575987\\
12.9519400501262	128.126788904287	91.6570543515537\\
13.4404839852934	128.229905226165	91.7085822537551\\
13.9295188126155	128.251713600917	91.8196345368843\\
14.399388909806	128.191186446132	91.9855315905994\\
14.8312111382387	128.050614924343	92.1993831452463\\
15.2076359763388	127.835516591837	92.452366001871\\
15.5135468366018	127.554412999381	92.7340796739092\\
15.7366693784696	127.218486209238	93.0329656055052\\
15.8680662571454	126.84112807343	93.3367730687856\\
15.902497366226	126.437400440755	93.6330529609048\\
15.8386310536456	126.023428050299	93.9096595971025\\
15.6790977973324	125.615748582413	94.1552402737167\\
15.4303841770407	125.230646065048	94.3596928680561\\
15.1025714160972	124.883494504189	94.5145730303971\\
14.7089290318079	124.588138195064	94.6134345551822\\
14.265379973489	124.35633369228	94.6520892118888\\
13.7898588071062	124.197275931697	94.6287755624145\\
13.301588816541	124.117227604926	94.5442299603635\\
12.8203071597704	124.119266725465	94.4016568704234\\
12.3654693120328	124.203162561458	94.2065997041873\\
11.9554648629398	124.365384935937	93.9667173787151\\
11.6068762768448	124.599246519668	93.6914756042145\\
11.3338104940357	124.895172381132	93.3917653442839\\
11.1473303142825	125.241085928719	93.0794638276588\\
11.0550084822846	125.622895688773	92.7669558060083\\
11.06062244875	126.025063298615	92.4666343547166\\
11.1640021105442	126.431229820156	92.1904013381565\\
11.3610366671347	126.824875128902	91.9491876744831\\
11.6438403169615	127.189983799994	91.7525127369088\\
12.0010701149192	127.51169065103	91.6081006509216\\
12.4183831788861	127.776879921416	91.5215689535725\\
12.879014816419	127.974713936776	91.4962021642202\\
13.364454268731	128.097069949244	91.5328193935437\\
13.8551908343579	128.13886754568	91.6297413271834\\
14.3315002980808	128.098273426763	91.782857914818\\
14.7742399660701	127.976775302831	91.9857940362974\\
15.1656202613154	127.779121927891	92.2301664672306\\
15.4899217782083	127.513131688901	92.5059217863712\\
15.7341288935507	127.189377465601	92.8017416045771\\
15.8884543946699	126.820760463451	93.1054987815486\\
15.9467339781575	126.421990197412	93.4047462413588\\
15.9066747179474	126.008991587174	93.6872186838115\\
15.7699474875888	125.598263062381	93.9413269688606\\
15.5421196113974	125.206211551048	94.1566252466597\\
15.597187172313	125.163046064634	94.4482534886096\\
15.487706557188	125.45250137062	94.8445408505586\\
15.2641435144979	125.70133960385	94.9852202057443\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
6.12087580864134	63.7534557098275	31.6158127804993\\
6.33791466735245	63.6709056176563	32.0608328847905\\
6.63955581836999	63.580350465498	32.4516981525772\\
7.01368373944351	63.4856930101293	32.7726834200706\\
7.44526114291981	63.3910013621921	33.0108802163361\\
7.9169350922354	63.3003450105477	33.1567170723605\\
8.40973645658457	63.2176307910779	33.2043453236892\\
8.9038445104465	63.1464454116333	33.1518748558656\\
9.37938585882417	63.0899108805626	33.0014502903475\\
9.81723548546173	63.0505586661498	32.7591645400326\\
10.199787635735	63.030227659284	32.4348132187579\\
10.5116654618007	63.0299900522404	32.0414998039308\\
10.7403408259343	63.0501081212177	31.5951074672241\\
10.8766392792913	63.0900236546218	31.1136588625557\\
10.9151098616267	63.148380453218	30.6165896767436\\
10.8542448162453	63.2230789952233	30.12396522424\\
10.6965403640063	63.3113610629237	29.6556716631075\\
10.4483960867322	63.4099209197211	29.2306144323542\\
10.11985697563	63.5150385563362	28.8659562196671\\
9.72420854212663	63.6227296353348	28.5764251752142\\
9.27744131121539	63.7289060900789	28.3737212557321\\
8.79760628228493	63.8295409047506	28.2660446277258\\
8.30408733723641	63.9208304335653	28.2577651387008\\
7.81681992334848	63.9993477164822	28.3492461792384\\
7.35548750388331	64.0621806116285	28.5368300356053\\
6.93872816555552	64.1070491766561	28.8129853232977\\
6.58338336258719	64.1323975676718	29.1666105588336\\
6.30381907864904	64.1374567515213	29.5834816335515\\
6.11134676899873	64.1222755036447	30.0468251528353\\
6.01376742323059	64.0877184420573	30.5379945308562\\
6.0150571263581	64.0354311767005	31.0372215890962\\
6.11520679249749	63.9677739789071	31.5244133635448\\
6.31022253109756	63.8877266446048	31.9799620032101\\
6.59228663095411	63.7987683859889	32.3855351149023\\
6.9500726731348	63.7047375929417	32.7248146974166\\
7.3692020713788	63.6096771168708	32.9841548804742\\
7.83282363793821	63.5176713132026	33.1531319565641\\
8.32229281397167	63.4326814109479	33.2249645352412\\
8.81792318636499	63.3583858451956	33.1967868844818\\
9.29977999916367	63.2980319883401	33.0697644413716\\
9.74848367510116	63.2543052563984	32.8490468361711\\
10.1459909592246	63.2292208664219	32.5435603232449\\
10.4763221986183	63.2240426079983	32.1656479854576\\
10.7262054433476	63.2392319029666	31.730572214524\\
10.885611406482	63.2744292066259	31.2558995211196\\
10.9481577202582	63.3284685001068	30.760792471559\\
10.9113661938021	63.399424289757	30.2652372913543\\
10.7767627029753	63.4846892191068	29.7892382690741\\
10.5498156860307	63.5810791650671	29.3520114321241\\
10.2397157241661	63.6849615821867	28.9712099954193\\
9.85900509154938	63.7924019217251	28.662212803225\\
9.42307220675093	63.8993222237422	28.4375044453488\\
8.94953136301829	64.0016654897456	28.3061720336895\\
8.45751273895568	64.0955592104328	28.2735389228573\\
7.96689130755177	64.1774714571221	28.3409501386971\\
7.49748572435737	64.2443532452085	28.5057181635679\\
7.06825948568192	64.2937614313166	28.7612312636422\\
6.69655655617923	64.3239571904687	29.097219991816\\
6.39740227581532	64.3339761038903	29.5001711241452\\
6.18289772495809	64.3236670323852	29.9538723450359\\
6.06173195925934	64.293698208389	30.4400657262563\\
6.03883177495441	64.2455303011452	30.9391836596168\\
6.11516312168866	64.1813575406799	31.4311375796657\\
6.28769216743654	64.1040192737265	31.896127684904\\
6.54950758489186	64.0168855165646	32.3154410196276\\
6.89009913026218	63.9237211178601	32.6722057476598\\
7.29578128563362	63.8285340067721	32.9520712150319\\
7.75024488891283	63.7354136430764	33.1437863899429\\
8.23521451648482	63.6483661809877	33.2396533644866\\
8.73118512109033	63.5711529908276	33.2358376385968\\
9.21820823284186	63.5071390473342	33.1325226794195\\
9.67669603352727	63.4591572957152	32.9339025261979\\
10.0882108939215	63.4293944625163	32.6480127387514\\
10.4362085497778	63.4193029139927	32.2864065036027\\
10.7067049608812	63.4295421147577	31.8636889531279\\
10.8888399736989	63.4599520463683	31.3969284681928\\
10.975315067755	63.5095596572788	30.9049686932322\\
10.9626875412406	63.5766180841829	30.4076689947738\\
10.85150927795	63.6586770638242	29.9251039786739\\
10.6463045021876	63.752681697149	29.47675433158\\
10.3553874182895	63.8550955848571	29.0807216018312\\
9.99052708526804	63.9620433710568	28.7529985700712\\
9.56647303466731	64.0694669494351	28.5068246191563\\
9.10036075281932	64.1732890356537	28.3521520868333\\
8.61102099106603	64.2695775127637	28.29524511121\\
8.11822074397181	64.3547039252767	28.3384271385834\\
7.64186648984874	64.4254897333802	28.4799872709707\\
7.20120180903124	64.4793344321475	28.7142492282454\\
6.81403172195595	64.5143203715656	29.0318001451842\\
6.49600501209226	64.5292900523439	29.4198699811702\\
6.25998346154079	64.5238927818951	29.8628462494719\\
6.11552342387856	64.4985988099004	30.3429033186115\\
6.06849063078877	64.454680373689	30.8407209202152\\
6.12082375868292	64.3941604174449	31.3362629020417\\
6.2704562853698	64.3197310522477	31.8095848365484\\
6.51139978653897	64.2346450436221	32.2416379322578\\
6.83398531457997	64.1425847004707	32.6150368442124\\
7.22525313034425	64.0475134501586	32.9147604349467\\
7.6694750787103	63.9535160823954	33.1287572400046\\
8.14878855226349	63.8646341012969	33.2484312331607\\
8.6439164895565	63.7847028221841	33.2689883113308\\
9.13494438657169	63.7171967793501	33.1896295332073\\
9.60212300194317	63.6650896760337	33.0135833226401\\
10.0266644008432	63.6307345216739	32.7479753387231\\
10.3914992509402	63.6157687878229	32.403541257807\\
10.68196484567	63.6210484056498	31.9941940444961\\
10.8863961222754	63.6466132654373	31.5364631538834\\
10.9965958521153	63.6916856087013	31.0488282694182\\
11.0081650510139	63.7547013777435	30.5509744318108\\
10.920680291614	63.8333732590138	30.062998582919\\
10.7377107707042	63.9247828791558	29.6045995069\\
10.4666744435768	64.0254984375395	29.1942838201316\\
10.1185390242916	64.1317130337975	28.8486200145164\\
9.70737990379729	64.2393981147203	28.5815706218705\\
9.24981280515565	64.3444658554377	28.4039294182247\\
8.76432404415671	64.4429339296979	28.3228863529647\\
8.27052539089063	64.5310860277522	28.3417377394584\\
7.78836356699397	64.6056216517632	28.4597533886812\\
7.33731624181392	64.6637891508447	28.6722060413595\\
6.93560693492927	64.7034966334168	28.9705619122948\\
6.59947047039848	64.7233962862679	29.3428246664896\\
6.34249859048726	64.7229387016268	29.7740189622343\\
6.17509210559494	64.7023950224539	30.2467940707093\\
6.10404166288351	64.662846013328	30.7421232416645\\
6.13225403180634	64.6061384974545	31.2400706254459\\
6.25863493930122	64.534810915714	31.7205948386083\\
6.47813317727607	64.4519910082839	32.1643567833385\\
6.78194420452183	64.3612697430394	32.5534991594528\\
7.15786503635473	64.2665565723717	32.8723662487355\\
7.59078611724949	64.171921852671	33.1081349588639\\
8.06330035027389	64.0814327781596	33.2513316910716\\
8.55640473482961	63.9989894421852	33.2962141978739\\
9.0502663313883	63.9281676339433	33.241003039098\\
9.5250216790474	63.8720747071119	33.0879533067882\\
9.96157744332837	63.8332243299819	32.8432637279308\\
10.3423800220518	63.8134351656021	32.5168268088449\\
10.6521230883483	63.8137575658953	32.1218300923132\\
10.8783645514676	63.834431234526	31.6742245998061\\
11.0120280671955	63.8748755650296	31.1920818846015\\
11.0477688832144	63.9337130436463	30.6948656114246\\
10.98418927307	64.0088247735508	30.2026470234618\\
10.8238948751249	64.0974358824295	29.7352959193631\\
10.573389665614	64.1962273708349	29.3116797499856\\
10.2428137991805	64.301469892981	28.9489031173374\\
9.8455348839051	64.4091740776013	28.6616183296712\\
9.39760916553579	64.5152513298023	28.4614348025758\\
8.91713433927305	64.6156786323793	28.356451111669\\
8.42352007569241	64.7066607038555	28.3509285587115\\
7.93670566413071	64.7847829770476	28.4451194088971\\
7.47635630842814	64.8471492319642	28.6352567226559\\
7.06107047038998	64.8914983353898	28.9137061918273\\
6.70763021102542	64.9162953816651	29.2692738600536\\
6.43032474648462	64.9207935610012	29.6876573239357\\
6.24037448450912	64.9050642615657	30.1520222281287\\
6.14547875708543	64.8699941919994	30.6436808172624\\
6.14950547909854	64.8172496403476	31.1428451939084\\
6.25233524209021	64.7492093100414	31.6294249205991\\
6.06962437477806	64.5654314809206	31.7803725124149\\
5.98602851465955	64.0730046259725	31.7225661356949\\
6.12087580864134	63.7534557098275	31.6158127804993\\
};
 
\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.3, forget plot]
table[row sep=crcr] {%
x	y	z\\
11.0188979994284	63.9557155271338\\
11.0139648204991	64.1126918259571\\
10.9991847527146	64.2690486110445\\
10.9746161262502	64.4241688135981\\
10.94035590225	64.5774402450459\\
10.8965392901663	64.7282580130712\\
10.8433392141491	64.8760269088455\\
10.7809656305935	65.0201637560465\\
10.7096646995381	65.1600997123881\\
10.6297178131835	65.2952825145813\\
10.5414404853658	65.425178657865\\
10.4451811063679	65.5492755015055\\
10.341319567982	65.6670832919555\\
10.2302657642502	65.7781370956873\\
10.1124579738002	65.8819986340733\\
9.98836113015962	65.9782580130712\\
9.85846498687593	66.0665353408888\\
9.72328218468272	66.1464822272434\\
9.58334622834112	66.2177831582988\\
9.43920938114013	66.2801567418544\\
9.2914404853658	66.3333568178717\\
9.14062271734057	66.3771734299554\\
8.98735128589275	66.4114336539555\\
8.8322310833392	66.43600228042\\
8.67587429825172	66.4507823482045\\
8.51889799942844	66.4557155271338\\
8.36192170060515	66.4507823482045\\
8.20556491551767	66.43600228042\\
8.05044471296412	66.4114336539555\\
7.8971732815163	66.3771734299554\\
7.74635551349107	66.3333568178717\\
7.59858661771674	66.2801567418544\\
7.45444977051575	66.2177831582988\\
7.31451381417415	66.1464822272434\\
7.17933101198094	66.0665353408888\\
7.04943486869725	65.9782580130712\\
6.92533802505671	65.8819986340733\\
6.80753023460671	65.7781370956873\\
6.69647643087491	65.6670832919555\\
6.59261489248896	65.5492755015055\\
6.49635551349107	65.425178657865\\
6.4080781856734	65.2952825145813\\
6.32813129931878	65.1600997123881\\
6.25683036826339	65.0201637560465\\
6.19445678470781	64.8760269088455\\
6.14125670869055	64.7282580130712\\
6.09744009660686	64.5774402450459\\
6.06317987260671	64.4241688135981\\
6.03861124614224	64.2690486110445\\
6.02383117835776	64.1126918259571\\
6.01889799942844	63.9557155271338\\
6.02383117835776	63.7987392283105\\
6.03861124614224	63.642382443223\\
6.06317987260671	63.4872622406695\\
6.09744009660686	63.3339908092216\\
6.14125670869055	63.1831730411964\\
6.19445678470781	63.0354041454221\\
6.25683036826339	62.8912672982211\\
6.32813129931878	62.7513313418795\\
6.4080781856734	62.6161485396863\\
6.49635551349107	62.4862523964026\\
6.59261489248896	62.3621555527621\\
6.69647643087491	62.2443477623121\\
6.80753023460671	62.1332939585803\\
6.92533802505671	62.0294324201943\\
7.04943486869725	61.9331730411964\\
7.17933101198094	61.8448957133787\\
7.31451381417415	61.7649488270241\\
7.45444977051575	61.6936478959687\\
7.59858661771674	61.6312743124132\\
7.74635551349107	61.5780742363959\\
7.8971732815163	61.5342576243122\\
8.05044471296412	61.4999974003121\\
8.20556491551767	61.4754287738476\\
8.36192170060515	61.4606487060631\\
8.51889799942844	61.4557155271338\\
8.67587429825172	61.4606487060631\\
8.8322310833392	61.4754287738476\\
8.98735128589275	61.4999974003121\\
9.14062271734057	61.5342576243122\\
9.2914404853658	61.5780742363959\\
9.43920938114013	61.6312743124132\\
9.58334622834112	61.6936478959687\\
9.72328218468272	61.7649488270241\\
9.85846498687593	61.8448957133787\\
9.98836113015962	61.9331730411964\\
10.1124579738002	62.0294324201943\\
10.2302657642502	62.1332939585803\\
10.341319567982	62.2443477623121\\
10.4451811063679	62.3621555527621\\
10.5414404853658	62.4862523964026\\
10.6297178131835	62.6161485396863\\
10.7096646995381	62.7513313418795\\
10.7809656305935	62.8912672982211\\
10.8433392141491	63.0354041454221\\
10.8965392901663	63.1831730411964\\
10.94035590225	63.3339908092216\\
10.9746161262502	63.4872622406695\\
10.9991847527146	63.642382443223\\
11.0139648204991	63.7987392283105\\
11.0188979994284	63.9557155271338\\
}--cycle;
\addplot3 [color=black, dashdotted]
 table[row sep=crcr] {%
8.51889799942844	63.9557155271338	0\\
8.51889799942844	63.9557155271338	30.7740405198516\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
8.56623003147918	61.4498387475426	30.30677052911\\
8.73800017085116	61.4168923041413	30.7772732689733\\
8.91936145468828	61.4839922841394	31.2404891522726\\
9.10276473045922	61.6484637150556	31.6778398856439\\
9.28057853790424	61.9037068180433	32.071789737009\\
9.4453967146374	62.2394630289247	32.4065523582864\\
9.59033692053955	62.6422284959619	32.6687270946873\\
9.70931804814965	63.0957983872776	32.8478391325183\\
9.7973053373164	63.5819200682155	32.9367617134452\\
9.85051331413472	64.0810288206503	32.9320033967874\\
9.86655837419201	64.573036449191	32.8338487910009\\
9.84455485986476	65.0381409874797	32.6463470818034\\
9.78515075902332	65.4576248672947	32.3771488193459\\
9.69050158621685	65.8146093782011	32.0371975431437\\
9.56418349912434	66.0947350073174	31.6402886746147\\
9.41104915233631	66.2867402363552	31.2025134571943\\
9.23703209865064	66.382915466032	30.7416103574491\\
9.04890762199049	66.379413771267	30.2762500706319\\
8.85401964218786	66.2764059613752	29.8252829503656\\
8.65998469943661	66.0780736951592	29.4069791967359\\
8.47438495008179	65.7924409284134	29.0382924289613\\
8.3044625483382	65.4310504877809	28.7341763262362\\
8.15682773266802	65.0084988074862	28.5069818812917\\
8.03719238314539	64.5418475825711	28.3659595619186\\
7.95013978946278	64.049936053465	28.3168864471087\\
7.89893990967067	63.5526216420224	28.3618333670514\\
7.88541756612156	63.0699795471443	28.4990814330056\\
7.90987889131914	62.6214935623362	28.7231913215241\\
7.97109898846168	62.225270731379	29.0252225203524\\
8.06637130405292	61.8973114974335	29.3930936987333\\
8.19161672249085	61.650864764092	29.812069676466\\
8.34154798529654	61.4958938642972	30.2653553631822\\
8.50988280764415	61.438674962624	30.7347727275905\\
8.68959710198278	61.48154407835	31.2014935097063\\
8.87320810192208	61.6228029261996	31.6467981422187\\
9.05307597434629	61.8567873700936	32.0528302907202\\
9.22171176250595	62.1740957306979	32.4033165991175\\
9.37207924765029	62.5619677442515	32.6842226290363\\
9.49787856189191	63.004798897764	32.8843185538989\\
9.59380012055924	63.4847694089819	32.9956318059202\\
9.65573863864089	63.9825624984707	33.0137684309256\\
9.68095860483986	64.4781430020129	32.9380901979562\\
9.66820454338077	64.951564939349	32.7717403248071\\
9.61775161918484	65.3837754881309	32.5215167825627\\
9.53139454664119	65.7573829568505	32.1975982859157\\
9.4123752490348	66.0573578016266	31.813134013934\\
9.26525218450371	66.2716384305635	31.3837135986334\\
9.09571660567831	66.3916173771857	30.9267387448271\\
8.91036315912974	66.4124882464764	30.4607218097281\\
8.71642407120575	66.3334394489711	30.0045396148544\\
8.5214776345764	66.1576869139549	29.5766725672655\\
8.33314274568809	65.8923444631747	29.1944597593001\\
8.15877180557796	65.5481370699859	28.8734000719351\\
8.00515436247027	65.1389685617621	28.6265274525897\\
7.87824344160055	64.681361190429	28.4638855484042\\
7.78291559324705	64.1937896606738	28.3921228712524\\
7.72277433084942	63.6959364595327	28.4142248123977\\
7.70000488214625	63.2078985032092	28.5293933086317\\
7.71528610795973	62.7493770792599	28.7330790102621\\
7.76776313896697	62.3388837356101	29.0171646543333\\
7.85508183340326	61.9929941250792	29.3702922517543\\
7.97348366679095	61.7256798811303	29.7783209002141\\
8.11795722891995	61.547745455306	30.2248967695621\\
8.28244022160477	61.466392616065	30.6921122849256\\
8.46006381518001	61.4849301630108	31.1612279374999\\
8.64342951431822	61.6026405572278	31.6134276285705\\
8.82490737338233	61.8148088435292	32.0305771006892\\
8.99694354097712	62.1129126988335	32.3959548854867\\
9.15236473732702	62.4849659462804	32.6949263053933\\
9.28466739173728	62.9160016888677	32.9155333618982\\
9.38827978571118	63.388675588668	33.0489767333861\\
9.45878663537134	63.8839649749068	33.0899704543901\\
9.49310706081425	64.3819356015551	33.0369549800036\\
9.48961876888601	64.8625451483043	32.8921600473421\\
9.44822344387375	65.306451077752	32.6615148002636\\
9.37035071037287	65.6957902860405	32.3544088\\
9.25890050859665	66.0148991211281	31.9833135547804\\
9.11812620483936	66.2509447465065	31.5632798236672\\
8.95346314862569	66.3944424016292	31.1113309570637\\
8.77130958699097	66.4396377095406	30.6457767268627\\
8.57876876670465	66.384738621816	30.1854753040732\\
8.38336261966912	66.2319876516746	29.7490731318133\\
8.19272857213914	65.9875714837263	29.3542533325386\\
8.01431169864484	65.6613716037616	29.0170229443838\\
7.85506462914489	65.2665660000925	28.7510677163872\\
7.72116730542266	64.8190979908949	28.5672004692325\\
7.61777788266341	64.3370335878287	28.4729252567453\\
7.54882481676421	63.8398332990475	28.4721348957347\\
7.51684851783122	63.3475677234454	28.5649540560149\\
7.52289895242703	62.8801085536299	28.7477342352691\\
7.5664933219721	62.4563275963244	29.0132008213034\\
7.64563552318137	62.0933360957374	29.3507463139719\\
7.75689660613277	61.8057950209258	29.7468578877087\\
7.89555298689896	61.6053241177899	30.1856620606608\\
8.05577684372697	61.5000335453766	30.6495645161357\\
8.23087102235897	61.4941969750939	31.1199592867147\\
8.41353898203195	61.5880793294102	31.5779787155476\\
8.59617890128968	61.7779261034738	32.0052539657116\\
8.77119008891687	62.0561147000725	32.3846554233515\\
8.93127934931608	62.4114616779876	32.700983150753\\
9.06975495348416	62.8296735293097	32.9415795588633\\
9.18079636633312	63.2939228159788	33.0968396039207\\
9.2596888583032	63.7855264428857	33.1605979434081\\
9.30301354464443	64.2846987279961	33.1303774460146\\
9.30878519234577	64.7713489150711	33.0074890387738\\
9.27653224004938	65.2258909831885	32.7969788667838\\
9.20731580554204	65.6300331116095	32.507424895371\\
9.10368691467797	65.9675149785848	32.1505911531707\\
8.9695836757311	66.2247631753764	31.7409535527444\\
8.81017254382861	66.3914383173518	31.2951164017525\\
8.63164007371029	66.4608517994315	30.831143123696\\
8.44094355475356	66.4302353974919	30.3678281652481\\
8.24553057955983	66.3008528487474	29.9239394378198\\
8.05303884961031	66.0779489135767	29.5174618286973\\
7.87098831809531	65.7705379719878	29.1648722739768\\
7.70647807889073	65.3910406758842	28.880475613345\\
7.56590021934995	64.9547833027958	28.6758279967831\\
7.45468217080907	64.4793799909069	28.5592710842667\\
7.37706794203006	63.9840227559864	28.5355958137405\\
7.3359470535296	63.4887079079098	28.6058492900622\\
7.33273806803475	63.013430048042	28.7672925787523\\
7.36733141166964	62.5773761354859	29.0135111057811\\
7.43809379061182	62.1981521074268	29.3346732134473\\
7.54193402519391	61.8910732266241	29.7179264505875\\
7.67442764783776	61.6685467604189	30.1479156236238\\
7.82999524258158	61.5395718739631	30.6074017270708\\
8.00212733776748	61.5093768957601	31.0779568059189\\
8.18364678701195	61.5792085764583	31.5407067416816\\
8.36699806252078	61.7462818353651	31.9770920222068\\
8.54455180003832	62.0038920202757	32.3696158304725\\
8.7089123199649	62.3416851556969	32.702549298726\\
8.85321572921413	62.7460752864168	32.9625655008884\\
8.97140658804928	63.2007920943164	33.1392766285315\\
9.05848199013134	63.6875367153215	33.2256526981711\\
9.11069321750574	64.1867193221076	33.2183049128036\\
9.12569684230574	64.6782487423945	33.1176222560705\\
9.10264918463014	65.142342285236	32.9277558132745\\
9.04224031922816	65.5603231331779	32.6564514512267\\
8.94666626026464	65.9153731593445	32.3147376011945\\
8.81954044533012	66.1932108252293	31.91648072966\\
8.66574808655993	66.3826668347772	31.4778264147814\\
8.49124925961454	66.476134341543	31.0165485574056\\
8.3028386675255	66.4698755621711	30.551332958354\\
8.10787176274187	66.3641724373512	30.1010241392377\\
7.91396826673154	66.1633152674755	29.683865765624\\
7.7287050375411	65.8754297810637	29.3167652892488\\
7.55931066507603	65.51214960641	29.0146124497581\\
7.4123741042225	65.0881473483209	28.7896791055172\\
7.29357909010128	64.6205431711013	28.6511245848467\\
7.2074750405286	64.1282147263701	28.6046264957747\\
7.15729368004888	63.6310362408369	28.6521518754661\\
7.1448187769783	63.1490774345597	28.7918779037384\\
7.17031424404241	62.7017945593423	29.0182653765101\\
7.23251350069601	62.3072461645443	29.3222819776449\\
7.32867052590442	61.9813652008773	29.6917663496474\\
7.45467054357268	61.7373168019132	30.1119182884055\\
7.60519587916219	61.5849676295693	30.565895303422\\
7.78701578479823	61.3465865562391	30.5735577297848\\
8.25259276164219	61.2887801795192	30.3926971372394\\
8.56623003147918	61.4498387475426	30.30677052911\\
};
 \addplot3 [color=mycolor2]
 table[row sep=crcr] {%
6.03447530946023	64.3262636231274	31.2103179615406\\
6.00027283809972	63.8303320983598	31.1407091199605\\
6.06084417301749	63.3427623160012	31.0378981387934\\
6.21383531694533	62.8831641292262	30.9062679989154\\
6.45316705489202	62.4700199242225	30.7513633113982\\
6.76927999251416	62.1199396401553	30.5796668277217\\
7.14951987205232	61.8469912629175	30.3983381358289\\
7.57864763468432	61.6621337788333	30.2149250745491\\
8.03945366992285	61.5727754445737	30.037059498572\\
8.5134514931579	61.582475178348	29.8721496569474\\
8.98162289088964	61.6907991085663	29.7270815845831\\
9.4251844986596	61.8933380621483	29.6079415429263\\
9.82634491278809	62.1818852875662	29.5197706975669\\
10.1690218185854	62.5447672490393	29.4663619211139\\
10.4394902293423	62.9673141583688	29.4501069117246\\
10.6269357071632	63.4324512784218	29.4718997895696\\
10.7238902666556	63.9213871642567	29.5311010570228\\
10.7265333912579	64.4143711005649	29.6255633752555\\
10.63484602897	64.891489204969	29.7517181182423\\
10.452611360293	65.3334671081875	29.9047192153961\\
10.1872623074246	65.7224468569827	30.0786384848879\\
9.84958193124307	66.0427067248227	30.2667045842375\\
9.45326879234942	66.2812949164402	30.4615759466602\\
9.0143847954062	66.4285516231992	30.6556367017684\\
8.55070777282556	66.4784983864871	30.8413036527837\\
8.08101490358286	66.429079074841	31.0113319367559\\
7.62432585080105	66.2822427616059	31.1591070473676\\
7.19913612538865	66.0438651625288	31.2789114495968\\
6.82267157697882	65.7235117999475	31.3661550396476\\
6.51019406182636	65.3340524398497	31.4175601608704\\
6.2743862745011	64.8911423429076	31.4312937181299\\
6.1248405393159	64.4125912389954	31.4070410654114\\
6.06767216706357	63.9176454602945	31.3460186884366\\
6.10527296171206	63.4262121684526	31.2509251710825\\
6.23621481260373	62.9580569453151	31.1258324220292\\
6.45530725812264	62.5320070903937	30.9760215460239\\
6.75380670057829	62.1651927382132	30.8077699753935\\
7.11976883936285	61.8723563842525	30.6280984420145\\
7.53853011665843	61.6652586508072	30.444487988687\\
7.99329876978883	61.5522042449085	30.2645784264943\\
8.46583166633305	61.5377072157812	30.0958603925988\\
8.93716964042326	61.622309004498	29.9453734208771\\
9.38840169060953	61.8025566198069	29.8194221954297\\
9.80142723633401	62.0711418198102	29.7233224240996\\
10.15968570831	62.417195689421	29.661186575217\\
10.4488240647923	62.8267267398953	29.6357581140037\\
10.6572753277811	63.2831848717141	29.648300920162\\
10.7767248197728	63.768128468843	29.6985483439579\\
10.8024453081877	64.2619677354215	29.7847139542238\\
10.7334875486178	64.744754312789	29.9035635450534\\
10.5727185465603	65.1969853493056	30.050545498776\\
10.3267059953991	65.6003896128674	30.2199742505948\\
10.0054535486579	65.9386639598347	30.4052594598754\\
9.62199759705684	66.1981304751003	30.5991716507485\\
9.19188180330935	66.3682877955811	30.7941336146985\\
8.73253057488225	66.4422343946231	30.9825258294107\\
8.26254672850954	66.4169467657549	31.1569935831834\\
7.80096165589456	66.2934012928807	31.3107434254689\\
7.3664682145975	66.0765348946191	31.437816994343\\
6.97666726441086	65.7750460291212	31.5333311835818\\
6.64735821950901	65.4010440803788	31.593674968798\\
6.39190221248929	64.9695612584066	31.6166549590506\\
6.22068353961318	64.4979466874178	31.6015838070996\\
6.14069109508009	64.0051671048222	31.5493079147015\\
6.15523666570019	63.511042358171	31.4621733162129\\
6.26382144082285	63.0354465153071	31.3439311156515\\
6.46215611818073	62.5975067890264	31.1995862888164\\
6.74233379523205	62.2148325656506	31.0351959448865\\
7.09314867717127	61.9028056134929	30.8576251790812\\
7.50054775526362	61.6739600811879	30.6742703573691\\
7.9481972494483	61.5374772766452	30.4927609869446\\
8.41814098328661	61.4988155908576	30.3206521893493\\
8.89152415376214	61.559490483436	30.1651201718974\\
9.34935332253292	61.7170133981178	30.0326729722127\\
9.77326199523608	61.9649920704182	29.9288881350604\\
10.1462509302057	62.2933881842638	29.8581878950831\\
10.45337333656	62.6889219920993	29.8236609272775\\
10.6823373429885	63.1356075892133	29.8269378500178\\
10.8240014531895	63.6153972666769	29.8681254987949\\
10.8727430173525	64.1089089705964	29.9458026199372\\
10.8266848674966	64.5962075455654	30.0570771578899\\
10.6877709815466	65.0576082722943	30.1977028269402\\
10.4616881263108	65.4744703107688	30.3622502686669\\
10.1576366377421	65.8299480671738	30.5443258961736\\
9.78795957777183	66.1096701988088	30.7368296040258\\
9.36764521550408	66.3023188879594	30.9322409562332\\
8.91372288654117	66.4000860356026	31.1229223167332\\
8.4445765818836	66.3989879868882	31.3014267039249\\
7.97920393396517	66.2990261025765	31.4607979603854\\
7.53645046829464	66.1041867041901	31.5948511386569\\
7.13424998615742	65.8222803950881	31.6984218014363\\
6.78890169670339	65.4646272340411	31.7675741874822\\
6.51441323546803	65.0456004511949	31.7997598525781\\
6.32193605065261	64.58204709812	31.7939203911206\\
6.21931591536905	64.0926089841383	31.7505300978751\\
6.2107766836079	63.5969712703281	31.6715768503073\\
6.29675003695696	63.1150690085587	31.5604819820777\\
6.47385808456638	62.666283608034	31.4219623774024\\
6.73504951771331	62.2686616178263	31.2618403449228\\
7.06988383090675	61.9381873143745	31.0868089346048\\
7.46495215327104	61.6881384141775	30.9041621571735\\
7.90441772751859	61.5285508813348	30.7215009802805\\
8.37065425111891	61.465814402243	30.5464269519845\\
8.84495634968384	61.5024148328777	30.3862358008375\\
9.30829354511505	61.6368339999849	30.247623362811\\
9.74207732789133	61.8636108949527	30.1364156884329\\
10.1289104146774	62.1735617937864	30.0573342088609\\
10.4532879905026	62.5541504306863	30.0138054264755\\
10.7022226701424	62.9899933044326	30.007822800903\\
10.8657679880293	63.4634797499044	30.0398663975059\\
10.9374193160891	63.9554817811591	30.1088835371165\\
10.9143760494783	64.4461250940238	30.2123312269729\\
10.7976544921534	64.9155901509591	30.3462786625733\\
10.5920468921309	65.3449110584138	30.5055656688443\\
10.3059282776246	65.7167400358658	30.6840106942485\\
9.95091888002794	66.0160466626628	30.8746599740923\\
9.54141575064842	66.2307237177228	31.0700678198679\\
9.09401245058516	66.3520751921691	31.2625967368486\\
8.62683020463889	66.3751668042984	31.4447252729252\\
8.15878747881368	66.2990248884753	31.6093511900477\\
7.70883742296466	66.126675641226	31.7500777381671\\
7.29520391542422	65.8650231426166	31.8614714926725\\
6.93464700278949	65.5245710695772	31.9392813625217\\
6.64178734320681	65.118999318231	31.9806099413823\\
6.42851688320141	64.6646126005537	31.9840302950341\\
6.30351952223594	64.1796832410888	31.9496434776165\\
6.27192108584355	63.6837146639859	31.8790744583824\\
6.33508271606742	63.196655257409	31.7754066231398\\
6.4905460071355	62.7380943025262	31.6430574904687\\
6.73213209781799	62.3264723772304	31.4876006522914\\
7.0501907262956	61.9783380612942	31.3155411159381\\
7.43198920874273	61.7076809033679	31.1340531031222\\
7.86222566284468	61.525367536298	30.950690874512\\
8.32364578945747	61.4387036695862	30.7730842358559\\
8.79773835144136	61.4511396140082	30.6086309990698\\
9.26548131660798	61.5621312079779	30.4641987944313\\
9.70810858957355	61.7671617513772	30.345848253106\\
10.1078664274219	62.0579240627528	30.2585887178457\\
10.4487290499019	62.4226553215962	30.2061763285655\\
10.7170445996522	62.8466111990297	30.1909626214794\\
10.9020854153685	63.3126601658428	30.2137997443945\\
10.9964804377391	63.8019740227686	30.2740061087058\\
10.9965123189186	64.2947868194033	30.3693938625749\\
10.9022672597784	64.7711915715934	30.4963570779165\\
10.717631535359	65.2119426635502	30.6500170965894\\
10.4501348485754	65.5992315918142	30.8244191772405\\
10.1106468262057	65.9174047827168	31.0127725164462\\
9.7129388906722	66.1535945498628	31.2077239694818\\
9.2731291674977	66.2982377592735	31.4016544377019\\
8.80903280286721	66.345461296058	31.5869859758757\\
8.33944387841424	66.2933187953904	31.7564872407286\\
7.88337786750006	66.1438690957421	31.9035649688025\\
7.45930516773086	65.9030932521101	32.0225297348691\\
7.08440660415286	65.5806534542374	32.1088252788243\\
6.773880911981	65.189503567244	32.1592121574507\\
6.54033211254787	64.7453669928293	32.1718983184956\\
6.39326147585859	64.2661028971917	32.1466113339382\\
6.12243449495773	64.2153171294072	32.0282209661207\\
5.95195322532261	64.2989129895257	31.5626439892767\\
6.03447530946023	64.3262636231274	31.2103179615406\\
};
 
\addplot3[area legend, draw=black, fill=white!85!black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y	z\\
150	0	0\\
150	0	150\\
0	0	150\\
0	0	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=white!85!black, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
150	0	0\\
150	0	150\\
150	150	150\\
150	150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=white!85!black, fill opacity=0.35, forget plot]
table[row sep=crcr] {%
x	y	z\\
150	150	0\\
150	150	150\\
0	150	150\\
0	150	0\\
}--cycle;

\addplot3[area legend, draw=black, fill=white!85!black, fill opacity=0.05, forget plot]
table[row sep=crcr] {%
x	y	z\\
0	0	0\\
0	150	0\\
0	150	150\\
0	0	150\\
}--cycle;
\end{axis}

\end{tikzpicture}%
%\end{document}

==> TriAxialPair_MIMO_gray.tex <==
%\documentclass{standalone}
%\usepackage{tikz,pgfplots,pgfplotstable}
%\usetikzlibrary{calc}
%\usepackage{amsmath}
%
%%\setlength{\myscale}{1cm}
%\newcommand{\n}{n}
%\newcommand{\m}{m}
%\newcommand{\N}{N}
%\newcommand{\M}{M}
%\newcommand{\cpair}{\ensuremath{\m, \n}}
%\newcommand{\csub}{\ensuremath{_{\cpair}}}
%\renewcommand{\O}{\ensuremath{\mathbf{O}}}
%\renewcommand{\o}{\ensuremath{\mathbf{o}}}
%
%\begin{document}
\begin{tikzpicture}
\node[draw=none,fill=none] at (0,0){  \includegraphics[width=0.84\columnwidth,trim=3cm 5cm 5cm 7cm]{TriAxialPair_MIMO_gray.eps}};

\node[circle, fill=black, scale=0.5] (M) at (-2.32,0.14) {};
\node[circle, fill=black, scale=0.5] (N) at (3.03,0.46) {};
\draw coordinate (A) at (-0.3,0.52);


\node[right, align=left] at (A) {$\mathbf{u}\csub$};
\node[right, align=left] at ($(A) + (-0.92, -0.1)$) {$r\csub$};

\node[right, align=left] at ($(M) + (-2, 0.15)$) {$\o_{\m,1}$};
\node[right, align=left] at ($(M) + (0.9, -1.5)$) {$\o_{\m,2}$};
\node[right, align=left] at ($(M) + (1.2, 1.175)$)  {$\o_{\m,3}$};

\node[right, align=left] at ($(N) + (-1.8,-1.8)$) {$\o_{\n,1}$};
\node[right, align=left] at ($(N) + (0.15,-1.7)$) {$\o_{\n,2}$};
\node[right, align=left] at ($(N) + (-2.1,1.2)$) {$\o_{\n,3}$};

\node[right, align=left] at ($(M) + (-2,-2.4)$) {$\O_{\m}=[\o_{\m,1}, \o_{\m,2}, \o_{\m,3}]$};
\node[right, align=left] at ($(N) + (-2.2,-2.72)$) {$\O_{\n}=[\o_{\n,1}, \o_{\n,2}, \o_{\n,3}]$};

\node[right, align=center] at ($(M) + (-1.2,2.52)$)  {Agents \\ $\m=1, \hdots, \M$};
\node[right, align=center] at ($(N) + (-2.65,2.2)$) {Agents or Anchors \\ $\n=1, \hdots, \M, \hdots, \M + \N$};

\end{tikzpicture}%
%\end{document}
%
%
%
%
%
